Improving Problem Identification via Automated Log Clustering using Dimensionality Reduction

Goal: We consider the problem of automatically grouping logs of runs that failed for the same underlying reasons, so that they can be treated more effectively, and investigate the following questions: (1) Does an approach developed to identify problems in system logs generalize to identifying problems in continuous deployment logs? (2) How does dimensionality reduction affect the quality of automated log clustering? (3) How does the criterion used for merging clusters in the clustering algorithm affect clustering quality? Method: We replicate and extend earlier work on clustering system log files to assess its generalization to continuous deployment logs. We consider the optional inclusion of one of these dimensionality reduction techniques: Principal Component Analysis (PCA), Latent Semantic Indexing (LSI), and Non-negative Matrix Factorization (NMF). Moreover, we consider three alternative cluster merge criteria (Single Linkage, Average Linkage, and Weighted Linkage), in addition to the Complete Linkage criterion used in earlier work. We empirically evaluate the 16 resulting configurations on continuous deployment logs provided by our industrial collaborator. Results: Our study shows that (1) identifying problems in continuous deployment logs via clustering is feasible, (2) including NMF significantly improves overall accuracy and robustness, and (3) Complete Linkage performs best of all merge criteria analyzed. Conclusions: We conclude that problem identification via automated log clustering is improved by including dimensionality reduction, as it decreases the pipeline's sensitivity to parameter choice, thereby increasing its robustness for handling different inputs.

==> (inline-0) <==
\begin{tabular}{@{}lllll@{}}
\toprule
Groups*        & Dim. Red. & HAC      & Median AMI & Mean AMI \\ \midrule
\hspace{0ex}a  & NMF       & Complete & 0.4634     & 0.4488   \\
\hspace{1ex}b  & NMF       & Average  & 0.4319     & 0.4287   \\
\hspace{1ex}b  & PCA       & Complete & 0.3990     & 0.3692   \\
\hspace{2ex}c  & NMF       & Weighted & 0.4252     & 0.4157   \\
\hspace{2ex}c  & PCA       & Weighted & 0.3698     & 0.3452   \\
\hspace{3ex}d  & PCA       & Average  & 0.3714     & 0.3537   \\
\hspace{4ex}\textbf{e}  & \textbf{none}      & \textbf{Complete} & \textbf{0.3432}     & \textbf{0.3909}   \\
\hspace{5ex}f  & LSI       & Complete & 0.2898     & 0.3718   \\
\hspace{6ex}g  & none      & Weighted & 0.2806     & 0.3544   \\
\hspace{7ex}h  & none      & Average  & 0.2629     & 0.3426   \\
\hspace{8ex}i  & LSI       & Weighted & 0.1995     & 0.3029   \\
\hspace{9ex}j  & LSI       & Average  & 0.1963     & 0.3024   \\
\hspace{10ex}k & NMF       & Single   & 0.1525     & 0.2719   \\
\hspace{11ex}l & none      & Single   & 0.1420     & 0.2745   \\
\hspace{12ex}m & PCA       & Single   & 0.1284     & 0.2037   \\
\hspace{13ex}n & LSI       & Single   & 0.0000     & 0.1831   \\ \bottomrule
\multicolumn{5}{p{.93\columnwidth}}{* \small Two configurations belong to the same group 
if the Wilcoxon Signed-\linebreak\hspace*{1.6ex}Rank Test could not establish a significant difference between them.}
\end{tabular}
\vspace*{-3.5ex}
\end{table}

\begin{figure*}[t]\centering
\resizebox{\textwidth}{!}{\begin{tabular}{@{}c@{\hspace{-2pt}}c@{}c@{}c@{}c@{}c@{\hspace{2pt}}c@{}}
\small\sffamily \resizebox{.0265\textwidth}{!}{\clipbox{0mm 7mm 50mm 0mm}{%
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (158.99,180.67);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (158.99,180.67);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( -0.00,  0.00) rectangle (158.99,180.67);
\end{scope}
\begin{scope}
\path[clip] ( 41.67, 32.09) rectangle (153.49,150.17);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 41.67, 32.09) rectangle (153.49,150.17);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 41.67, 52.79) --
	(153.49, 52.79);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 41.67, 78.35) --
	(153.49, 78.35);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 41.67,103.91) --
	(153.49,103.91);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 41.67,129.47) --
	(153.49,129.47);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 52.73, 32.09) --
	( 52.73,150.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 82.63, 32.09) --
	( 82.63,150.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] (112.53, 32.09) --
	(112.53,150.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] (142.43, 32.09) --
	(142.43,150.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.67, 40.01) --
	(153.49, 40.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.67, 65.57) --
	(153.49, 65.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.67, 91.13) --
	(153.49, 91.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.67,116.69) --
	(153.49,116.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.67,142.25) --
	(153.49,142.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.68, 32.09) --
	( 67.68,150.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 97.58, 32.09) --
	( 97.58,150.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.48, 32.09) --
	(127.48,150.17);
\definecolor{fillColor}{RGB}{245,221,207}

\path[fill=fillColor] ( 46.75, 37.45) rectangle ( 52.73, 42.57);
\definecolor{fillColor}{RGB}{234,224,218}

\path[fill=fillColor] ( 52.73, 37.45) rectangle ( 58.71, 42.57);
\definecolor{fillColor}{RGB}{236,223,216}

\path[fill=fillColor] ( 58.71, 37.45) rectangle ( 64.69, 42.57);
\definecolor{fillColor}{RGB}{195,220,235}

\path[fill=fillColor] ( 64.69, 37.45) rectangle ( 70.67, 42.57);
\definecolor{fillColor}{RGB}{182,213,231}

\path[fill=fillColor] ( 70.67, 37.45) rectangle ( 76.65, 42.57);
\definecolor{fillColor}{RGB}{227,225,225}

\path[fill=fillColor] ( 76.65, 37.45) rectangle ( 82.63, 42.57);
\definecolor{fillColor}{RGB}{231,224,221}

\path[fill=fillColor] ( 82.63, 37.45) rectangle ( 88.61, 42.57);
\definecolor{fillColor}{RGB}{239,223,214}

\path[fill=fillColor] ( 88.61, 37.45) rectangle ( 94.59, 42.57);
\definecolor{fillColor}{RGB}{244,221,208}

\path[fill=fillColor] ( 94.59, 37.45) rectangle (100.57, 42.57);
\definecolor{fillColor}{RGB}{252,206,182}

\path[fill=fillColor] (100.57, 37.45) rectangle (106.55, 42.57);
\definecolor{fillColor}{RGB}{247,170,136}

\path[fill=fillColor] (106.55, 37.45) rectangle (112.53, 42.57);
\definecolor{fillColor}{RGB}{240,141,102}

\path[fill=fillColor] (112.53, 37.45) rectangle (118.51, 42.57);
\definecolor{fillColor}{RGB}{236,133,95}

\path[fill=fillColor] (118.51, 37.45) rectangle (124.49, 42.57);
\definecolor{fillColor}{RGB}{232,126,91}

\path[fill=fillColor] (124.49, 37.45) rectangle (130.47, 42.57);
\definecolor{fillColor}{RGB}{217,101,76}

\path[fill=fillColor] (130.47, 37.45) rectangle (136.45, 42.57);
\definecolor{fillColor}{RGB}{210,89,70}

\path[fill=fillColor] (136.45, 37.45) rectangle (142.43, 42.57);
\definecolor{fillColor}{RGB}{204,79,65}

\path[fill=fillColor] (142.43, 37.45) rectangle (148.41, 42.57);
\definecolor{fillColor}{RGB}{243,222,210}

\path[fill=fillColor] ( 46.75, 42.57) rectangle ( 52.73, 47.68);
\definecolor{fillColor}{RGB}{230,225,222}

\path[fill=fillColor] ( 52.73, 42.57) rectangle ( 58.71, 47.68);
\definecolor{fillColor}{RGB}{226,226,225}

\path[fill=fillColor] ( 58.71, 42.57) rectangle ( 64.69, 47.68);
\definecolor{fillColor}{RGB}{175,208,229}

\path[fill=fillColor] ( 64.69, 42.57) rectangle ( 70.67, 47.68);
\definecolor{fillColor}{RGB}{187,216,233}

\path[fill=fillColor] ( 70.67, 42.57) rectangle ( 76.65, 47.68);
\definecolor{fillColor}{RGB}{226,226,226}

\path[fill=fillColor] ( 76.65, 42.57) rectangle ( 82.63, 47.68);
\definecolor{fillColor}{RGB}{234,224,218}

\path[fill=fillColor] ( 82.63, 42.57) rectangle ( 88.61, 47.68);
\definecolor{fillColor}{RGB}{239,223,214}

\path[fill=fillColor] ( 88.61, 42.57) rectangle ( 94.59, 47.68);
\definecolor{fillColor}{RGB}{247,221,206}

\path[fill=fillColor] ( 94.59, 42.57) rectangle (100.57, 47.68);
\definecolor{fillColor}{RGB}{251,220,201}

\path[fill=fillColor] (100.57, 42.57) rectangle (106.55, 47.68);
\definecolor{fillColor}{RGB}{250,186,157}

\path[fill=fillColor] (106.55, 42.57) rectangle (112.53, 47.68);
\definecolor{fillColor}{RGB}{245,160,125}

\path[fill=fillColor] (112.53, 42.57) rectangle (118.51, 47.68);
\definecolor{fillColor}{RGB}{241,146,107}

\path[fill=fillColor] (118.51, 42.57) rectangle (124.49, 47.68);
\definecolor{fillColor}{RGB}{235,131,94}

\path[fill=fillColor] (124.49, 42.57) rectangle (130.47, 47.68);
\definecolor{fillColor}{RGB}{219,104,78}

\path[fill=fillColor] (130.47, 42.57) rectangle (136.45, 47.68);
\definecolor{fillColor}{RGB}{203,77,63}

\path[fill=fillColor] (136.45, 42.57) rectangle (142.43, 47.68);
\definecolor{fillColor}{RGB}{209,87,69}

\path[fill=fillColor] (142.43, 42.57) rectangle (148.41, 47.68);
\definecolor{fillColor}{RGB}{242,222,210}

\path[fill=fillColor] ( 46.75, 47.68) rectangle ( 52.73, 52.79);
\definecolor{fillColor}{RGB}{227,225,225}

\path[fill=fillColor] ( 52.73, 47.68) rectangle ( 58.71, 52.79);
\definecolor{fillColor}{RGB}{221,227,230}

\path[fill=fillColor] ( 58.71, 47.68) rectangle ( 64.69, 52.79);
\definecolor{fillColor}{RGB}{186,215,232}

\path[fill=fillColor] ( 64.69, 47.68) rectangle ( 70.67, 52.79);
\definecolor{fillColor}{RGB}{180,211,230}

\path[fill=fillColor] ( 70.67, 47.68) rectangle ( 76.65, 52.79);
\definecolor{fillColor}{RGB}{225,226,227}

\path[fill=fillColor] ( 76.65, 47.68) rectangle ( 82.63, 52.79);
\definecolor{fillColor}{RGB}{223,226,228}

\path[fill=fillColor] ( 82.63, 47.68) rectangle ( 88.61, 52.79);
\definecolor{fillColor}{RGB}{235,223,217}

\path[fill=fillColor] ( 88.61, 47.68) rectangle ( 94.59, 52.79);
\definecolor{fillColor}{RGB}{240,222,213}

\path[fill=fillColor] ( 94.59, 47.68) rectangle (100.57, 52.79);
\definecolor{fillColor}{RGB}{247,221,206}

\path[fill=fillColor] (100.57, 47.68) rectangle (106.55, 52.79);
\definecolor{fillColor}{RGB}{253,219,199}

\path[fill=fillColor] (106.55, 47.68) rectangle (112.53, 52.79);
\definecolor{fillColor}{RGB}{248,174,142}

\path[fill=fillColor] (112.53, 47.68) rectangle (118.51, 52.79);
\definecolor{fillColor}{RGB}{242,150,112}

\path[fill=fillColor] (118.51, 47.68) rectangle (124.49, 52.79);
\definecolor{fillColor}{RGB}{240,140,100}

\path[fill=fillColor] (124.49, 47.68) rectangle (130.47, 52.79);
\definecolor{fillColor}{RGB}{226,117,85}

\path[fill=fillColor] (130.47, 47.68) rectangle (136.45, 52.79);
\definecolor{fillColor}{RGB}{214,97,74}

\path[fill=fillColor] (136.45, 47.68) rectangle (142.43, 52.79);
\definecolor{fillColor}{RGB}{209,88,69}

\path[fill=fillColor] (142.43, 47.68) rectangle (148.41, 52.79);
\definecolor{fillColor}{RGB}{242,222,210}

\path[fill=fillColor] ( 46.75, 52.79) rectangle ( 52.73, 57.90);
\definecolor{fillColor}{RGB}{232,224,220}

\path[fill=fillColor] ( 52.73, 52.79) rectangle ( 58.71, 57.90);
\definecolor{fillColor}{RGB}{228,225,224}

\path[fill=fillColor] ( 58.71, 52.79) rectangle ( 64.69, 57.90);
\definecolor{fillColor}{RGB}{198,222,236}

\path[fill=fillColor] ( 64.69, 52.79) rectangle ( 70.67, 57.90);
\definecolor{fillColor}{RGB}{205,226,239}

\path[fill=fillColor] ( 70.67, 52.79) rectangle ( 76.65, 57.90);
\definecolor{fillColor}{RGB}{234,224,218}

\path[fill=fillColor] ( 76.65, 52.79) rectangle ( 82.63, 57.90);
\definecolor{fillColor}{RGB}{230,225,222}

\path[fill=fillColor] ( 82.63, 52.79) rectangle ( 88.61, 57.90);
\definecolor{fillColor}{RGB}{236,223,216}

\path[fill=fillColor] ( 88.61, 52.79) rectangle ( 94.59, 57.90);
\definecolor{fillColor}{RGB}{242,222,211}

\path[fill=fillColor] ( 94.59, 52.79) rectangle (100.57, 57.90);
\definecolor{fillColor}{RGB}{253,214,192}

\path[fill=fillColor] (100.57, 52.79) rectangle (106.55, 57.90);
\definecolor{fillColor}{RGB}{252,202,177}

\path[fill=fillColor] (106.55, 52.79) rectangle (112.53, 57.90);
\definecolor{fillColor}{RGB}{246,166,131}

\path[fill=fillColor] (112.53, 52.79) rectangle (118.51, 57.90);
\definecolor{fillColor}{RGB}{237,135,96}

\path[fill=fillColor] (118.51, 52.79) rectangle (124.49, 57.90);
\definecolor{fillColor}{RGB}{231,124,90}

\path[fill=fillColor] (124.49, 52.79) rectangle (130.47, 57.90);
\definecolor{fillColor}{RGB}{213,95,73}

\path[fill=fillColor] (130.47, 52.79) rectangle (136.45, 57.90);
\definecolor{fillColor}{RGB}{195,62,56}

\path[fill=fillColor] (136.45, 52.79) rectangle (142.43, 57.90);
\definecolor{fillColor}{RGB}{203,76,63}

\path[fill=fillColor] (142.43, 52.79) rectangle (148.41, 57.90);
\definecolor{fillColor}{RGB}{245,221,208}

\path[fill=fillColor] ( 46.75, 57.90) rectangle ( 52.73, 63.01);
\definecolor{fillColor}{RGB}{235,224,217}

\path[fill=fillColor] ( 52.73, 57.90) rectangle ( 58.71, 63.01);
\definecolor{fillColor}{RGB}{228,225,224}

\path[fill=fillColor] ( 58.71, 57.90) rectangle ( 64.69, 63.01);
\definecolor{fillColor}{RGB}{189,217,233}

\path[fill=fillColor] ( 64.69, 57.90) rectangle ( 70.67, 63.01);
\definecolor{fillColor}{RGB}{187,216,233}

\path[fill=fillColor] ( 70.67, 57.90) rectangle ( 76.65, 63.01);
\definecolor{fillColor}{RGB}{226,226,226}

\path[fill=fillColor] ( 76.65, 57.90) rectangle ( 82.63, 63.01);
\definecolor{fillColor}{RGB}{222,226,229}

\path[fill=fillColor] ( 82.63, 57.90) rectangle ( 88.61, 63.01);
\definecolor{fillColor}{RGB}{235,223,217}

\path[fill=fillColor] ( 88.61, 57.90) rectangle ( 94.59, 63.01);
\definecolor{fillColor}{RGB}{246,221,206}

\path[fill=fillColor] ( 94.59, 57.90) rectangle (100.57, 63.01);
\definecolor{fillColor}{RGB}{253,217,197}

\path[fill=fillColor] (100.57, 57.90) rectangle (106.55, 63.01);
\definecolor{fillColor}{RGB}{252,207,183}

\path[fill=fillColor] (106.55, 57.90) rectangle (112.53, 63.01);
\definecolor{fillColor}{RGB}{245,161,125}

\path[fill=fillColor] (112.53, 57.90) rectangle (118.51, 63.01);
\definecolor{fillColor}{RGB}{230,123,89}

\path[fill=fillColor] (118.51, 57.90) rectangle (124.49, 63.01);
\definecolor{fillColor}{RGB}{217,101,76}

\path[fill=fillColor] (124.49, 57.90) rectangle (130.47, 63.01);
\definecolor{fillColor}{RGB}{212,92,72}

\path[fill=fillColor] (130.47, 57.90) rectangle (136.45, 63.01);
\definecolor{fillColor}{RGB}{203,77,64}

\path[fill=fillColor] (136.45, 57.90) rectangle (142.43, 63.01);
\definecolor{fillColor}{RGB}{199,71,61}

\path[fill=fillColor] (142.43, 57.90) rectangle (148.41, 63.01);
\definecolor{fillColor}{RGB}{252,206,183}

\path[fill=fillColor] ( 46.75, 63.01) rectangle ( 52.73, 68.13);
\definecolor{fillColor}{RGB}{234,224,219}

\path[fill=fillColor] ( 52.73, 63.01) rectangle ( 58.71, 68.13);
\definecolor{fillColor}{RGB}{231,225,222}

\path[fill=fillColor] ( 58.71, 63.01) rectangle ( 64.69, 68.13);
\definecolor{fillColor}{RGB}{187,215,233}

\path[fill=fillColor] ( 64.69, 63.01) rectangle ( 70.67, 68.13);
\definecolor{fillColor}{RGB}{198,222,236}

\path[fill=fillColor] ( 70.67, 63.01) rectangle ( 76.65, 68.13);
\definecolor{fillColor}{RGB}{232,224,220}

\path[fill=fillColor] ( 76.65, 63.01) rectangle ( 82.63, 68.13);
\definecolor{fillColor}{RGB}{231,225,221}

\path[fill=fillColor] ( 82.63, 63.01) rectangle ( 88.61, 68.13);
\definecolor{fillColor}{RGB}{235,224,218}

\path[fill=fillColor] ( 88.61, 63.01) rectangle ( 94.59, 68.13);
\definecolor{fillColor}{RGB}{240,222,212}

\path[fill=fillColor] ( 94.59, 63.01) rectangle (100.57, 68.13);
\definecolor{fillColor}{RGB}{248,220,205}

\path[fill=fillColor] (100.57, 63.01) rectangle (106.55, 68.13);
\definecolor{fillColor}{RGB}{253,212,190}

\path[fill=fillColor] (106.55, 63.01) rectangle (112.53, 68.13);
\definecolor{fillColor}{RGB}{250,187,159}

\path[fill=fillColor] (112.53, 63.01) rectangle (118.51, 68.13);
\definecolor{fillColor}{RGB}{238,136,97}

\path[fill=fillColor] (118.51, 63.01) rectangle (124.49, 68.13);
\definecolor{fillColor}{RGB}{221,108,80}

\path[fill=fillColor] (124.49, 63.01) rectangle (130.47, 68.13);
\definecolor{fillColor}{RGB}{211,92,71}

\path[fill=fillColor] (130.47, 63.01) rectangle (136.45, 68.13);
\definecolor{fillColor}{RGB}{199,69,60}

\path[fill=fillColor] (136.45, 63.01) rectangle (142.43, 68.13);
\definecolor{fillColor}{RGB}{200,71,61}

\path[fill=fillColor] (142.43, 63.01) rectangle (148.41, 68.13);
\definecolor{fillColor}{RGB}{252,209,185}

\path[fill=fillColor] ( 46.75, 68.13) rectangle ( 52.73, 73.24);
\definecolor{fillColor}{RGB}{232,224,221}

\path[fill=fillColor] ( 52.73, 68.13) rectangle ( 58.71, 73.24);
\definecolor{fillColor}{RGB}{227,225,225}

\path[fill=fillColor] ( 58.71, 68.13) rectangle ( 64.69, 73.24);
\definecolor{fillColor}{RGB}{181,212,231}

\path[fill=fillColor] ( 64.69, 68.13) rectangle ( 70.67, 73.24);
\definecolor{fillColor}{RGB}{188,216,233}

\path[fill=fillColor] ( 70.67, 68.13) rectangle ( 76.65, 73.24);
\definecolor{fillColor}{RGB}{220,227,231}

\path[fill=fillColor] ( 76.65, 68.13) rectangle ( 82.63, 73.24);
\definecolor{fillColor}{RGB}{225,226,227}

\path[fill=fillColor] ( 82.63, 68.13) rectangle ( 88.61, 73.24);
\definecolor{fillColor}{RGB}{223,226,229}

\path[fill=fillColor] ( 88.61, 68.13) rectangle ( 94.59, 73.24);
\definecolor{fillColor}{RGB}{236,223,217}

\path[fill=fillColor] ( 94.59, 68.13) rectangle (100.57, 73.24);
\definecolor{fillColor}{RGB}{242,222,210}

\path[fill=fillColor] (100.57, 68.13) rectangle (106.55, 73.24);
\definecolor{fillColor}{RGB}{253,215,194}

\path[fill=fillColor] (106.55, 68.13) rectangle (112.53, 73.24);
\definecolor{fillColor}{RGB}{250,187,158}

\path[fill=fillColor] (112.53, 68.13) rectangle (118.51, 73.24);
\definecolor{fillColor}{RGB}{243,153,116}

\path[fill=fillColor] (118.51, 68.13) rectangle (124.49, 73.24);
\definecolor{fillColor}{RGB}{225,115,84}

\path[fill=fillColor] (124.49, 68.13) rectangle (130.47, 73.24);
\definecolor{fillColor}{RGB}{213,95,73}

\path[fill=fillColor] (130.47, 68.13) rectangle (136.45, 73.24);
\definecolor{fillColor}{RGB}{200,72,61}

\path[fill=fillColor] (136.45, 68.13) rectangle (142.43, 73.24);
\definecolor{fillColor}{RGB}{197,67,59}

\path[fill=fillColor] (142.43, 68.13) rectangle (148.41, 73.24);
\definecolor{fillColor}{RGB}{252,208,185}

\path[fill=fillColor] ( 46.75, 73.24) rectangle ( 52.73, 78.35);
\definecolor{fillColor}{RGB}{233,224,220}

\path[fill=fillColor] ( 52.73, 73.24) rectangle ( 58.71, 78.35);
\definecolor{fillColor}{RGB}{227,225,225}

\path[fill=fillColor] ( 58.71, 73.24) rectangle ( 64.69, 78.35);
\definecolor{fillColor}{RGB}{171,206,228}

\path[fill=fillColor] ( 64.69, 73.24) rectangle ( 70.67, 78.35);
\definecolor{fillColor}{RGB}{173,207,228}

\path[fill=fillColor] ( 70.67, 73.24) rectangle ( 76.65, 78.35);
\definecolor{fillColor}{RGB}{217,227,233}

\path[fill=fillColor] ( 76.65, 73.24) rectangle ( 82.63, 78.35);
\definecolor{fillColor}{RGB}{221,227,230}

\path[fill=fillColor] ( 82.63, 73.24) rectangle ( 88.61, 78.35);
\definecolor{fillColor}{RGB}{228,225,224}

\path[fill=fillColor] ( 88.61, 73.24) rectangle ( 94.59, 78.35);
\definecolor{fillColor}{RGB}{235,224,217}

\path[fill=fillColor] ( 94.59, 73.24) rectangle (100.57, 78.35);
\definecolor{fillColor}{RGB}{241,222,211}

\path[fill=fillColor] (100.57, 73.24) rectangle (106.55, 78.35);
\definecolor{fillColor}{RGB}{249,220,203}

\path[fill=fillColor] (106.55, 73.24) rectangle (112.53, 78.35);
\definecolor{fillColor}{RGB}{253,214,193}

\path[fill=fillColor] (112.53, 73.24) rectangle (118.51, 78.35);
\definecolor{fillColor}{RGB}{249,177,146}

\path[fill=fillColor] (118.51, 73.24) rectangle (124.49, 78.35);
\definecolor{fillColor}{RGB}{227,118,86}

\path[fill=fillColor] (124.49, 73.24) rectangle (130.47, 78.35);
\definecolor{fillColor}{RGB}{214,95,73}

\path[fill=fillColor] (130.47, 73.24) rectangle (136.45, 78.35);
\definecolor{fillColor}{RGB}{208,85,68}

\path[fill=fillColor] (136.45, 73.24) rectangle (142.43, 78.35);
\definecolor{fillColor}{RGB}{207,84,67}

\path[fill=fillColor] (142.43, 73.24) rectangle (148.41, 78.35);
\definecolor{fillColor}{RGB}{252,202,177}

\path[fill=fillColor] ( 46.75, 78.35) rectangle ( 52.73, 83.46);
\definecolor{fillColor}{RGB}{237,223,215}

\path[fill=fillColor] ( 52.73, 78.35) rectangle ( 58.71, 83.46);
\definecolor{fillColor}{RGB}{210,229,239}

\path[fill=fillColor] ( 58.71, 78.35) rectangle ( 64.69, 83.46);
\definecolor{fillColor}{RGB}{185,214,232}

\path[fill=fillColor] ( 64.69, 78.35) rectangle ( 70.67, 83.46);
\definecolor{fillColor}{RGB}{169,205,227}

\path[fill=fillColor] ( 70.67, 78.35) rectangle ( 76.65, 83.46);
\definecolor{fillColor}{RGB}{217,227,233}

\path[fill=fillColor] ( 76.65, 78.35) rectangle ( 82.63, 83.46);
\definecolor{fillColor}{RGB}{227,225,224}

\path[fill=fillColor] ( 82.63, 78.35) rectangle ( 88.61, 83.46);
\definecolor{fillColor}{RGB}{231,225,222}

\path[fill=fillColor] ( 88.61, 78.35) rectangle ( 94.59, 83.46);
\definecolor{fillColor}{RGB}{227,225,225}

\path[fill=fillColor] ( 94.59, 78.35) rectangle (100.57, 83.46);
\definecolor{fillColor}{RGB}{237,223,215}

\path[fill=fillColor] (100.57, 78.35) rectangle (106.55, 83.46);
\definecolor{fillColor}{RGB}{246,221,206}

\path[fill=fillColor] (106.55, 78.35) rectangle (112.53, 83.46);
\definecolor{fillColor}{RGB}{253,212,190}

\path[fill=fillColor] (112.53, 78.35) rectangle (118.51, 83.46);
\definecolor{fillColor}{RGB}{249,180,149}

\path[fill=fillColor] (118.51, 78.35) rectangle (124.49, 83.46);
\definecolor{fillColor}{RGB}{226,116,85}

\path[fill=fillColor] (124.49, 78.35) rectangle (130.47, 83.46);
\definecolor{fillColor}{RGB}{209,88,69}

\path[fill=fillColor] (130.47, 78.35) rectangle (136.45, 83.46);
\definecolor{fillColor}{RGB}{203,77,64}

\path[fill=fillColor] (136.45, 78.35) rectangle (142.43, 83.46);
\definecolor{fillColor}{RGB}{214,96,74}

\path[fill=fillColor] (142.43, 78.35) rectangle (148.41, 83.46);
\definecolor{fillColor}{RGB}{251,196,170}

\path[fill=fillColor] ( 46.75, 83.46) rectangle ( 52.73, 88.57);
\definecolor{fillColor}{RGB}{253,211,189}

\path[fill=fillColor] ( 52.73, 83.46) rectangle ( 58.71, 88.57);
\definecolor{fillColor}{RGB}{212,228,237}

\path[fill=fillColor] ( 58.71, 83.46) rectangle ( 64.69, 88.57);
\definecolor{fillColor}{RGB}{188,216,233}

\path[fill=fillColor] ( 64.69, 83.46) rectangle ( 70.67, 88.57);
\definecolor{fillColor}{RGB}{177,210,230}

\path[fill=fillColor] ( 70.67, 83.46) rectangle ( 76.65, 88.57);
\definecolor{fillColor}{RGB}{220,227,231}

\path[fill=fillColor] ( 76.65, 83.46) rectangle ( 82.63, 88.57);
\definecolor{fillColor}{RGB}{224,226,228}

\path[fill=fillColor] ( 82.63, 83.46) rectangle ( 88.61, 88.57);
\definecolor{fillColor}{RGB}{223,226,229}

\path[fill=fillColor] ( 88.61, 83.46) rectangle ( 94.59, 88.57);
\definecolor{fillColor}{RGB}{229,225,223}

\path[fill=fillColor] ( 94.59, 83.46) rectangle (100.57, 88.57);
\definecolor{fillColor}{RGB}{243,222,210}

\path[fill=fillColor] (100.57, 83.46) rectangle (106.55, 88.57);
\definecolor{fillColor}{RGB}{251,219,201}

\path[fill=fillColor] (106.55, 83.46) rectangle (112.53, 88.57);
\definecolor{fillColor}{RGB}{252,202,177}

\path[fill=fillColor] (112.53, 83.46) rectangle (118.51, 88.57);
\definecolor{fillColor}{RGB}{249,180,149}

\path[fill=fillColor] (118.51, 83.46) rectangle (124.49, 88.57);
\definecolor{fillColor}{RGB}{233,127,91}

\path[fill=fillColor] (124.49, 83.46) rectangle (130.47, 88.57);
\definecolor{fillColor}{RGB}{213,94,73}

\path[fill=fillColor] (130.47, 83.46) rectangle (136.45, 88.57);
\definecolor{fillColor}{RGB}{203,76,63}

\path[fill=fillColor] (136.45, 83.46) rectangle (142.43, 88.57);
\definecolor{fillColor}{RGB}{203,78,64}

\path[fill=fillColor] (142.43, 83.46) rectangle (148.41, 88.57);
\definecolor{fillColor}{RGB}{251,193,166}

\path[fill=fillColor] ( 46.75, 88.57) rectangle ( 52.73, 93.69);
\definecolor{fillColor}{RGB}{252,207,183}

\path[fill=fillColor] ( 52.73, 88.57) rectangle ( 58.71, 93.69);
\definecolor{fillColor}{RGB}{213,228,237}

\path[fill=fillColor] ( 58.71, 88.57) rectangle ( 64.69, 93.69);
\definecolor{fillColor}{RGB}{193,219,235}

\path[fill=fillColor] ( 64.69, 88.57) rectangle ( 70.67, 93.69);
\definecolor{fillColor}{RGB}{175,208,229}

\path[fill=fillColor] ( 70.67, 88.57) rectangle ( 76.65, 93.69);
\definecolor{fillColor}{RGB}{211,229,238}

\path[fill=fillColor] ( 76.65, 88.57) rectangle ( 82.63, 93.69);
\definecolor{fillColor}{RGB}{222,226,229}

\path[fill=fillColor] ( 82.63, 88.57) rectangle ( 88.61, 93.69);
\definecolor{fillColor}{RGB}{220,227,231}

\path[fill=fillColor] ( 88.61, 88.57) rectangle ( 94.59, 93.69);
\definecolor{fillColor}{RGB}{224,226,228}

\path[fill=fillColor] ( 94.59, 88.57) rectangle (100.57, 93.69);
\definecolor{fillColor}{RGB}{235,224,217}

\path[fill=fillColor] (100.57, 88.57) rectangle (106.55, 93.69);
\definecolor{fillColor}{RGB}{244,221,208}

\path[fill=fillColor] (106.55, 88.57) rectangle (112.53, 93.69);
\definecolor{fillColor}{RGB}{249,220,203}

\path[fill=fillColor] (112.53, 88.57) rectangle (118.51, 93.69);
\definecolor{fillColor}{RGB}{250,188,159}

\path[fill=fillColor] (118.51, 88.57) rectangle (124.49, 93.69);
\definecolor{fillColor}{RGB}{247,169,136}

\path[fill=fillColor] (124.49, 88.57) rectangle (130.47, 93.69);
\definecolor{fillColor}{RGB}{217,102,77}

\path[fill=fillColor] (130.47, 88.57) rectangle (136.45, 93.69);

\path[fill=fillColor] (136.45, 88.57) rectangle (142.43, 93.69);
\definecolor{fillColor}{RGB}{206,83,67}

\path[fill=fillColor] (142.43, 88.57) rectangle (148.41, 93.69);
\definecolor{fillColor}{RGB}{249,180,149}

\path[fill=fillColor] ( 46.75, 93.69) rectangle ( 52.73, 98.80);
\definecolor{fillColor}{RGB}{252,200,175}

\path[fill=fillColor] ( 52.73, 93.69) rectangle ( 58.71, 98.80);
\definecolor{fillColor}{RGB}{219,227,232}

\path[fill=fillColor] ( 58.71, 93.69) rectangle ( 64.69, 98.80);
\definecolor{fillColor}{RGB}{206,227,239}

\path[fill=fillColor] ( 64.69, 93.69) rectangle ( 70.67, 98.80);
\definecolor{fillColor}{RGB}{192,218,234}

\path[fill=fillColor] ( 70.67, 93.69) rectangle ( 76.65, 98.80);
\definecolor{fillColor}{RGB}{215,228,235}

\path[fill=fillColor] ( 76.65, 93.69) rectangle ( 82.63, 98.80);
\definecolor{fillColor}{RGB}{226,226,226}

\path[fill=fillColor] ( 82.63, 93.69) rectangle ( 88.61, 98.80);
\definecolor{fillColor}{RGB}{228,225,224}

\path[fill=fillColor] ( 88.61, 93.69) rectangle ( 94.59, 98.80);
\definecolor{fillColor}{RGB}{229,225,223}

\path[fill=fillColor] ( 94.59, 93.69) rectangle (100.57, 98.80);
\definecolor{fillColor}{RGB}{239,223,213}

\path[fill=fillColor] (100.57, 93.69) rectangle (106.55, 98.80);
\definecolor{fillColor}{RGB}{247,221,206}

\path[fill=fillColor] (106.55, 93.69) rectangle (112.53, 98.80);
\definecolor{fillColor}{RGB}{253,209,186}

\path[fill=fillColor] (112.53, 93.69) rectangle (118.51, 98.80);
\definecolor{fillColor}{RGB}{252,202,177}

\path[fill=fillColor] (118.51, 93.69) rectangle (124.49, 98.80);
\definecolor{fillColor}{RGB}{247,168,134}

\path[fill=fillColor] (124.49, 93.69) rectangle (130.47, 98.80);
\definecolor{fillColor}{RGB}{215,99,75}

\path[fill=fillColor] (130.47, 93.69) rectangle (136.45, 98.80);
\definecolor{fillColor}{RGB}{210,89,70}

\path[fill=fillColor] (136.45, 93.69) rectangle (142.43, 98.80);
\definecolor{fillColor}{RGB}{195,63,57}

\path[fill=fillColor] (142.43, 93.69) rectangle (148.41, 98.80);
\definecolor{fillColor}{RGB}{249,181,150}

\path[fill=fillColor] ( 46.75, 98.80) rectangle ( 52.73,103.91);
\definecolor{fillColor}{RGB}{251,196,169}

\path[fill=fillColor] ( 52.73, 98.80) rectangle ( 58.71,103.91);
\definecolor{fillColor}{RGB}{241,222,211}

\path[fill=fillColor] ( 58.71, 98.80) rectangle ( 64.69,103.91);
\definecolor{fillColor}{RGB}{211,229,238}

\path[fill=fillColor] ( 64.69, 98.80) rectangle ( 70.67,103.91);
\definecolor{fillColor}{RGB}{192,218,234}

\path[fill=fillColor] ( 70.67, 98.80) rectangle ( 76.65,103.91);
\definecolor{fillColor}{RGB}{216,228,234}

\path[fill=fillColor] ( 76.65, 98.80) rectangle ( 82.63,103.91);
\definecolor{fillColor}{RGB}{224,226,227}

\path[fill=fillColor] ( 82.63, 98.80) rectangle ( 88.61,103.91);
\definecolor{fillColor}{RGB}{225,226,226}

\path[fill=fillColor] ( 88.61, 98.80) rectangle ( 94.59,103.91);
\definecolor{fillColor}{RGB}{225,226,227}

\path[fill=fillColor] ( 94.59, 98.80) rectangle (100.57,103.91);
\definecolor{fillColor}{RGB}{236,223,216}

\path[fill=fillColor] (100.57, 98.80) rectangle (106.55,103.91);
\definecolor{fillColor}{RGB}{244,221,208}

\path[fill=fillColor] (106.55, 98.80) rectangle (112.53,103.91);
\definecolor{fillColor}{RGB}{253,212,190}

\path[fill=fillColor] (112.53, 98.80) rectangle (118.51,103.91);
\definecolor{fillColor}{RGB}{252,205,180}

\path[fill=fillColor] (118.51, 98.80) rectangle (124.49,103.91);
\definecolor{fillColor}{RGB}{247,171,138}

\path[fill=fillColor] (124.49, 98.80) rectangle (130.47,103.91);
\definecolor{fillColor}{RGB}{229,121,88}

\path[fill=fillColor] (130.47, 98.80) rectangle (136.45,103.91);
\definecolor{fillColor}{RGB}{210,89,70}

\path[fill=fillColor] (136.45, 98.80) rectangle (142.43,103.91);
\definecolor{fillColor}{RGB}{199,70,60}

\path[fill=fillColor] (142.43, 98.80) rectangle (148.41,103.91);
\definecolor{fillColor}{RGB}{249,178,146}

\path[fill=fillColor] ( 46.75,103.91) rectangle ( 52.73,109.02);
\definecolor{fillColor}{RGB}{251,196,170}

\path[fill=fillColor] ( 52.73,103.91) rectangle ( 58.71,109.02);
\definecolor{fillColor}{RGB}{239,223,213}

\path[fill=fillColor] ( 58.71,103.91) rectangle ( 64.69,109.02);
\definecolor{fillColor}{RGB}{212,228,238}

\path[fill=fillColor] ( 64.69,103.91) rectangle ( 70.67,109.02);
\definecolor{fillColor}{RGB}{220,227,231}

\path[fill=fillColor] ( 70.67,103.91) rectangle ( 76.65,109.02);
\definecolor{fillColor}{RGB}{214,228,236}

\path[fill=fillColor] ( 76.65,103.91) rectangle ( 82.63,109.02);
\definecolor{fillColor}{RGB}{216,228,235}

\path[fill=fillColor] ( 82.63,103.91) rectangle ( 88.61,109.02);
\definecolor{fillColor}{RGB}{226,226,226}

\path[fill=fillColor] ( 88.61,103.91) rectangle ( 94.59,109.02);
\definecolor{fillColor}{RGB}{225,226,227}

\path[fill=fillColor] ( 94.59,103.91) rectangle (100.57,109.02);
\definecolor{fillColor}{RGB}{228,225,224}

\path[fill=fillColor] (100.57,103.91) rectangle (106.55,109.02);
\definecolor{fillColor}{RGB}{246,221,206}

\path[fill=fillColor] (106.55,103.91) rectangle (112.53,109.02);
\definecolor{fillColor}{RGB}{253,218,198}

\path[fill=fillColor] (112.53,103.91) rectangle (118.51,109.02);
\definecolor{fillColor}{RGB}{253,209,186}

\path[fill=fillColor] (118.51,103.91) rectangle (124.49,109.02);
\definecolor{fillColor}{RGB}{247,169,136}

\path[fill=fillColor] (124.49,103.91) rectangle (130.47,109.02);
\definecolor{fillColor}{RGB}{241,144,106}

\path[fill=fillColor] (130.47,103.91) rectangle (136.45,109.02);
\definecolor{fillColor}{RGB}{209,88,69}

\path[fill=fillColor] (136.45,103.91) rectangle (142.43,109.02);
\definecolor{fillColor}{RGB}{206,83,67}

\path[fill=fillColor] (142.43,103.91) rectangle (148.41,109.02);
\definecolor{fillColor}{RGB}{249,178,147}

\path[fill=fillColor] ( 46.75,109.02) rectangle ( 52.73,114.13);
\definecolor{fillColor}{RGB}{251,194,167}

\path[fill=fillColor] ( 52.73,109.02) rectangle ( 58.71,114.13);
\definecolor{fillColor}{RGB}{240,222,212}

\path[fill=fillColor] ( 58.71,109.02) rectangle ( 64.69,114.13);
\definecolor{fillColor}{RGB}{215,228,235}

\path[fill=fillColor] ( 64.69,109.02) rectangle ( 70.67,114.13);
\definecolor{fillColor}{RGB}{225,226,227}

\path[fill=fillColor] ( 70.67,109.02) rectangle ( 76.65,114.13);
\definecolor{fillColor}{RGB}{216,228,234}

\path[fill=fillColor] ( 76.65,109.02) rectangle ( 82.63,114.13);
\definecolor{fillColor}{RGB}{217,227,233}

\path[fill=fillColor] ( 82.63,109.02) rectangle ( 88.61,114.13);
\definecolor{fillColor}{RGB}{224,226,227}

\path[fill=fillColor] ( 88.61,109.02) rectangle ( 94.59,114.13);
\definecolor{fillColor}{RGB}{225,226,226}

\path[fill=fillColor] ( 94.59,109.02) rectangle (100.57,114.13);
\definecolor{fillColor}{RGB}{228,225,224}

\path[fill=fillColor] (100.57,109.02) rectangle (106.55,114.13);
\definecolor{fillColor}{RGB}{242,222,211}

\path[fill=fillColor] (106.55,109.02) rectangle (112.53,114.13);
\definecolor{fillColor}{RGB}{253,214,192}

\path[fill=fillColor] (112.53,109.02) rectangle (118.51,114.13);
\definecolor{fillColor}{RGB}{252,199,174}

\path[fill=fillColor] (118.51,109.02) rectangle (124.49,114.13);
\definecolor{fillColor}{RGB}{247,170,137}

\path[fill=fillColor] (124.49,109.02) rectangle (130.47,114.13);
\definecolor{fillColor}{RGB}{241,144,105}

\path[fill=fillColor] (130.47,109.02) rectangle (136.45,114.13);
\definecolor{fillColor}{RGB}{203,78,64}

\path[fill=fillColor] (136.45,109.02) rectangle (142.43,114.13);
\definecolor{fillColor}{RGB}{193,59,55}

\path[fill=fillColor] (142.43,109.02) rectangle (148.41,114.13);
\definecolor{fillColor}{RGB}{249,178,147}

\path[fill=fillColor] ( 46.75,114.13) rectangle ( 52.73,119.25);
\definecolor{fillColor}{RGB}{252,198,172}

\path[fill=fillColor] ( 52.73,114.13) rectangle ( 58.71,119.25);
\definecolor{fillColor}{RGB}{239,223,214}

\path[fill=fillColor] ( 58.71,114.13) rectangle ( 64.69,119.25);
\definecolor{fillColor}{RGB}{214,228,236}

\path[fill=fillColor] ( 64.69,114.13) rectangle ( 70.67,119.25);
\definecolor{fillColor}{RGB}{225,226,227}

\path[fill=fillColor] ( 70.67,114.13) rectangle ( 76.65,119.25);
\definecolor{fillColor}{RGB}{216,228,235}

\path[fill=fillColor] ( 76.65,114.13) rectangle ( 82.63,119.25);
\definecolor{fillColor}{RGB}{216,228,234}

\path[fill=fillColor] ( 82.63,114.13) rectangle ( 88.61,119.25);
\definecolor{fillColor}{RGB}{223,226,228}

\path[fill=fillColor] ( 88.61,114.13) rectangle ( 94.59,119.25);
\definecolor{fillColor}{RGB}{219,227,232}

\path[fill=fillColor] ( 94.59,114.13) rectangle (100.57,119.25);
\definecolor{fillColor}{RGB}{224,226,227}

\path[fill=fillColor] (100.57,114.13) rectangle (106.55,119.25);
\definecolor{fillColor}{RGB}{241,222,211}

\path[fill=fillColor] (106.55,114.13) rectangle (112.53,119.25);
\definecolor{fillColor}{RGB}{251,220,201}

\path[fill=fillColor] (112.53,114.13) rectangle (118.51,119.25);
\definecolor{fillColor}{RGB}{253,213,192}

\path[fill=fillColor] (118.51,114.13) rectangle (124.49,119.25);
\definecolor{fillColor}{RGB}{250,183,153}

\path[fill=fillColor] (124.49,114.13) rectangle (130.47,119.25);
\definecolor{fillColor}{RGB}{243,151,113}

\path[fill=fillColor] (130.47,114.13) rectangle (136.45,119.25);
\definecolor{fillColor}{RGB}{214,96,74}

\path[fill=fillColor] (136.45,114.13) rectangle (142.43,119.25);
\definecolor{fillColor}{RGB}{193,58,55}

\path[fill=fillColor] (142.43,114.13) rectangle (148.41,119.25);
\definecolor{fillColor}{RGB}{249,177,146}

\path[fill=fillColor] ( 46.75,119.25) rectangle ( 52.73,124.36);
\definecolor{fillColor}{RGB}{246,221,206}

\path[fill=fillColor] ( 52.73,119.25) rectangle ( 58.71,124.36);
\definecolor{fillColor}{RGB}{242,222,211}

\path[fill=fillColor] ( 58.71,119.25) rectangle ( 64.69,124.36);
\definecolor{fillColor}{RGB}{234,224,218}

\path[fill=fillColor] ( 64.69,119.25) rectangle ( 70.67,124.36);
\definecolor{fillColor}{RGB}{228,225,224}

\path[fill=fillColor] ( 70.67,119.25) rectangle ( 76.65,124.36);
\definecolor{fillColor}{RGB}{217,228,234}

\path[fill=fillColor] ( 76.65,119.25) rectangle ( 82.63,124.36);
\definecolor{fillColor}{RGB}{219,227,232}

\path[fill=fillColor] ( 82.63,119.25) rectangle ( 88.61,124.36);
\definecolor{fillColor}{RGB}{221,227,230}

\path[fill=fillColor] ( 88.61,119.25) rectangle ( 94.59,124.36);
\definecolor{fillColor}{RGB}{220,227,231}

\path[fill=fillColor] ( 94.59,119.25) rectangle (100.57,124.36);
\definecolor{fillColor}{RGB}{225,226,226}

\path[fill=fillColor] (100.57,119.25) rectangle (106.55,124.36);
\definecolor{fillColor}{RGB}{239,222,213}

\path[fill=fillColor] (106.55,119.25) rectangle (112.53,124.36);
\definecolor{fillColor}{RGB}{250,220,202}

\path[fill=fillColor] (112.53,119.25) rectangle (118.51,124.36);
\definecolor{fillColor}{RGB}{253,213,191}

\path[fill=fillColor] (118.51,119.25) rectangle (124.49,124.36);
\definecolor{fillColor}{RGB}{252,200,175}

\path[fill=fillColor] (124.49,119.25) rectangle (130.47,124.36);
\definecolor{fillColor}{RGB}{244,157,121}

\path[fill=fillColor] (130.47,119.25) rectangle (136.45,124.36);
\definecolor{fillColor}{RGB}{227,118,86}

\path[fill=fillColor] (136.45,119.25) rectangle (142.43,124.36);
\definecolor{fillColor}{RGB}{213,94,73}

\path[fill=fillColor] (142.43,119.25) rectangle (148.41,124.36);
\definecolor{fillColor}{RGB}{249,178,146}

\path[fill=fillColor] ( 46.75,124.36) rectangle ( 52.73,129.47);
\definecolor{fillColor}{RGB}{245,221,207}

\path[fill=fillColor] ( 52.73,124.36) rectangle ( 58.71,129.47);
\definecolor{fillColor}{RGB}{243,221,209}

\path[fill=fillColor] ( 58.71,124.36) rectangle ( 64.69,129.47);
\definecolor{fillColor}{RGB}{234,224,218}

\path[fill=fillColor] ( 64.69,124.36) rectangle ( 70.67,129.47);
\definecolor{fillColor}{RGB}{229,225,223}

\path[fill=fillColor] ( 70.67,124.36) rectangle ( 76.65,129.47);
\definecolor{fillColor}{RGB}{217,227,233}

\path[fill=fillColor] ( 76.65,124.36) rectangle ( 82.63,129.47);

\path[fill=fillColor] ( 82.63,124.36) rectangle ( 88.61,129.47);
\definecolor{fillColor}{RGB}{215,228,235}

\path[fill=fillColor] ( 88.61,124.36) rectangle ( 94.59,129.47);
\definecolor{fillColor}{RGB}{213,228,237}

\path[fill=fillColor] ( 94.59,124.36) rectangle (100.57,129.47);
\definecolor{fillColor}{RGB}{220,227,231}

\path[fill=fillColor] (100.57,124.36) rectangle (106.55,129.47);
\definecolor{fillColor}{RGB}{236,223,216}

\path[fill=fillColor] (106.55,124.36) rectangle (112.53,129.47);
\definecolor{fillColor}{RGB}{242,222,210}

\path[fill=fillColor] (112.53,124.36) rectangle (118.51,129.47);
\definecolor{fillColor}{RGB}{253,213,191}

\path[fill=fillColor] (118.51,124.36) rectangle (124.49,129.47);
\definecolor{fillColor}{RGB}{252,203,178}

\path[fill=fillColor] (124.49,124.36) rectangle (130.47,129.47);
\definecolor{fillColor}{RGB}{247,171,137}

\path[fill=fillColor] (130.47,124.36) rectangle (136.45,129.47);
\definecolor{fillColor}{RGB}{231,124,90}

\path[fill=fillColor] (136.45,124.36) rectangle (142.43,129.47);
\definecolor{fillColor}{RGB}{207,85,68}

\path[fill=fillColor] (142.43,124.36) rectangle (148.41,129.47);
\definecolor{fillColor}{RGB}{248,176,144}

\path[fill=fillColor] ( 46.75,129.47) rectangle ( 52.73,134.58);
\definecolor{fillColor}{RGB}{247,221,205}

\path[fill=fillColor] ( 52.73,129.47) rectangle ( 58.71,134.58);
\definecolor{fillColor}{RGB}{245,221,208}

\path[fill=fillColor] ( 58.71,129.47) rectangle ( 64.69,134.58);
\definecolor{fillColor}{RGB}{236,223,217}

\path[fill=fillColor] ( 64.69,129.47) rectangle ( 70.67,134.58);
\definecolor{fillColor}{RGB}{229,225,223}

\path[fill=fillColor] ( 70.67,129.47) rectangle ( 76.65,134.58);
\definecolor{fillColor}{RGB}{219,227,232}

\path[fill=fillColor] ( 76.65,129.47) rectangle ( 82.63,134.58);
\definecolor{fillColor}{RGB}{215,228,235}

\path[fill=fillColor] ( 82.63,129.47) rectangle ( 88.61,134.58);
\definecolor{fillColor}{RGB}{213,228,237}

\path[fill=fillColor] ( 88.61,129.47) rectangle ( 94.59,134.58);
\definecolor{fillColor}{RGB}{209,229,240}

\path[fill=fillColor] ( 94.59,129.47) rectangle (100.57,134.58);
\definecolor{fillColor}{RGB}{218,227,233}

\path[fill=fillColor] (100.57,129.47) rectangle (106.55,134.58);
\definecolor{fillColor}{RGB}{227,225,225}

\path[fill=fillColor] (106.55,129.47) rectangle (112.53,134.58);
\definecolor{fillColor}{RGB}{236,223,217}

\path[fill=fillColor] (112.53,129.47) rectangle (118.51,134.58);
\definecolor{fillColor}{RGB}{251,219,201}

\path[fill=fillColor] (118.51,129.47) rectangle (124.49,134.58);
\definecolor{fillColor}{RGB}{252,207,184}

\path[fill=fillColor] (124.49,129.47) rectangle (130.47,134.58);
\definecolor{fillColor}{RGB}{248,176,144}

\path[fill=fillColor] (130.47,129.47) rectangle (136.45,134.58);
\definecolor{fillColor}{RGB}{238,136,97}

\path[fill=fillColor] (136.45,129.47) rectangle (142.43,134.58);
\definecolor{fillColor}{RGB}{204,79,64}

\path[fill=fillColor] (142.43,129.47) rectangle (148.41,134.58);
\definecolor{fillColor}{RGB}{248,177,145}

\path[fill=fillColor] ( 46.75,134.58) rectangle ( 52.73,139.69);
\definecolor{fillColor}{RGB}{248,220,205}

\path[fill=fillColor] ( 52.73,134.58) rectangle ( 58.71,139.69);
\definecolor{fillColor}{RGB}{246,221,207}

\path[fill=fillColor] ( 58.71,134.58) rectangle ( 64.69,139.69);
\definecolor{fillColor}{RGB}{235,223,217}

\path[fill=fillColor] ( 64.69,134.58) rectangle ( 70.67,139.69);
\definecolor{fillColor}{RGB}{252,219,200}

\path[fill=fillColor] ( 70.67,134.58) rectangle ( 76.65,139.69);
\definecolor{fillColor}{RGB}{221,227,230}

\path[fill=fillColor] ( 76.65,134.58) rectangle ( 82.63,139.69);
\definecolor{fillColor}{RGB}{214,228,236}

\path[fill=fillColor] ( 82.63,134.58) rectangle ( 88.61,139.69);

\path[fill=fillColor] ( 88.61,134.58) rectangle ( 94.59,139.69);
\definecolor{fillColor}{RGB}{213,228,237}

\path[fill=fillColor] ( 94.59,134.58) rectangle (100.57,139.69);
\definecolor{fillColor}{RGB}{215,228,235}

\path[fill=fillColor] (100.57,134.58) rectangle (106.55,139.69);
\definecolor{fillColor}{RGB}{227,225,224}

\path[fill=fillColor] (106.55,134.58) rectangle (112.53,139.69);
\definecolor{fillColor}{RGB}{236,223,217}

\path[fill=fillColor] (112.53,134.58) rectangle (118.51,139.69);
\definecolor{fillColor}{RGB}{251,219,201}

\path[fill=fillColor] (118.51,134.58) rectangle (124.49,139.69);
\definecolor{fillColor}{RGB}{252,204,180}

\path[fill=fillColor] (124.49,134.58) rectangle (130.47,139.69);
\definecolor{fillColor}{RGB}{248,173,140}

\path[fill=fillColor] (130.47,134.58) rectangle (136.45,139.69);
\definecolor{fillColor}{RGB}{239,138,98}

\path[fill=fillColor] (136.45,134.58) rectangle (142.43,139.69);
\definecolor{fillColor}{RGB}{205,81,66}

\path[fill=fillColor] (142.43,134.58) rectangle (148.41,139.69);
\definecolor{fillColor}{RGB}{248,176,144}

\path[fill=fillColor] ( 46.75,139.69) rectangle ( 52.73,144.81);
\definecolor{fillColor}{RGB}{247,221,206}

\path[fill=fillColor] ( 52.73,139.69) rectangle ( 58.71,144.81);
\definecolor{fillColor}{RGB}{244,221,208}

\path[fill=fillColor] ( 58.71,139.69) rectangle ( 64.69,144.81);
\definecolor{fillColor}{RGB}{237,223,216}

\path[fill=fillColor] ( 64.69,139.69) rectangle ( 70.67,144.81);
\definecolor{fillColor}{RGB}{252,219,200}

\path[fill=fillColor] ( 70.67,139.69) rectangle ( 76.65,144.81);
\definecolor{fillColor}{RGB}{219,227,232}

\path[fill=fillColor] ( 76.65,139.69) rectangle ( 82.63,144.81);
\definecolor{fillColor}{RGB}{215,228,235}

\path[fill=fillColor] ( 82.63,139.69) rectangle ( 88.61,144.81);
\definecolor{fillColor}{RGB}{212,228,238}

\path[fill=fillColor] ( 88.61,139.69) rectangle ( 94.59,144.81);
\definecolor{fillColor}{RGB}{201,224,237}

\path[fill=fillColor] ( 94.59,139.69) rectangle (100.57,144.81);
\definecolor{fillColor}{RGB}{211,229,238}

\path[fill=fillColor] (100.57,139.69) rectangle (106.55,144.81);
\definecolor{fillColor}{RGB}{225,226,227}

\path[fill=fillColor] (106.55,139.69) rectangle (112.53,144.81);
\definecolor{fillColor}{RGB}{232,224,220}

\path[fill=fillColor] (112.53,139.69) rectangle (118.51,144.81);
\definecolor{fillColor}{RGB}{247,221,206}

\path[fill=fillColor] (118.51,139.69) rectangle (124.49,144.81);
\definecolor{fillColor}{RGB}{253,212,190}

\path[fill=fillColor] (124.49,139.69) rectangle (130.47,144.81);
\definecolor{fillColor}{RGB}{249,178,147}

\path[fill=fillColor] (130.47,139.69) rectangle (136.45,144.81);
\definecolor{fillColor}{RGB}{241,143,104}

\path[fill=fillColor] (136.45,139.69) rectangle (142.43,144.81);
\definecolor{fillColor}{RGB}{213,94,73}

\path[fill=fillColor] (142.43,139.69) rectangle (148.41,144.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.59, 93.69) rectangle ( 94.59, 93.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.59, 88.57) rectangle (100.57, 93.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (158.99,180.67);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 36.72, 36.98) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 36.72, 62.54) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 36.72, 88.10) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 36.72,113.66) {0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 36.72,139.22) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (158.99,180.67);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.92, 40.01) --
	( 41.67, 40.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.92, 65.57) --
	( 41.67, 65.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.92, 91.13) --
	( 41.67, 91.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.92,116.69) --
	( 41.67,116.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.92,142.25) --
	( 41.67,142.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (158.99,180.67);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.68, 29.34) --
	( 67.68, 32.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 97.58, 29.34) --
	( 97.58, 32.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.48, 29.34) --
	(127.48, 32.09);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (158.99,180.67);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 67.68, 21.08) {0.25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 97.58, 21.08) {0.50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (127.48, 21.08) {0.75};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (158.99,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 97.58,  8.00) {threshold $\theta$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (158.99,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08, 91.13) {contrast $\gamma$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (158.99,180.67);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 51.09,161.56) rectangle (144.07,175.17);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (158.99,180.67);
\node[inner sep=0pt,outer sep=0pt,anchor=south west,rotate=  0.00] at ( 71.80, 165.54) {
	\pgfimage[width= 72.27pt,height=  9.64pt,interpolate=true]{nmf_diff_heat_ras1}};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (158.99,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 80.47,155.86) {-0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 94.20,155.86) {-0.1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (107.93,155.86) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (121.67,155.86) {0.1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (135.40,155.86) {0.2};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (158.99,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 45.41,161.73) {difference};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (158.99,180.67);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 80.47,165.54) -- ( 80.47,167.47);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 94.20,165.54) -- ( 94.20,167.47);

\path[draw=drawColor,line width= 0.2pt,line join=round] (107.93,165.54) -- (107.93,167.47);

\path[draw=drawColor,line width= 0.2pt,line join=round] (121.67,165.54) -- (121.67,167.47);

\path[draw=drawColor,line width= 0.2pt,line join=round] (135.40,165.54) -- (135.40,167.47);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 80.47,173.25) -- ( 80.47,175.17);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 94.20,173.25) -- ( 94.20,175.17);

\path[draw=drawColor,line width= 0.2pt,line join=round] (107.93,173.25) -- (107.93,175.17);

\path[draw=drawColor,line width= 0.2pt,line join=round] (121.67,173.25) -- (121.67,175.17);

\path[draw=drawColor,line width= 0.2pt,line join=round] (135.40,173.25) -- (135.40,175.17);
\end{scope}
\end{tikzpicture}
}} &
\small\sffamily \resizebox{.1925\textwidth}{!}{\clipbox{8mm 7mm 3mm 2mm}{%
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (158.99,180.67);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (158.99,180.67);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( -0.00,  0.00) rectangle (158.99,180.67);
\end{scope}
\begin{scope}
\path[clip] ( 41.67, 32.09) rectangle (153.49,150.17);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 41.67, 32.09) rectangle (153.49,150.17);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 41.67, 52.79) --
	(153.49, 52.79);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 41.67, 78.35) --
	(153.49, 78.35);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 41.67,103.91) --
	(153.49,103.91);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 41.67,129.47) --
	(153.49,129.47);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 52.73, 32.09) --
	( 52.73,150.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 82.63, 32.09) --
	( 82.63,150.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] (112.53, 32.09) --
	(112.53,150.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] (142.43, 32.09) --
	(142.43,150.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.67, 40.01) --
	(153.49, 40.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.67, 65.57) --
	(153.49, 65.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.67, 91.13) --
	(153.49, 91.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.67,116.69) --
	(153.49,116.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.67,142.25) --
	(153.49,142.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.68, 32.09) --
	( 67.68,150.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 97.58, 32.09) --
	( 97.58,150.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.48, 32.09) --
	(127.48,150.17);
\definecolor{fillColor}{RGB}{217,227,233}

\path[fill=fillColor] ( 46.75, 37.45) rectangle ( 52.73, 42.57);
\definecolor{fillColor}{RGB}{205,226,239}

\path[fill=fillColor] ( 52.73, 37.45) rectangle ( 58.71, 42.57);
\definecolor{fillColor}{RGB}{216,228,234}

\path[fill=fillColor] ( 58.71, 37.45) rectangle ( 64.69, 42.57);
\definecolor{fillColor}{RGB}{158,198,223}

\path[fill=fillColor] ( 64.69, 37.45) rectangle ( 70.67, 42.57);
\definecolor{fillColor}{RGB}{165,202,226}

\path[fill=fillColor] ( 70.67, 37.45) rectangle ( 76.65, 42.57);
\definecolor{fillColor}{RGB}{177,209,229}

\path[fill=fillColor] ( 76.65, 37.45) rectangle ( 82.63, 42.57);
\definecolor{fillColor}{RGB}{190,217,234}

\path[fill=fillColor] ( 82.63, 37.45) rectangle ( 88.61, 42.57);
\definecolor{fillColor}{RGB}{210,229,239}

\path[fill=fillColor] ( 88.61, 37.45) rectangle ( 94.59, 42.57);
\definecolor{fillColor}{RGB}{217,227,233}

\path[fill=fillColor] ( 94.59, 37.45) rectangle (100.57, 42.57);
\definecolor{fillColor}{RGB}{234,224,218}

\path[fill=fillColor] (100.57, 37.45) rectangle (106.55, 42.57);
\definecolor{fillColor}{RGB}{253,216,195}

\path[fill=fillColor] (106.55, 37.45) rectangle (112.53, 42.57);
\definecolor{fillColor}{RGB}{250,187,157}

\path[fill=fillColor] (112.53, 37.45) rectangle (118.51, 42.57);
\definecolor{fillColor}{RGB}{248,176,144}

\path[fill=fillColor] (118.51, 37.45) rectangle (124.49, 42.57);
\definecolor{fillColor}{RGB}{248,173,141}

\path[fill=fillColor] (124.49, 37.45) rectangle (130.47, 42.57);
\definecolor{fillColor}{RGB}{244,156,119}

\path[fill=fillColor] (130.47, 37.45) rectangle (136.45, 42.57);
\definecolor{fillColor}{RGB}{240,140,100}

\path[fill=fillColor] (136.45, 37.45) rectangle (142.43, 42.57);
\definecolor{fillColor}{RGB}{234,130,93}

\path[fill=fillColor] (142.43, 37.45) rectangle (148.41, 42.57);
\definecolor{fillColor}{RGB}{221,227,230}

\path[fill=fillColor] ( 46.75, 42.57) rectangle ( 52.73, 47.68);
\definecolor{fillColor}{RGB}{209,229,240}

\path[fill=fillColor] ( 52.73, 42.57) rectangle ( 58.71, 47.68);
\definecolor{fillColor}{RGB}{210,229,240}

\path[fill=fillColor] ( 58.71, 42.57) rectangle ( 64.69, 47.68);
\definecolor{fillColor}{RGB}{149,193,220}

\path[fill=fillColor] ( 64.69, 42.57) rectangle ( 70.67, 47.68);
\definecolor{fillColor}{RGB}{169,205,227}

\path[fill=fillColor] ( 70.67, 42.57) rectangle ( 76.65, 47.68);
\definecolor{fillColor}{RGB}{181,212,231}

\path[fill=fillColor] ( 76.65, 42.57) rectangle ( 82.63, 47.68);
\definecolor{fillColor}{RGB}{200,223,237}

\path[fill=fillColor] ( 82.63, 42.57) rectangle ( 88.61, 47.68);
\definecolor{fillColor}{RGB}{212,228,238}

\path[fill=fillColor] ( 88.61, 42.57) rectangle ( 94.59, 47.68);
\definecolor{fillColor}{RGB}{221,227,230}

\path[fill=fillColor] ( 94.59, 42.57) rectangle (100.57, 47.68);
\definecolor{fillColor}{RGB}{227,225,224}

\path[fill=fillColor] (100.57, 42.57) rectangle (106.55, 47.68);
\definecolor{fillColor}{RGB}{250,220,202}

\path[fill=fillColor] (106.55, 42.57) rectangle (112.53, 47.68);
\definecolor{fillColor}{RGB}{252,200,174}

\path[fill=fillColor] (112.53, 42.57) rectangle (118.51, 47.68);
\definecolor{fillColor}{RGB}{250,188,160}

\path[fill=fillColor] (118.51, 42.57) rectangle (124.49, 47.68);
\definecolor{fillColor}{RGB}{249,179,148}

\path[fill=fillColor] (124.49, 42.57) rectangle (130.47, 47.68);
\definecolor{fillColor}{RGB}{243,154,117}

\path[fill=fillColor] (130.47, 42.57) rectangle (136.45, 47.68);
\definecolor{fillColor}{RGB}{239,137,98}

\path[fill=fillColor] (136.45, 42.57) rectangle (142.43, 47.68);
\definecolor{fillColor}{RGB}{234,130,93}

\path[fill=fillColor] (142.43, 42.57) rectangle (148.41, 47.68);
\definecolor{fillColor}{RGB}{226,226,225}

\path[fill=fillColor] ( 46.75, 47.68) rectangle ( 52.73, 52.79);
\definecolor{fillColor}{RGB}{216,228,235}

\path[fill=fillColor] ( 52.73, 47.68) rectangle ( 58.71, 52.79);
\definecolor{fillColor}{RGB}{206,227,239}

\path[fill=fillColor] ( 58.71, 47.68) rectangle ( 64.69, 52.79);
\definecolor{fillColor}{RGB}{163,201,225}

\path[fill=fillColor] ( 64.69, 47.68) rectangle ( 70.67, 52.79);
\definecolor{fillColor}{RGB}{166,203,226}

\path[fill=fillColor] ( 70.67, 47.68) rectangle ( 76.65, 52.79);
\definecolor{fillColor}{RGB}{170,206,227}

\path[fill=fillColor] ( 76.65, 47.68) rectangle ( 82.63, 52.79);
\definecolor{fillColor}{RGB}{181,212,231}

\path[fill=fillColor] ( 82.63, 47.68) rectangle ( 88.61, 52.79);
\definecolor{fillColor}{RGB}{208,229,240}

\path[fill=fillColor] ( 88.61, 47.68) rectangle ( 94.59, 52.79);
\definecolor{fillColor}{RGB}{220,227,231}

\path[fill=fillColor] ( 94.59, 47.68) rectangle (100.57, 52.79);
\definecolor{fillColor}{RGB}{228,225,224}

\path[fill=fillColor] (100.57, 47.68) rectangle (106.55, 52.79);
\definecolor{fillColor}{RGB}{234,224,218}

\path[fill=fillColor] (106.55, 47.68) rectangle (112.53, 52.79);
\definecolor{fillColor}{RGB}{253,216,195}

\path[fill=fillColor] (112.53, 47.68) rectangle (118.51, 52.79);
\definecolor{fillColor}{RGB}{251,197,171}

\path[fill=fillColor] (118.51, 47.68) rectangle (124.49, 52.79);
\definecolor{fillColor}{RGB}{251,190,161}

\path[fill=fillColor] (124.49, 47.68) rectangle (130.47, 52.79);
\definecolor{fillColor}{RGB}{247,170,137}

\path[fill=fillColor] (130.47, 47.68) rectangle (136.45, 52.79);
\definecolor{fillColor}{RGB}{238,137,97}

\path[fill=fillColor] (136.45, 47.68) rectangle (142.43, 52.79);

\path[fill=fillColor] (142.43, 47.68) rectangle (148.41, 52.79);
\definecolor{fillColor}{RGB}{226,226,226}

\path[fill=fillColor] ( 46.75, 52.79) rectangle ( 52.73, 57.90);
\definecolor{fillColor}{RGB}{210,229,239}

\path[fill=fillColor] ( 52.73, 52.79) rectangle ( 58.71, 57.90);
\definecolor{fillColor}{RGB}{195,221,235}

\path[fill=fillColor] ( 58.71, 52.79) rectangle ( 64.69, 57.90);
\definecolor{fillColor}{RGB}{149,193,221}

\path[fill=fillColor] ( 64.69, 52.79) rectangle ( 70.67, 57.90);
\definecolor{fillColor}{RGB}{156,197,223}

\path[fill=fillColor] ( 70.67, 52.79) rectangle ( 76.65, 57.90);
\definecolor{fillColor}{RGB}{167,203,226}

\path[fill=fillColor] ( 76.65, 52.79) rectangle ( 82.63, 57.90);
\definecolor{fillColor}{RGB}{162,201,225}

\path[fill=fillColor] ( 82.63, 52.79) rectangle ( 88.61, 57.90);
\definecolor{fillColor}{RGB}{187,216,233}

\path[fill=fillColor] ( 88.61, 52.79) rectangle ( 94.59, 57.90);
\definecolor{fillColor}{RGB}{201,224,237}

\path[fill=fillColor] ( 94.59, 52.79) rectangle (100.57, 57.90);
\definecolor{fillColor}{RGB}{220,227,231}

\path[fill=fillColor] (100.57, 52.79) rectangle (106.55, 57.90);
\definecolor{fillColor}{RGB}{227,225,225}

\path[fill=fillColor] (106.55, 52.79) rectangle (112.53, 57.90);
\definecolor{fillColor}{RGB}{250,220,202}

\path[fill=fillColor] (112.53, 52.79) rectangle (118.51, 57.90);
\definecolor{fillColor}{RGB}{251,197,170}

\path[fill=fillColor] (118.51, 52.79) rectangle (124.49, 57.90);
\definecolor{fillColor}{RGB}{250,190,161}

\path[fill=fillColor] (124.49, 52.79) rectangle (130.47, 57.90);
\definecolor{fillColor}{RGB}{247,171,138}

\path[fill=fillColor] (130.47, 52.79) rectangle (136.45, 57.90);
\definecolor{fillColor}{RGB}{240,140,100}

\path[fill=fillColor] (136.45, 52.79) rectangle (142.43, 57.90);
\definecolor{fillColor}{RGB}{239,138,98}

\path[fill=fillColor] (142.43, 52.79) rectangle (148.41, 57.90);
\definecolor{fillColor}{RGB}{225,226,226}

\path[fill=fillColor] ( 46.75, 57.90) rectangle ( 52.73, 63.01);
\definecolor{fillColor}{RGB}{209,229,240}

\path[fill=fillColor] ( 52.73, 57.90) rectangle ( 58.71, 63.01);
\definecolor{fillColor}{RGB}{192,218,234}

\path[fill=fillColor] ( 58.71, 57.90) rectangle ( 64.69, 63.01);
\definecolor{fillColor}{RGB}{143,190,219}

\path[fill=fillColor] ( 64.69, 57.90) rectangle ( 70.67, 63.01);
\definecolor{fillColor}{RGB}{139,188,217}

\path[fill=fillColor] ( 70.67, 57.90) rectangle ( 76.65, 63.01);
\definecolor{fillColor}{RGB}{145,191,219}

\path[fill=fillColor] ( 76.65, 57.90) rectangle ( 82.63, 63.01);
\definecolor{fillColor}{RGB}{140,188,218}

\path[fill=fillColor] ( 82.63, 57.90) rectangle ( 88.61, 63.01);
\definecolor{fillColor}{RGB}{169,205,227}

\path[fill=fillColor] ( 88.61, 57.90) rectangle ( 94.59, 63.01);
\definecolor{fillColor}{RGB}{196,221,236}

\path[fill=fillColor] ( 94.59, 57.90) rectangle (100.57, 63.01);
\definecolor{fillColor}{RGB}{214,228,236}

\path[fill=fillColor] (100.57, 57.90) rectangle (106.55, 63.01);
\definecolor{fillColor}{RGB}{219,227,232}

\path[fill=fillColor] (106.55, 57.90) rectangle (112.53, 63.01);
\definecolor{fillColor}{RGB}{241,222,212}

\path[fill=fillColor] (112.53, 57.90) rectangle (118.51, 63.01);
\definecolor{fillColor}{RGB}{252,208,185}

\path[fill=fillColor] (118.51, 57.90) rectangle (124.49, 63.01);
\definecolor{fillColor}{RGB}{250,186,156}

\path[fill=fillColor] (124.49, 57.90) rectangle (130.47, 63.01);
\definecolor{fillColor}{RGB}{247,169,135}

\path[fill=fillColor] (130.47, 57.90) rectangle (136.45, 63.01);
\definecolor{fillColor}{RGB}{242,150,112}

\path[fill=fillColor] (136.45, 57.90) rectangle (142.43, 63.01);
\definecolor{fillColor}{RGB}{240,140,100}

\path[fill=fillColor] (142.43, 57.90) rectangle (148.41, 63.01);
\definecolor{fillColor}{RGB}{248,220,204}

\path[fill=fillColor] ( 46.75, 63.01) rectangle ( 52.73, 68.13);
\definecolor{fillColor}{RGB}{216,228,235}

\path[fill=fillColor] ( 52.73, 63.01) rectangle ( 58.71, 68.13);
\definecolor{fillColor}{RGB}{210,229,239}

\path[fill=fillColor] ( 58.71, 63.01) rectangle ( 64.69, 68.13);
\definecolor{fillColor}{RGB}{147,192,220}

\path[fill=fillColor] ( 64.69, 63.01) rectangle ( 70.67, 68.13);
\definecolor{fillColor}{RGB}{154,196,222}

\path[fill=fillColor] ( 70.67, 63.01) rectangle ( 76.65, 68.13);
\definecolor{fillColor}{RGB}{163,201,225}

\path[fill=fillColor] ( 76.65, 63.01) rectangle ( 82.63, 68.13);
\definecolor{fillColor}{RGB}{161,200,224}

\path[fill=fillColor] ( 82.63, 63.01) rectangle ( 88.61, 68.13);
\definecolor{fillColor}{RGB}{184,214,232}

\path[fill=fillColor] ( 88.61, 63.01) rectangle ( 94.59, 68.13);
\definecolor{fillColor}{RGB}{198,222,236}

\path[fill=fillColor] ( 94.59, 63.01) rectangle (100.57, 68.13);
\definecolor{fillColor}{RGB}{214,228,236}

\path[fill=fillColor] (100.57, 63.01) rectangle (106.55, 68.13);
\definecolor{fillColor}{RGB}{225,226,227}

\path[fill=fillColor] (106.55, 63.01) rectangle (112.53, 68.13);
\definecolor{fillColor}{RGB}{237,223,216}

\path[fill=fillColor] (112.53, 63.01) rectangle (118.51, 68.13);
\definecolor{fillColor}{RGB}{253,210,187}

\path[fill=fillColor] (118.51, 63.01) rectangle (124.49, 68.13);
\definecolor{fillColor}{RGB}{251,190,162}

\path[fill=fillColor] (124.49, 63.01) rectangle (130.47, 68.13);
\definecolor{fillColor}{RGB}{247,168,134}

\path[fill=fillColor] (130.47, 63.01) rectangle (136.45, 68.13);
\definecolor{fillColor}{RGB}{236,134,95}

\path[fill=fillColor] (136.45, 63.01) rectangle (142.43, 68.13);
\definecolor{fillColor}{RGB}{228,119,87}

\path[fill=fillColor] (142.43, 63.01) rectangle (148.41, 68.13);
\definecolor{fillColor}{RGB}{244,221,208}

\path[fill=fillColor] ( 46.75, 68.13) rectangle ( 52.73, 73.24);
\definecolor{fillColor}{RGB}{218,227,233}

\path[fill=fillColor] ( 52.73, 68.13) rectangle ( 58.71, 73.24);
\definecolor{fillColor}{RGB}{212,228,238}

\path[fill=fillColor] ( 58.71, 68.13) rectangle ( 64.69, 73.24);
\definecolor{fillColor}{RGB}{137,187,217}

\path[fill=fillColor] ( 64.69, 68.13) rectangle ( 70.67, 73.24);
\definecolor{fillColor}{RGB}{143,190,219}

\path[fill=fillColor] ( 70.67, 68.13) rectangle ( 76.65, 73.24);
\definecolor{fillColor}{RGB}{140,188,218}

\path[fill=fillColor] ( 76.65, 68.13) rectangle ( 82.63, 73.24);
\definecolor{fillColor}{RGB}{149,193,221}

\path[fill=fillColor] ( 82.63, 68.13) rectangle ( 88.61, 73.24);
\definecolor{fillColor}{RGB}{162,200,224}

\path[fill=fillColor] ( 88.61, 68.13) rectangle ( 94.59, 73.24);
\definecolor{fillColor}{RGB}{186,215,232}

\path[fill=fillColor] ( 94.59, 68.13) rectangle (100.57, 73.24);
\definecolor{fillColor}{RGB}{203,225,238}

\path[fill=fillColor] (100.57, 68.13) rectangle (106.55, 73.24);
\definecolor{fillColor}{RGB}{219,227,232}

\path[fill=fillColor] (106.55, 68.13) rectangle (112.53, 73.24);
\definecolor{fillColor}{RGB}{234,224,218}

\path[fill=fillColor] (112.53, 68.13) rectangle (118.51, 73.24);
\definecolor{fillColor}{RGB}{250,220,202}

\path[fill=fillColor] (118.51, 68.13) rectangle (124.49, 73.24);
\definecolor{fillColor}{RGB}{251,196,170}

\path[fill=fillColor] (124.49, 68.13) rectangle (130.47, 73.24);
\definecolor{fillColor}{RGB}{249,179,148}

\path[fill=fillColor] (130.47, 68.13) rectangle (136.45, 73.24);
\definecolor{fillColor}{RGB}{242,150,113}

\path[fill=fillColor] (136.45, 68.13) rectangle (142.43, 73.24);
\definecolor{fillColor}{RGB}{234,130,93}

\path[fill=fillColor] (142.43, 68.13) rectangle (148.41, 73.24);
\definecolor{fillColor}{RGB}{247,221,206}

\path[fill=fillColor] ( 46.75, 73.24) rectangle ( 52.73, 78.35);
\definecolor{fillColor}{RGB}{219,227,232}

\path[fill=fillColor] ( 52.73, 73.24) rectangle ( 58.71, 78.35);
\definecolor{fillColor}{RGB}{212,228,237}

\path[fill=fillColor] ( 58.71, 73.24) rectangle ( 64.69, 78.35);
\definecolor{fillColor}{RGB}{130,182,215}

\path[fill=fillColor] ( 64.69, 73.24) rectangle ( 70.67, 78.35);
\definecolor{fillColor}{RGB}{133,184,216}

\path[fill=fillColor] ( 70.67, 73.24) rectangle ( 76.65, 78.35);
\definecolor{fillColor}{RGB}{131,183,215}

\path[fill=fillColor] ( 76.65, 73.24) rectangle ( 82.63, 78.35);
\definecolor{fillColor}{RGB}{138,187,217}

\path[fill=fillColor] ( 82.63, 73.24) rectangle ( 88.61, 78.35);
\definecolor{fillColor}{RGB}{159,199,224}

\path[fill=fillColor] ( 88.61, 73.24) rectangle ( 94.59, 78.35);
\definecolor{fillColor}{RGB}{186,215,232}

\path[fill=fillColor] ( 94.59, 73.24) rectangle (100.57, 78.35);
\definecolor{fillColor}{RGB}{204,226,238}

\path[fill=fillColor] (100.57, 73.24) rectangle (106.55, 78.35);
\definecolor{fillColor}{RGB}{208,228,240}

\path[fill=fillColor] (106.55, 73.24) rectangle (112.53, 78.35);
\definecolor{fillColor}{RGB}{221,227,230}

\path[fill=fillColor] (112.53, 73.24) rectangle (118.51, 78.35);
\definecolor{fillColor}{RGB}{239,223,213}

\path[fill=fillColor] (118.51, 73.24) rectangle (124.49, 78.35);
\definecolor{fillColor}{RGB}{252,199,173}

\path[fill=fillColor] (124.49, 73.24) rectangle (130.47, 78.35);
\definecolor{fillColor}{RGB}{248,175,143}

\path[fill=fillColor] (130.47, 73.24) rectangle (136.45, 78.35);
\definecolor{fillColor}{RGB}{243,153,115}

\path[fill=fillColor] (136.45, 73.24) rectangle (142.43, 78.35);
\definecolor{fillColor}{RGB}{234,129,93}

\path[fill=fillColor] (142.43, 73.24) rectangle (148.41, 78.35);
\definecolor{fillColor}{RGB}{252,219,200}

\path[fill=fillColor] ( 46.75, 78.35) rectangle ( 52.73, 83.46);
\definecolor{fillColor}{RGB}{224,226,227}

\path[fill=fillColor] ( 52.73, 78.35) rectangle ( 58.71, 83.46);
\definecolor{fillColor}{RGB}{176,209,229}

\path[fill=fillColor] ( 58.71, 78.35) rectangle ( 64.69, 83.46);
\definecolor{fillColor}{RGB}{150,193,221}

\path[fill=fillColor] ( 64.69, 78.35) rectangle ( 70.67, 83.46);
\definecolor{fillColor}{RGB}{136,186,216}

\path[fill=fillColor] ( 70.67, 78.35) rectangle ( 76.65, 83.46);
\definecolor{fillColor}{RGB}{142,189,218}

\path[fill=fillColor] ( 76.65, 78.35) rectangle ( 82.63, 83.46);
\definecolor{fillColor}{RGB}{162,200,224}

\path[fill=fillColor] ( 82.63, 78.35) rectangle ( 88.61, 83.46);
\definecolor{fillColor}{RGB}{169,205,227}

\path[fill=fillColor] ( 88.61, 78.35) rectangle ( 94.59, 83.46);
\definecolor{fillColor}{RGB}{177,209,229}

\path[fill=fillColor] ( 94.59, 78.35) rectangle (100.57, 83.46);
\definecolor{fillColor}{RGB}{202,225,238}

\path[fill=fillColor] (100.57, 78.35) rectangle (106.55, 83.46);
\definecolor{fillColor}{RGB}{211,229,238}

\path[fill=fillColor] (106.55, 78.35) rectangle (112.53, 83.46);
\definecolor{fillColor}{RGB}{226,226,226}

\path[fill=fillColor] (112.53, 78.35) rectangle (118.51, 83.46);
\definecolor{fillColor}{RGB}{245,221,208}

\path[fill=fillColor] (118.51, 78.35) rectangle (124.49, 83.46);
\definecolor{fillColor}{RGB}{250,186,156}

\path[fill=fillColor] (124.49, 78.35) rectangle (130.47, 83.46);
\definecolor{fillColor}{RGB}{246,163,128}

\path[fill=fillColor] (130.47, 78.35) rectangle (136.45, 83.46);
\definecolor{fillColor}{RGB}{241,146,107}

\path[fill=fillColor] (136.45, 78.35) rectangle (142.43, 83.46);
\definecolor{fillColor}{RGB}{236,134,95}

\path[fill=fillColor] (142.43, 78.35) rectangle (148.41, 83.46);
\definecolor{fillColor}{RGB}{250,220,202}

\path[fill=fillColor] ( 46.75, 83.46) rectangle ( 52.73, 88.57);
\definecolor{fillColor}{RGB}{242,222,210}

\path[fill=fillColor] ( 52.73, 83.46) rectangle ( 58.71, 88.57);
\definecolor{fillColor}{RGB}{180,211,230}

\path[fill=fillColor] ( 58.71, 83.46) rectangle ( 64.69, 88.57);
\definecolor{fillColor}{RGB}{147,192,220}

\path[fill=fillColor] ( 64.69, 83.46) rectangle ( 70.67, 88.57);
\definecolor{fillColor}{RGB}{135,186,216}

\path[fill=fillColor] ( 70.67, 83.46) rectangle ( 76.65, 88.57);

\path[fill=fillColor] ( 76.65, 83.46) rectangle ( 82.63, 88.57);
\definecolor{fillColor}{RGB}{140,188,218}

\path[fill=fillColor] ( 82.63, 83.46) rectangle ( 88.61, 88.57);
\definecolor{fillColor}{RGB}{154,196,222}

\path[fill=fillColor] ( 88.61, 83.46) rectangle ( 94.59, 88.57);
\definecolor{fillColor}{RGB}{172,207,228}

\path[fill=fillColor] ( 94.59, 83.46) rectangle (100.57, 88.57);
\definecolor{fillColor}{RGB}{205,226,239}

\path[fill=fillColor] (100.57, 83.46) rectangle (106.55, 88.57);
\definecolor{fillColor}{RGB}{215,228,236}

\path[fill=fillColor] (106.55, 83.46) rectangle (112.53, 88.57);
\definecolor{fillColor}{RGB}{225,226,226}

\path[fill=fillColor] (112.53, 83.46) rectangle (118.51, 88.57);
\definecolor{fillColor}{RGB}{244,221,208}

\path[fill=fillColor] (118.51, 83.46) rectangle (124.49, 88.57);
\definecolor{fillColor}{RGB}{251,193,165}

\path[fill=fillColor] (124.49, 83.46) rectangle (130.47, 88.57);
\definecolor{fillColor}{RGB}{247,167,134}

\path[fill=fillColor] (130.47, 83.46) rectangle (136.45, 88.57);
\definecolor{fillColor}{RGB}{242,149,111}

\path[fill=fillColor] (136.45, 83.46) rectangle (142.43, 88.57);
\definecolor{fillColor}{RGB}{228,119,87}

\path[fill=fillColor] (142.43, 83.46) rectangle (148.41, 88.57);
\definecolor{fillColor}{RGB}{252,219,200}

\path[fill=fillColor] ( 46.75, 88.57) rectangle ( 52.73, 93.69);
\definecolor{fillColor}{RGB}{244,221,209}

\path[fill=fillColor] ( 52.73, 88.57) rectangle ( 58.71, 93.69);
\definecolor{fillColor}{RGB}{185,214,232}

\path[fill=fillColor] ( 58.71, 88.57) rectangle ( 64.69, 93.69);
\definecolor{fillColor}{RGB}{163,201,225}

\path[fill=fillColor] ( 64.69, 88.57) rectangle ( 70.67, 93.69);
\definecolor{fillColor}{RGB}{140,188,218}

\path[fill=fillColor] ( 70.67, 88.57) rectangle ( 76.65, 93.69);
\definecolor{fillColor}{RGB}{130,182,215}

\path[fill=fillColor] ( 76.65, 88.57) rectangle ( 82.63, 93.69);
\definecolor{fillColor}{RGB}{148,193,220}

\path[fill=fillColor] ( 82.63, 88.57) rectangle ( 88.61, 93.69);
\definecolor{fillColor}{RGB}{158,198,223}

\path[fill=fillColor] ( 88.61, 88.57) rectangle ( 94.59, 93.69);
\definecolor{fillColor}{RGB}{173,207,228}

\path[fill=fillColor] ( 94.59, 88.57) rectangle (100.57, 93.69);
\definecolor{fillColor}{RGB}{203,225,238}

\path[fill=fillColor] (100.57, 88.57) rectangle (106.55, 93.69);
\definecolor{fillColor}{RGB}{213,228,236}

\path[fill=fillColor] (106.55, 88.57) rectangle (112.53, 93.69);
\definecolor{fillColor}{RGB}{221,227,230}

\path[fill=fillColor] (112.53, 88.57) rectangle (118.51, 93.69);
\definecolor{fillColor}{RGB}{243,222,209}

\path[fill=fillColor] (118.51, 88.57) rectangle (124.49, 93.69);
\definecolor{fillColor}{RGB}{251,220,201}

\path[fill=fillColor] (124.49, 88.57) rectangle (130.47, 93.69);
\definecolor{fillColor}{RGB}{246,166,132}

\path[fill=fillColor] (130.47, 88.57) rectangle (136.45, 93.69);
\definecolor{fillColor}{RGB}{244,157,121}

\path[fill=fillColor] (136.45, 88.57) rectangle (142.43, 93.69);
\definecolor{fillColor}{RGB}{231,124,90}

\path[fill=fillColor] (142.43, 88.57) rectangle (148.41, 93.69);
\definecolor{fillColor}{RGB}{253,217,196}

\path[fill=fillColor] ( 46.75, 93.69) rectangle ( 52.73, 98.80);
\definecolor{fillColor}{RGB}{245,221,208}

\path[fill=fillColor] ( 52.73, 93.69) rectangle ( 58.71, 98.80);
\definecolor{fillColor}{RGB}{185,215,232}

\path[fill=fillColor] ( 58.71, 93.69) rectangle ( 64.69, 98.80);
\definecolor{fillColor}{RGB}{168,204,226}

\path[fill=fillColor] ( 64.69, 93.69) rectangle ( 70.67, 98.80);
\definecolor{fillColor}{RGB}{152,195,222}

\path[fill=fillColor] ( 70.67, 93.69) rectangle ( 76.65, 98.80);
\definecolor{fillColor}{RGB}{129,182,215}

\path[fill=fillColor] ( 76.65, 93.69) rectangle ( 82.63, 98.80);
\definecolor{fillColor}{RGB}{144,190,219}

\path[fill=fillColor] ( 82.63, 93.69) rectangle ( 88.61, 98.80);
\definecolor{fillColor}{RGB}{162,200,225}

\path[fill=fillColor] ( 88.61, 93.69) rectangle ( 94.59, 98.80);
\definecolor{fillColor}{RGB}{166,203,226}

\path[fill=fillColor] ( 94.59, 93.69) rectangle (100.57, 98.80);
\definecolor{fillColor}{RGB}{191,218,234}

\path[fill=fillColor] (100.57, 93.69) rectangle (106.55, 98.80);
\definecolor{fillColor}{RGB}{214,228,236}

\path[fill=fillColor] (106.55, 93.69) rectangle (112.53, 98.80);
\definecolor{fillColor}{RGB}{224,226,228}

\path[fill=fillColor] (112.53, 93.69) rectangle (118.51, 98.80);
\definecolor{fillColor}{RGB}{232,224,220}

\path[fill=fillColor] (118.51, 93.69) rectangle (124.49, 98.80);
\definecolor{fillColor}{RGB}{251,220,202}

\path[fill=fillColor] (124.49, 93.69) rectangle (130.47, 98.80);
\definecolor{fillColor}{RGB}{246,166,131}

\path[fill=fillColor] (130.47, 93.69) rectangle (136.45, 98.80);
\definecolor{fillColor}{RGB}{245,161,125}

\path[fill=fillColor] (136.45, 93.69) rectangle (142.43, 98.80);
\definecolor{fillColor}{RGB}{232,126,91}

\path[fill=fillColor] (142.43, 93.69) rectangle (148.41, 98.80);
\definecolor{fillColor}{RGB}{253,215,194}

\path[fill=fillColor] ( 46.75, 98.80) rectangle ( 52.73,103.91);
\definecolor{fillColor}{RGB}{244,221,208}

\path[fill=fillColor] ( 52.73, 98.80) rectangle ( 58.71,103.91);
\definecolor{fillColor}{RGB}{221,227,230}

\path[fill=fillColor] ( 58.71, 98.80) rectangle ( 64.69,103.91);
\definecolor{fillColor}{RGB}{170,205,227}

\path[fill=fillColor] ( 64.69, 98.80) rectangle ( 70.67,103.91);
\definecolor{fillColor}{RGB}{149,193,221}

\path[fill=fillColor] ( 70.67, 98.80) rectangle ( 76.65,103.91);
\definecolor{fillColor}{RGB}{131,183,215}

\path[fill=fillColor] ( 76.65, 98.80) rectangle ( 82.63,103.91);
\definecolor{fillColor}{RGB}{143,190,219}

\path[fill=fillColor] ( 82.63, 98.80) rectangle ( 88.61,103.91);
\definecolor{fillColor}{RGB}{145,191,219}

\path[fill=fillColor] ( 88.61, 98.80) rectangle ( 94.59,103.91);
\definecolor{fillColor}{RGB}{156,197,223}

\path[fill=fillColor] ( 94.59, 98.80) rectangle (100.57,103.91);
\definecolor{fillColor}{RGB}{178,210,230}

\path[fill=fillColor] (100.57, 98.80) rectangle (106.55,103.91);
\definecolor{fillColor}{RGB}{206,227,239}

\path[fill=fillColor] (106.55, 98.80) rectangle (112.53,103.91);
\definecolor{fillColor}{RGB}{221,227,230}

\path[fill=fillColor] (112.53, 98.80) rectangle (118.51,103.91);
\definecolor{fillColor}{RGB}{228,225,224}

\path[fill=fillColor] (118.51, 98.80) rectangle (124.49,103.91);
\definecolor{fillColor}{RGB}{249,220,204}

\path[fill=fillColor] (124.49, 98.80) rectangle (130.47,103.91);
\definecolor{fillColor}{RGB}{251,192,165}

\path[fill=fillColor] (130.47, 98.80) rectangle (136.45,103.91);
\definecolor{fillColor}{RGB}{246,163,128}

\path[fill=fillColor] (136.45, 98.80) rectangle (142.43,103.91);
\definecolor{fillColor}{RGB}{233,128,92}

\path[fill=fillColor] (142.43, 98.80) rectangle (148.41,103.91);
\definecolor{fillColor}{RGB}{253,219,199}

\path[fill=fillColor] ( 46.75,103.91) rectangle ( 52.73,109.02);
\definecolor{fillColor}{RGB}{245,221,208}

\path[fill=fillColor] ( 52.73,103.91) rectangle ( 58.71,109.02);
\definecolor{fillColor}{RGB}{220,227,231}

\path[fill=fillColor] ( 58.71,103.91) rectangle ( 64.69,109.02);
\definecolor{fillColor}{RGB}{174,208,229}

\path[fill=fillColor] ( 64.69,103.91) rectangle ( 70.67,109.02);
\definecolor{fillColor}{RGB}{143,190,219}

\path[fill=fillColor] ( 70.67,103.91) rectangle ( 76.65,109.02);
\definecolor{fillColor}{RGB}{128,182,214}

\path[fill=fillColor] ( 76.65,103.91) rectangle ( 82.63,109.02);
\definecolor{fillColor}{RGB}{125,180,213}

\path[fill=fillColor] ( 82.63,103.91) rectangle ( 88.61,109.02);
\definecolor{fillColor}{RGB}{147,192,220}

\path[fill=fillColor] ( 88.61,103.91) rectangle ( 94.59,109.02);
\definecolor{fillColor}{RGB}{158,198,223}

\path[fill=fillColor] ( 94.59,103.91) rectangle (100.57,109.02);
\definecolor{fillColor}{RGB}{164,201,225}

\path[fill=fillColor] (100.57,103.91) rectangle (106.55,109.02);
\definecolor{fillColor}{RGB}{208,229,240}

\path[fill=fillColor] (106.55,103.91) rectangle (112.53,109.02);
\definecolor{fillColor}{RGB}{220,227,231}

\path[fill=fillColor] (112.53,103.91) rectangle (118.51,109.02);
\definecolor{fillColor}{RGB}{226,226,226}

\path[fill=fillColor] (118.51,103.91) rectangle (124.49,109.02);
\definecolor{fillColor}{RGB}{250,220,202}

\path[fill=fillColor] (124.49,103.91) rectangle (130.47,109.02);
\definecolor{fillColor}{RGB}{252,205,181}

\path[fill=fillColor] (130.47,103.91) rectangle (136.45,109.02);
\definecolor{fillColor}{RGB}{245,162,127}

\path[fill=fillColor] (136.45,103.91) rectangle (142.43,109.02);
\definecolor{fillColor}{RGB}{239,138,98}

\path[fill=fillColor] (142.43,103.91) rectangle (148.41,109.02);
\definecolor{fillColor}{RGB}{253,216,195}

\path[fill=fillColor] ( 46.75,109.02) rectangle ( 52.73,114.13);
\definecolor{fillColor}{RGB}{246,221,206}

\path[fill=fillColor] ( 52.73,109.02) rectangle ( 58.71,114.13);
\definecolor{fillColor}{RGB}{222,226,229}

\path[fill=fillColor] ( 58.71,109.02) rectangle ( 64.69,114.13);
\definecolor{fillColor}{RGB}{179,211,230}

\path[fill=fillColor] ( 64.69,109.02) rectangle ( 70.67,114.13);
\definecolor{fillColor}{RGB}{154,196,222}

\path[fill=fillColor] ( 70.67,109.02) rectangle ( 76.65,114.13);
\definecolor{fillColor}{RGB}{138,187,217}

\path[fill=fillColor] ( 76.65,109.02) rectangle ( 82.63,114.13);
\definecolor{fillColor}{RGB}{130,182,215}

\path[fill=fillColor] ( 82.63,109.02) rectangle ( 88.61,114.13);
\definecolor{fillColor}{RGB}{147,192,220}

\path[fill=fillColor] ( 88.61,109.02) rectangle ( 94.59,114.13);
\definecolor{fillColor}{RGB}{164,202,225}

\path[fill=fillColor] ( 94.59,109.02) rectangle (100.57,114.13);
\definecolor{fillColor}{RGB}{166,203,226}

\path[fill=fillColor] (100.57,109.02) rectangle (106.55,114.13);
\definecolor{fillColor}{RGB}{196,221,236}

\path[fill=fillColor] (106.55,109.02) rectangle (112.53,114.13);
\definecolor{fillColor}{RGB}{215,228,235}

\path[fill=fillColor] (112.53,109.02) rectangle (118.51,114.13);
\definecolor{fillColor}{RGB}{227,225,225}

\path[fill=fillColor] (118.51,109.02) rectangle (124.49,114.13);
\definecolor{fillColor}{RGB}{244,221,209}

\path[fill=fillColor] (124.49,109.02) rectangle (130.47,114.13);
\definecolor{fillColor}{RGB}{253,211,189}

\path[fill=fillColor] (130.47,109.02) rectangle (136.45,114.13);
\definecolor{fillColor}{RGB}{248,172,139}

\path[fill=fillColor] (136.45,109.02) rectangle (142.43,114.13);
\definecolor{fillColor}{RGB}{241,146,108}

\path[fill=fillColor] (142.43,109.02) rectangle (148.41,114.13);
\definecolor{fillColor}{RGB}{253,216,195}

\path[fill=fillColor] ( 46.75,114.13) rectangle ( 52.73,119.25);
\definecolor{fillColor}{RGB}{246,221,207}

\path[fill=fillColor] ( 52.73,114.13) rectangle ( 58.71,119.25);
\definecolor{fillColor}{RGB}{219,227,232}

\path[fill=fillColor] ( 58.71,114.13) rectangle ( 64.69,119.25);
\definecolor{fillColor}{RGB}{178,210,230}

\path[fill=fillColor] ( 64.69,114.13) rectangle ( 70.67,119.25);
\definecolor{fillColor}{RGB}{153,195,222}

\path[fill=fillColor] ( 70.67,114.13) rectangle ( 76.65,119.25);
\definecolor{fillColor}{RGB}{133,185,216}

\path[fill=fillColor] ( 76.65,114.13) rectangle ( 82.63,119.25);
\definecolor{fillColor}{RGB}{129,182,214}

\path[fill=fillColor] ( 82.63,114.13) rectangle ( 88.61,119.25);
\definecolor{fillColor}{RGB}{147,192,220}

\path[fill=fillColor] ( 88.61,114.13) rectangle ( 94.59,119.25);
\definecolor{fillColor}{RGB}{151,194,221}

\path[fill=fillColor] ( 94.59,114.13) rectangle (100.57,119.25);
\definecolor{fillColor}{RGB}{164,202,225}

\path[fill=fillColor] (100.57,114.13) rectangle (106.55,119.25);
\definecolor{fillColor}{RGB}{195,220,235}

\path[fill=fillColor] (106.55,114.13) rectangle (112.53,119.25);
\definecolor{fillColor}{RGB}{213,228,237}

\path[fill=fillColor] (112.53,114.13) rectangle (118.51,119.25);
\definecolor{fillColor}{RGB}{226,226,226}

\path[fill=fillColor] (118.51,114.13) rectangle (124.49,119.25);
\definecolor{fillColor}{RGB}{241,222,212}

\path[fill=fillColor] (124.49,114.13) rectangle (130.47,119.25);
\definecolor{fillColor}{RGB}{253,212,190}

\path[fill=fillColor] (130.47,114.13) rectangle (136.45,119.25);
\definecolor{fillColor}{RGB}{248,172,139}

\path[fill=fillColor] (136.45,114.13) rectangle (142.43,119.25);
\definecolor{fillColor}{RGB}{239,138,99}

\path[fill=fillColor] (142.43,114.13) rectangle (148.41,119.25);
\definecolor{fillColor}{RGB}{253,213,191}

\path[fill=fillColor] ( 46.75,119.25) rectangle ( 52.73,124.36);
\definecolor{fillColor}{RGB}{228,225,224}

\path[fill=fillColor] ( 52.73,119.25) rectangle ( 58.71,124.36);
\definecolor{fillColor}{RGB}{222,226,229}

\path[fill=fillColor] ( 58.71,119.25) rectangle ( 64.69,124.36);
\definecolor{fillColor}{RGB}{214,228,236}

\path[fill=fillColor] ( 64.69,119.25) rectangle ( 70.67,124.36);
\definecolor{fillColor}{RGB}{158,198,223}

\path[fill=fillColor] ( 70.67,119.25) rectangle ( 76.65,124.36);
\definecolor{fillColor}{RGB}{136,186,217}

\path[fill=fillColor] ( 76.65,119.25) rectangle ( 82.63,124.36);
\definecolor{fillColor}{RGB}{132,184,215}

\path[fill=fillColor] ( 82.63,119.25) rectangle ( 88.61,124.36);
\definecolor{fillColor}{RGB}{139,188,218}

\path[fill=fillColor] ( 88.61,119.25) rectangle ( 94.59,124.36);
\definecolor{fillColor}{RGB}{148,193,220}

\path[fill=fillColor] ( 94.59,119.25) rectangle (100.57,124.36);
\definecolor{fillColor}{RGB}{160,200,224}

\path[fill=fillColor] (100.57,119.25) rectangle (106.55,124.36);
\definecolor{fillColor}{RGB}{189,216,233}

\path[fill=fillColor] (106.55,119.25) rectangle (112.53,124.36);
\definecolor{fillColor}{RGB}{205,227,239}

\path[fill=fillColor] (112.53,119.25) rectangle (118.51,124.36);
\definecolor{fillColor}{RGB}{223,226,228}

\path[fill=fillColor] (118.51,119.25) rectangle (124.49,124.36);
\definecolor{fillColor}{RGB}{229,225,223}

\path[fill=fillColor] (124.49,119.25) rectangle (130.47,124.36);
\definecolor{fillColor}{RGB}{251,220,202}

\path[fill=fillColor] (130.47,119.25) rectangle (136.45,124.36);
\definecolor{fillColor}{RGB}{251,190,162}

\path[fill=fillColor] (136.45,119.25) rectangle (142.43,124.36);
\definecolor{fillColor}{RGB}{246,164,129}

\path[fill=fillColor] (142.43,119.25) rectangle (148.41,124.36);
\definecolor{fillColor}{RGB}{253,213,191}

\path[fill=fillColor] ( 46.75,124.36) rectangle ( 52.73,129.47);
\definecolor{fillColor}{RGB}{227,225,225}

\path[fill=fillColor] ( 52.73,124.36) rectangle ( 58.71,129.47);
\definecolor{fillColor}{RGB}{223,226,229}

\path[fill=fillColor] ( 58.71,124.36) rectangle ( 64.69,129.47);
\definecolor{fillColor}{RGB}{215,228,235}

\path[fill=fillColor] ( 64.69,124.36) rectangle ( 70.67,129.47);
\definecolor{fillColor}{RGB}{160,200,224}

\path[fill=fillColor] ( 70.67,124.36) rectangle ( 76.65,129.47);
\definecolor{fillColor}{RGB}{139,188,217}

\path[fill=fillColor] ( 76.65,124.36) rectangle ( 82.63,129.47);
\definecolor{fillColor}{RGB}{132,184,215}

\path[fill=fillColor] ( 82.63,124.36) rectangle ( 88.61,129.47);
\definecolor{fillColor}{RGB}{127,181,214}

\path[fill=fillColor] ( 88.61,124.36) rectangle ( 94.59,129.47);
\definecolor{fillColor}{RGB}{135,186,216}

\path[fill=fillColor] ( 94.59,124.36) rectangle (100.57,129.47);
\definecolor{fillColor}{RGB}{152,195,221}

\path[fill=fillColor] (100.57,124.36) rectangle (106.55,129.47);
\definecolor{fillColor}{RGB}{189,217,233}

\path[fill=fillColor] (106.55,124.36) rectangle (112.53,129.47);
\definecolor{fillColor}{RGB}{193,219,235}

\path[fill=fillColor] (112.53,124.36) rectangle (118.51,129.47);
\definecolor{fillColor}{RGB}{222,226,229}

\path[fill=fillColor] (118.51,124.36) rectangle (124.49,129.47);
\definecolor{fillColor}{RGB}{229,225,223}

\path[fill=fillColor] (124.49,124.36) rectangle (130.47,129.47);
\definecolor{fillColor}{RGB}{246,221,206}

\path[fill=fillColor] (130.47,124.36) rectangle (136.45,129.47);
\definecolor{fillColor}{RGB}{252,200,174}

\path[fill=fillColor] (136.45,124.36) rectangle (142.43,129.47);
\definecolor{fillColor}{RGB}{246,163,128}

\path[fill=fillColor] (142.43,124.36) rectangle (148.41,129.47);
\definecolor{fillColor}{RGB}{253,211,188}

\path[fill=fillColor] ( 46.75,129.47) rectangle ( 52.73,134.58);
\definecolor{fillColor}{RGB}{228,225,224}

\path[fill=fillColor] ( 52.73,129.47) rectangle ( 58.71,134.58);
\definecolor{fillColor}{RGB}{225,226,227}

\path[fill=fillColor] ( 58.71,129.47) rectangle ( 64.69,134.58);
\definecolor{fillColor}{RGB}{215,228,235}

\path[fill=fillColor] ( 64.69,129.47) rectangle ( 70.67,134.58);
\definecolor{fillColor}{RGB}{161,200,224}

\path[fill=fillColor] ( 70.67,129.47) rectangle ( 76.65,134.58);
\definecolor{fillColor}{RGB}{138,187,217}

\path[fill=fillColor] ( 76.65,129.47) rectangle ( 82.63,134.58);
\definecolor{fillColor}{RGB}{128,181,214}

\path[fill=fillColor] ( 82.63,129.47) rectangle ( 88.61,134.58);
\definecolor{fillColor}{RGB}{126,181,214}

\path[fill=fillColor] ( 88.61,129.47) rectangle ( 94.59,134.58);
\definecolor{fillColor}{RGB}{130,183,215}

\path[fill=fillColor] ( 94.59,129.47) rectangle (100.57,134.58);
\definecolor{fillColor}{RGB}{152,195,221}

\path[fill=fillColor] (100.57,129.47) rectangle (106.55,134.58);
\definecolor{fillColor}{RGB}{170,206,227}

\path[fill=fillColor] (106.55,129.47) rectangle (112.53,134.58);
\definecolor{fillColor}{RGB}{187,215,233}

\path[fill=fillColor] (112.53,129.47) rectangle (118.51,134.58);
\definecolor{fillColor}{RGB}{219,227,232}

\path[fill=fillColor] (118.51,129.47) rectangle (124.49,134.58);
\definecolor{fillColor}{RGB}{226,226,225}

\path[fill=fillColor] (124.49,129.47) rectangle (130.47,134.58);
\definecolor{fillColor}{RGB}{245,221,207}

\path[fill=fillColor] (130.47,129.47) rectangle (136.45,134.58);
\definecolor{fillColor}{RGB}{252,201,176}

\path[fill=fillColor] (136.45,129.47) rectangle (142.43,134.58);
\definecolor{fillColor}{RGB}{246,163,128}

\path[fill=fillColor] (142.43,129.47) rectangle (148.41,134.58);
\definecolor{fillColor}{RGB}{253,210,187}

\path[fill=fillColor] ( 46.75,134.58) rectangle ( 52.73,139.69);
\definecolor{fillColor}{RGB}{229,225,223}

\path[fill=fillColor] ( 52.73,134.58) rectangle ( 58.71,139.69);
\definecolor{fillColor}{RGB}{226,226,225}

\path[fill=fillColor] ( 58.71,134.58) rectangle ( 64.69,139.69);
\definecolor{fillColor}{RGB}{215,228,235}

\path[fill=fillColor] ( 64.69,134.58) rectangle ( 70.67,139.69);
\definecolor{fillColor}{RGB}{212,228,238}

\path[fill=fillColor] ( 70.67,134.58) rectangle ( 76.65,139.69);
\definecolor{fillColor}{RGB}{141,189,218}

\path[fill=fillColor] ( 76.65,134.58) rectangle ( 82.63,139.69);
\definecolor{fillColor}{RGB}{129,182,214}

\path[fill=fillColor] ( 82.63,134.58) rectangle ( 88.61,139.69);
\definecolor{fillColor}{RGB}{123,179,213}

\path[fill=fillColor] ( 88.61,134.58) rectangle ( 94.59,139.69);
\definecolor{fillColor}{RGB}{132,184,215}

\path[fill=fillColor] ( 94.59,134.58) rectangle (100.57,139.69);
\definecolor{fillColor}{RGB}{143,189,218}

\path[fill=fillColor] (100.57,134.58) rectangle (106.55,139.69);
\definecolor{fillColor}{RGB}{169,205,227}

\path[fill=fillColor] (106.55,134.58) rectangle (112.53,139.69);
\definecolor{fillColor}{RGB}{188,216,233}

\path[fill=fillColor] (112.53,134.58) rectangle (118.51,139.69);
\definecolor{fillColor}{RGB}{220,227,231}

\path[fill=fillColor] (118.51,134.58) rectangle (124.49,139.69);
\definecolor{fillColor}{RGB}{229,225,223}

\path[fill=fillColor] (124.49,134.58) rectangle (130.47,139.69);
\definecolor{fillColor}{RGB}{244,221,209}

\path[fill=fillColor] (130.47,134.58) rectangle (136.45,139.69);
\definecolor{fillColor}{RGB}{252,202,177}

\path[fill=fillColor] (136.45,134.58) rectangle (142.43,139.69);
\definecolor{fillColor}{RGB}{246,163,128}

\path[fill=fillColor] (142.43,134.58) rectangle (148.41,139.69);
\definecolor{fillColor}{RGB}{252,208,185}

\path[fill=fillColor] ( 46.75,139.69) rectangle ( 52.73,144.81);
\definecolor{fillColor}{RGB}{232,224,221}

\path[fill=fillColor] ( 52.73,139.69) rectangle ( 58.71,144.81);
\definecolor{fillColor}{RGB}{227,225,225}

\path[fill=fillColor] ( 58.71,139.69) rectangle ( 64.69,144.81);
\definecolor{fillColor}{RGB}{216,228,235}

\path[fill=fillColor] ( 64.69,139.69) rectangle ( 70.67,144.81);
\definecolor{fillColor}{RGB}{212,228,238}

\path[fill=fillColor] ( 70.67,139.69) rectangle ( 76.65,144.81);
\definecolor{fillColor}{RGB}{138,187,217}

\path[fill=fillColor] ( 76.65,139.69) rectangle ( 82.63,144.81);
\definecolor{fillColor}{RGB}{136,186,216}

\path[fill=fillColor] ( 82.63,139.69) rectangle ( 88.61,144.81);
\definecolor{fillColor}{RGB}{126,181,214}

\path[fill=fillColor] ( 88.61,139.69) rectangle ( 94.59,144.81);
\definecolor{fillColor}{RGB}{125,180,213}

\path[fill=fillColor] ( 94.59,139.69) rectangle (100.57,144.81);
\definecolor{fillColor}{RGB}{142,189,218}

\path[fill=fillColor] (100.57,139.69) rectangle (106.55,144.81);
\definecolor{fillColor}{RGB}{170,205,227}

\path[fill=fillColor] (106.55,139.69) rectangle (112.53,144.81);
\definecolor{fillColor}{RGB}{188,216,233}

\path[fill=fillColor] (112.53,139.69) rectangle (118.51,144.81);
\definecolor{fillColor}{RGB}{216,228,235}

\path[fill=fillColor] (118.51,139.69) rectangle (124.49,144.81);
\definecolor{fillColor}{RGB}{225,226,227}

\path[fill=fillColor] (124.49,139.69) rectangle (130.47,144.81);
\definecolor{fillColor}{RGB}{241,222,211}

\path[fill=fillColor] (130.47,139.69) rectangle (136.45,144.81);
\definecolor{fillColor}{RGB}{253,210,188}

\path[fill=fillColor] (136.45,139.69) rectangle (142.43,144.81);
\definecolor{fillColor}{RGB}{247,169,135}

\path[fill=fillColor] (142.43,139.69) rectangle (148.41,144.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.59, 93.69) rectangle ( 94.59, 93.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.59, 88.57) rectangle (100.57, 93.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (158.99,180.67);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 36.72, 36.98) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 36.72, 62.54) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 36.72, 88.10) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 36.72,113.66) {0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 36.72,139.22) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (158.99,180.67);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.92, 40.01) --
	( 41.67, 40.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.92, 65.57) --
	( 41.67, 65.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.92, 91.13) --
	( 41.67, 91.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.92,116.69) --
	( 41.67,116.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.92,142.25) --
	( 41.67,142.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (158.99,180.67);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.68, 29.34) --
	( 67.68, 32.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 97.58, 29.34) --
	( 97.58, 32.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.48, 29.34) --
	(127.48, 32.09);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (158.99,180.67);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 67.68, 21.08) {0.25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 97.58, 21.08) {0.50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (127.48, 21.08) {0.75};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (158.99,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 97.58,  8.00) {threshold $\theta$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (158.99,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08, 91.13) {contrast $\gamma$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (158.99,180.67);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 51.09,161.56) rectangle (144.07,175.17);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (158.99,180.67);
\node[inner sep=0pt,outer sep=0pt,anchor=south west,rotate=  0.00] at ( 71.80, 165.54) {
	\pgfimage[width= 72.27pt,height=  9.64pt,interpolate=true]{pca_diff_heat_ras1}};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (158.99,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 80.47,155.86) {-0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 94.20,155.86) {-0.1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (107.93,155.86) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (121.67,155.86) {0.1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (135.40,155.86) {0.2};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (158.99,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 45.41,161.73) {difference};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (158.99,180.67);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 80.47,165.54) -- ( 80.47,167.47);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 94.20,165.54) -- ( 94.20,167.47);

\path[draw=drawColor,line width= 0.2pt,line join=round] (107.93,165.54) -- (107.93,167.47);

\path[draw=drawColor,line width= 0.2pt,line join=round] (121.67,165.54) -- (121.67,167.47);

\path[draw=drawColor,line width= 0.2pt,line join=round] (135.40,165.54) -- (135.40,167.47);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 80.47,173.25) -- ( 80.47,175.17);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 94.20,173.25) -- ( 94.20,175.17);

\path[draw=drawColor,line width= 0.2pt,line join=round] (107.93,173.25) -- (107.93,175.17);

\path[draw=drawColor,line width= 0.2pt,line join=round] (121.67,173.25) -- (121.67,175.17);

\path[draw=drawColor,line width= 0.2pt,line join=round] (135.40,173.25) -- (135.40,175.17);
\end{scope}
\end{tikzpicture}
}} &
\small\sffamily \resizebox{.1925\textwidth}{!}{\clipbox{8mm 7mm 3mm 2mm}{%
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (158.99,180.67);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (158.99,180.67);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( -0.00,  0.00) rectangle (158.99,180.67);
\end{scope}
\begin{scope}
\path[clip] ( 41.67, 32.09) rectangle (153.49,150.17);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 41.67, 32.09) rectangle (153.49,150.17);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 41.67, 52.79) --
	(153.49, 52.79);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 41.67, 78.35) --
	(153.49, 78.35);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 41.67,103.91) --
	(153.49,103.91);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 41.67,129.47) --
	(153.49,129.47);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 52.73, 32.09) --
	( 52.73,150.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 82.63, 32.09) --
	( 82.63,150.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] (112.53, 32.09) --
	(112.53,150.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] (142.43, 32.09) --
	(142.43,150.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.67, 40.01) --
	(153.49, 40.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.67, 65.57) --
	(153.49, 65.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.67, 91.13) --
	(153.49, 91.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.67,116.69) --
	(153.49,116.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.67,142.25) --
	(153.49,142.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.68, 32.09) --
	( 67.68,150.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 97.58, 32.09) --
	( 97.58,150.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.48, 32.09) --
	(127.48,150.17);
\definecolor{fillColor}{RGB}{252,146,94}

\path[fill=fillColor] ( 46.75, 37.45) rectangle ( 52.73, 42.57);
\definecolor{fillColor}{RGB}{252,143,90}

\path[fill=fillColor] ( 52.73, 37.45) rectangle ( 58.71, 42.57);
\definecolor{fillColor}{RGB}{251,138,87}

\path[fill=fillColor] ( 58.71, 37.45) rectangle ( 64.69, 42.57);
\definecolor{fillColor}{RGB}{249,133,84}

\path[fill=fillColor] ( 64.69, 37.45) rectangle ( 70.67, 42.57);
\definecolor{fillColor}{RGB}{248,129,81}

\path[fill=fillColor] ( 70.67, 37.45) rectangle ( 76.65, 42.57);
\definecolor{fillColor}{RGB}{247,127,80}

\path[fill=fillColor] ( 76.65, 37.45) rectangle ( 82.63, 42.57);

\path[fill=fillColor] ( 82.63, 37.45) rectangle ( 88.61, 42.57);

\path[fill=fillColor] ( 88.61, 37.45) rectangle ( 94.59, 42.57);
\definecolor{fillColor}{RGB}{248,129,82}

\path[fill=fillColor] ( 94.59, 37.45) rectangle (100.57, 42.57);

\path[fill=fillColor] (100.57, 37.45) rectangle (106.55, 42.57);
\definecolor{fillColor}{RGB}{247,129,81}

\path[fill=fillColor] (106.55, 37.45) rectangle (112.53, 42.57);
\definecolor{fillColor}{RGB}{248,130,82}

\path[fill=fillColor] (112.53, 37.45) rectangle (118.51, 42.57);
\definecolor{fillColor}{RGB}{248,131,83}

\path[fill=fillColor] (118.51, 37.45) rectangle (124.49, 42.57);
\definecolor{fillColor}{RGB}{251,138,87}

\path[fill=fillColor] (124.49, 37.45) rectangle (130.47, 42.57);
\definecolor{fillColor}{RGB}{252,148,95}

\path[fill=fillColor] (130.47, 37.45) rectangle (136.45, 42.57);
\definecolor{fillColor}{RGB}{253,150,97}

\path[fill=fillColor] (136.45, 37.45) rectangle (142.43, 42.57);
\definecolor{fillColor}{RGB}{253,153,100}

\path[fill=fillColor] (142.43, 37.45) rectangle (148.41, 42.57);
\definecolor{fillColor}{RGB}{252,143,91}

\path[fill=fillColor] ( 46.75, 42.57) rectangle ( 52.73, 47.68);
\definecolor{fillColor}{RGB}{251,138,87}

\path[fill=fillColor] ( 52.73, 42.57) rectangle ( 58.71, 47.68);
\definecolor{fillColor}{RGB}{249,133,84}

\path[fill=fillColor] ( 58.71, 42.57) rectangle ( 64.69, 47.68);
\definecolor{fillColor}{RGB}{247,128,81}

\path[fill=fillColor] ( 64.69, 42.57) rectangle ( 70.67, 47.68);
\definecolor{fillColor}{RGB}{246,125,79}

\path[fill=fillColor] ( 70.67, 42.57) rectangle ( 76.65, 47.68);
\definecolor{fillColor}{RGB}{245,123,78}

\path[fill=fillColor] ( 76.65, 42.57) rectangle ( 82.63, 47.68);

\path[fill=fillColor] ( 82.63, 42.57) rectangle ( 88.61, 47.68);
\definecolor{fillColor}{RGB}{245,123,77}

\path[fill=fillColor] ( 88.61, 42.57) rectangle ( 94.59, 47.68);
\definecolor{fillColor}{RGB}{247,129,81}

\path[fill=fillColor] ( 94.59, 42.57) rectangle (100.57, 47.68);
\definecolor{fillColor}{RGB}{248,130,82}

\path[fill=fillColor] (100.57, 42.57) rectangle (106.55, 47.68);
\definecolor{fillColor}{RGB}{246,126,79}

\path[fill=fillColor] (106.55, 42.57) rectangle (112.53, 47.68);
\definecolor{fillColor}{RGB}{248,129,82}

\path[fill=fillColor] (112.53, 42.57) rectangle (118.51, 47.68);
\definecolor{fillColor}{RGB}{249,132,83}

\path[fill=fillColor] (118.51, 42.57) rectangle (124.49, 47.68);
\definecolor{fillColor}{RGB}{252,140,88}

\path[fill=fillColor] (124.49, 42.57) rectangle (130.47, 47.68);
\definecolor{fillColor}{RGB}{252,140,89}

\path[fill=fillColor] (130.47, 42.57) rectangle (136.45, 47.68);
\definecolor{fillColor}{RGB}{253,150,97}

\path[fill=fillColor] (136.45, 42.57) rectangle (142.43, 47.68);
\definecolor{fillColor}{RGB}{253,153,100}

\path[fill=fillColor] (142.43, 42.57) rectangle (148.41, 47.68);
\definecolor{fillColor}{RGB}{251,137,87}

\path[fill=fillColor] ( 46.75, 47.68) rectangle ( 52.73, 52.79);
\definecolor{fillColor}{RGB}{248,131,82}

\path[fill=fillColor] ( 52.73, 47.68) rectangle ( 58.71, 52.79);
\definecolor{fillColor}{RGB}{248,130,82}

\path[fill=fillColor] ( 58.71, 47.68) rectangle ( 64.69, 52.79);
\definecolor{fillColor}{RGB}{246,125,79}

\path[fill=fillColor] ( 64.69, 47.68) rectangle ( 70.67, 52.79);
\definecolor{fillColor}{RGB}{245,121,77}

\path[fill=fillColor] ( 70.67, 47.68) rectangle ( 76.65, 52.79);
\definecolor{fillColor}{RGB}{245,123,78}

\path[fill=fillColor] ( 76.65, 47.68) rectangle ( 82.63, 52.79);
\definecolor{fillColor}{RGB}{245,122,77}

\path[fill=fillColor] ( 82.63, 47.68) rectangle ( 88.61, 52.79);
\definecolor{fillColor}{RGB}{245,123,78}

\path[fill=fillColor] ( 88.61, 47.68) rectangle ( 94.59, 52.79);
\definecolor{fillColor}{RGB}{245,121,77}

\path[fill=fillColor] ( 94.59, 47.68) rectangle (100.57, 52.79);
\definecolor{fillColor}{RGB}{246,125,79}

\path[fill=fillColor] (100.57, 47.68) rectangle (106.55, 52.79);
\definecolor{fillColor}{RGB}{246,126,80}

\path[fill=fillColor] (106.55, 47.68) rectangle (112.53, 52.79);
\definecolor{fillColor}{RGB}{249,132,83}

\path[fill=fillColor] (112.53, 47.68) rectangle (118.51, 52.79);
\definecolor{fillColor}{RGB}{252,140,88}

\path[fill=fillColor] (118.51, 47.68) rectangle (124.49, 52.79);
\definecolor{fillColor}{RGB}{252,143,90}

\path[fill=fillColor] (124.49, 47.68) rectangle (130.47, 52.79);
\definecolor{fillColor}{RGB}{252,145,92}

\path[fill=fillColor] (130.47, 47.68) rectangle (136.45, 52.79);
\definecolor{fillColor}{RGB}{252,147,94}

\path[fill=fillColor] (136.45, 47.68) rectangle (142.43, 52.79);
\definecolor{fillColor}{RGB}{253,154,101}

\path[fill=fillColor] (142.43, 47.68) rectangle (148.41, 52.79);
\definecolor{fillColor}{RGB}{252,140,89}

\path[fill=fillColor] ( 46.75, 52.79) rectangle ( 52.73, 57.90);
\definecolor{fillColor}{RGB}{251,139,88}

\path[fill=fillColor] ( 52.73, 52.79) rectangle ( 58.71, 57.90);

\path[fill=fillColor] ( 58.71, 52.79) rectangle ( 64.69, 57.90);
\definecolor{fillColor}{RGB}{249,133,84}

\path[fill=fillColor] ( 64.69, 52.79) rectangle ( 70.67, 57.90);
\definecolor{fillColor}{RGB}{249,134,84}

\path[fill=fillColor] ( 70.67, 52.79) rectangle ( 76.65, 57.90);
\definecolor{fillColor}{RGB}{248,131,83}

\path[fill=fillColor] ( 76.65, 52.79) rectangle ( 82.63, 57.90);

\path[fill=fillColor] ( 82.63, 52.79) rectangle ( 88.61, 57.90);
\definecolor{fillColor}{RGB}{247,128,81}

\path[fill=fillColor] ( 88.61, 52.79) rectangle ( 94.59, 57.90);
\definecolor{fillColor}{RGB}{248,130,82}

\path[fill=fillColor] ( 94.59, 52.79) rectangle (100.57, 57.90);

\path[fill=fillColor] (100.57, 52.79) rectangle (106.55, 57.90);
\definecolor{fillColor}{RGB}{249,132,83}

\path[fill=fillColor] (106.55, 52.79) rectangle (112.53, 57.90);
\definecolor{fillColor}{RGB}{248,130,82}

\path[fill=fillColor] (112.53, 52.79) rectangle (118.51, 57.90);
\definecolor{fillColor}{RGB}{251,138,87}

\path[fill=fillColor] (118.51, 52.79) rectangle (124.49, 57.90);
\definecolor{fillColor}{RGB}{251,139,88}

\path[fill=fillColor] (124.49, 52.79) rectangle (130.47, 57.90);
\definecolor{fillColor}{RGB}{252,143,91}

\path[fill=fillColor] (130.47, 52.79) rectangle (136.45, 57.90);

\path[fill=fillColor] (136.45, 52.79) rectangle (142.43, 57.90);
\definecolor{fillColor}{RGB}{252,146,93}

\path[fill=fillColor] (142.43, 52.79) rectangle (148.41, 57.90);
\definecolor{fillColor}{RGB}{252,143,91}

\path[fill=fillColor] ( 46.75, 57.90) rectangle ( 52.73, 63.01);
\definecolor{fillColor}{RGB}{252,141,89}

\path[fill=fillColor] ( 52.73, 57.90) rectangle ( 58.71, 63.01);
\definecolor{fillColor}{RGB}{252,140,89}

\path[fill=fillColor] ( 58.71, 57.90) rectangle ( 64.69, 63.01);
\definecolor{fillColor}{RGB}{249,133,84}

\path[fill=fillColor] ( 64.69, 57.90) rectangle ( 70.67, 63.01);
\definecolor{fillColor}{RGB}{250,135,85}

\path[fill=fillColor] ( 70.67, 57.90) rectangle ( 76.65, 63.01);

\path[fill=fillColor] ( 76.65, 57.90) rectangle ( 82.63, 63.01);
\definecolor{fillColor}{RGB}{250,136,86}

\path[fill=fillColor] ( 82.63, 57.90) rectangle ( 88.61, 63.01);
\definecolor{fillColor}{RGB}{249,134,84}

\path[fill=fillColor] ( 88.61, 57.90) rectangle ( 94.59, 63.01);

\path[fill=fillColor] ( 94.59, 57.90) rectangle (100.57, 63.01);
\definecolor{fillColor}{RGB}{248,132,83}

\path[fill=fillColor] (100.57, 57.90) rectangle (106.55, 63.01);
\definecolor{fillColor}{RGB}{249,132,83}

\path[fill=fillColor] (106.55, 57.90) rectangle (112.53, 63.01);
\definecolor{fillColor}{RGB}{251,138,87}

\path[fill=fillColor] (112.53, 57.90) rectangle (118.51, 63.01);
\definecolor{fillColor}{RGB}{252,141,89}

\path[fill=fillColor] (118.51, 57.90) rectangle (124.49, 63.01);

\path[fill=fillColor] (124.49, 57.90) rectangle (130.47, 63.01);
\definecolor{fillColor}{RGB}{252,142,90}

\path[fill=fillColor] (130.47, 57.90) rectangle (136.45, 63.01);
\definecolor{fillColor}{RGB}{252,144,92}

\path[fill=fillColor] (136.45, 57.90) rectangle (142.43, 63.01);
\definecolor{fillColor}{RGB}{252,147,94}

\path[fill=fillColor] (142.43, 57.90) rectangle (148.41, 63.01);
\definecolor{fillColor}{RGB}{250,136,86}

\path[fill=fillColor] ( 46.75, 63.01) rectangle ( 52.73, 68.13);
\definecolor{fillColor}{RGB}{250,135,85}

\path[fill=fillColor] ( 52.73, 63.01) rectangle ( 58.71, 68.13);
\definecolor{fillColor}{RGB}{249,132,83}

\path[fill=fillColor] ( 58.71, 63.01) rectangle ( 64.69, 68.13);
\definecolor{fillColor}{RGB}{247,126,80}

\path[fill=fillColor] ( 64.69, 63.01) rectangle ( 70.67, 68.13);
\definecolor{fillColor}{RGB}{246,126,80}

\path[fill=fillColor] ( 70.67, 63.01) rectangle ( 76.65, 68.13);
\definecolor{fillColor}{RGB}{246,124,79}

\path[fill=fillColor] ( 76.65, 63.01) rectangle ( 82.63, 68.13);
\definecolor{fillColor}{RGB}{246,125,79}

\path[fill=fillColor] ( 82.63, 63.01) rectangle ( 88.61, 68.13);
\definecolor{fillColor}{RGB}{245,121,77}

\path[fill=fillColor] ( 88.61, 63.01) rectangle ( 94.59, 68.13);
\definecolor{fillColor}{RGB}{245,122,77}

\path[fill=fillColor] ( 94.59, 63.01) rectangle (100.57, 68.13);
\definecolor{fillColor}{RGB}{245,121,77}

\path[fill=fillColor] (100.57, 63.01) rectangle (106.55, 68.13);
\definecolor{fillColor}{RGB}{244,120,76}

\path[fill=fillColor] (106.55, 63.01) rectangle (112.53, 68.13);
\definecolor{fillColor}{RGB}{247,126,80}

\path[fill=fillColor] (112.53, 63.01) rectangle (118.51, 68.13);
\definecolor{fillColor}{RGB}{250,134,85}

\path[fill=fillColor] (118.51, 63.01) rectangle (124.49, 68.13);
\definecolor{fillColor}{RGB}{250,135,85}

\path[fill=fillColor] (124.49, 63.01) rectangle (130.47, 68.13);
\definecolor{fillColor}{RGB}{251,139,87}

\path[fill=fillColor] (130.47, 63.01) rectangle (136.45, 68.13);
\definecolor{fillColor}{RGB}{251,139,88}

\path[fill=fillColor] (136.45, 63.01) rectangle (142.43, 68.13);
\definecolor{fillColor}{RGB}{252,142,90}

\path[fill=fillColor] (142.43, 63.01) rectangle (148.41, 68.13);
\definecolor{fillColor}{RGB}{252,143,90}

\path[fill=fillColor] ( 46.75, 68.13) rectangle ( 52.73, 73.24);
\definecolor{fillColor}{RGB}{250,135,85}

\path[fill=fillColor] ( 52.73, 68.13) rectangle ( 58.71, 73.24);
\definecolor{fillColor}{RGB}{248,130,82}

\path[fill=fillColor] ( 58.71, 68.13) rectangle ( 64.69, 73.24);
\definecolor{fillColor}{RGB}{249,134,84}

\path[fill=fillColor] ( 64.69, 68.13) rectangle ( 70.67, 73.24);
\definecolor{fillColor}{RGB}{249,132,83}

\path[fill=fillColor] ( 70.67, 68.13) rectangle ( 76.65, 73.24);
\definecolor{fillColor}{RGB}{248,129,81}

\path[fill=fillColor] ( 76.65, 68.13) rectangle ( 82.63, 73.24);
\definecolor{fillColor}{RGB}{248,130,82}

\path[fill=fillColor] ( 82.63, 68.13) rectangle ( 88.61, 73.24);
\definecolor{fillColor}{RGB}{246,125,79}

\path[fill=fillColor] ( 88.61, 68.13) rectangle ( 94.59, 73.24);
\definecolor{fillColor}{RGB}{247,126,80}

\path[fill=fillColor] ( 94.59, 68.13) rectangle (100.57, 73.24);
\definecolor{fillColor}{RGB}{246,124,78}

\path[fill=fillColor] (100.57, 68.13) rectangle (106.55, 73.24);
\definecolor{fillColor}{RGB}{246,125,79}

\path[fill=fillColor] (106.55, 68.13) rectangle (112.53, 73.24);
\definecolor{fillColor}{RGB}{247,128,81}

\path[fill=fillColor] (112.53, 68.13) rectangle (118.51, 73.24);
\definecolor{fillColor}{RGB}{249,133,84}

\path[fill=fillColor] (118.51, 68.13) rectangle (124.49, 73.24);
\definecolor{fillColor}{RGB}{251,139,88}

\path[fill=fillColor] (124.49, 68.13) rectangle (130.47, 73.24);

\path[fill=fillColor] (130.47, 68.13) rectangle (136.45, 73.24);

\path[fill=fillColor] (136.45, 68.13) rectangle (142.43, 73.24);
\definecolor{fillColor}{RGB}{252,142,90}

\path[fill=fillColor] (142.43, 68.13) rectangle (148.41, 73.24);
\definecolor{fillColor}{RGB}{251,139,88}

\path[fill=fillColor] ( 46.75, 73.24) rectangle ( 52.73, 78.35);
\definecolor{fillColor}{RGB}{250,136,85}

\path[fill=fillColor] ( 52.73, 73.24) rectangle ( 58.71, 78.35);
\definecolor{fillColor}{RGB}{248,129,82}

\path[fill=fillColor] ( 58.71, 73.24) rectangle ( 64.69, 78.35);
\definecolor{fillColor}{RGB}{249,134,85}

\path[fill=fillColor] ( 64.69, 73.24) rectangle ( 70.67, 78.35);
\definecolor{fillColor}{RGB}{248,131,83}

\path[fill=fillColor] ( 70.67, 73.24) rectangle ( 76.65, 78.35);
\definecolor{fillColor}{RGB}{249,132,83}

\path[fill=fillColor] ( 76.65, 73.24) rectangle ( 82.63, 78.35);
\definecolor{fillColor}{RGB}{248,131,83}

\path[fill=fillColor] ( 82.63, 73.24) rectangle ( 88.61, 78.35);
\definecolor{fillColor}{RGB}{247,127,80}

\path[fill=fillColor] ( 88.61, 73.24) rectangle ( 94.59, 78.35);
\definecolor{fillColor}{RGB}{246,124,78}

\path[fill=fillColor] ( 94.59, 73.24) rectangle (100.57, 78.35);
\definecolor{fillColor}{RGB}{245,121,77}

\path[fill=fillColor] (100.57, 73.24) rectangle (106.55, 78.35);
\definecolor{fillColor}{RGB}{248,131,83}

\path[fill=fillColor] (106.55, 73.24) rectangle (112.53, 78.35);
\definecolor{fillColor}{RGB}{247,126,80}

\path[fill=fillColor] (112.53, 73.24) rectangle (118.51, 78.35);
\definecolor{fillColor}{RGB}{247,129,81}

\path[fill=fillColor] (118.51, 73.24) rectangle (124.49, 78.35);
\definecolor{fillColor}{RGB}{250,135,85}

\path[fill=fillColor] (124.49, 73.24) rectangle (130.47, 78.35);
\definecolor{fillColor}{RGB}{250,137,86}

\path[fill=fillColor] (130.47, 73.24) rectangle (136.45, 78.35);
\definecolor{fillColor}{RGB}{251,137,87}

\path[fill=fillColor] (136.45, 73.24) rectangle (142.43, 78.35);
\definecolor{fillColor}{RGB}{252,140,89}

\path[fill=fillColor] (142.43, 73.24) rectangle (148.41, 78.35);
\definecolor{fillColor}{RGB}{248,131,83}

\path[fill=fillColor] ( 46.75, 78.35) rectangle ( 52.73, 83.46);
\definecolor{fillColor}{RGB}{247,128,81}

\path[fill=fillColor] ( 52.73, 78.35) rectangle ( 58.71, 83.46);

\path[fill=fillColor] ( 58.71, 78.35) rectangle ( 64.69, 83.46);
\definecolor{fillColor}{RGB}{246,124,78}

\path[fill=fillColor] ( 64.69, 78.35) rectangle ( 70.67, 83.46);
\definecolor{fillColor}{RGB}{245,122,77}

\path[fill=fillColor] ( 70.67, 78.35) rectangle ( 76.65, 83.46);

\path[fill=fillColor] ( 76.65, 78.35) rectangle ( 82.63, 83.46);
\definecolor{fillColor}{RGB}{244,120,76}

\path[fill=fillColor] ( 82.63, 78.35) rectangle ( 88.61, 83.46);
\definecolor{fillColor}{RGB}{243,117,74}

\path[fill=fillColor] ( 88.61, 78.35) rectangle ( 94.59, 83.46);
\definecolor{fillColor}{RGB}{242,114,72}

\path[fill=fillColor] ( 94.59, 78.35) rectangle (100.57, 83.46);
\definecolor{fillColor}{RGB}{241,111,70}

\path[fill=fillColor] (100.57, 78.35) rectangle (106.55, 83.46);
\definecolor{fillColor}{RGB}{242,114,72}

\path[fill=fillColor] (106.55, 78.35) rectangle (112.53, 83.46);
\definecolor{fillColor}{RGB}{242,113,72}

\path[fill=fillColor] (112.53, 78.35) rectangle (118.51, 83.46);
\definecolor{fillColor}{RGB}{241,112,71}

\path[fill=fillColor] (118.51, 78.35) rectangle (124.49, 83.46);
\definecolor{fillColor}{RGB}{243,117,74}

\path[fill=fillColor] (124.49, 78.35) rectangle (130.47, 83.46);
\definecolor{fillColor}{RGB}{247,126,80}

\path[fill=fillColor] (130.47, 78.35) rectangle (136.45, 83.46);
\definecolor{fillColor}{RGB}{248,129,82}

\path[fill=fillColor] (136.45, 78.35) rectangle (142.43, 83.46);
\definecolor{fillColor}{RGB}{250,136,86}

\path[fill=fillColor] (142.43, 78.35) rectangle (148.41, 83.46);

\path[fill=fillColor] ( 46.75, 83.46) rectangle ( 52.73, 88.57);
\definecolor{fillColor}{RGB}{249,132,83}

\path[fill=fillColor] ( 52.73, 83.46) rectangle ( 58.71, 88.57);
\definecolor{fillColor}{RGB}{247,127,80}

\path[fill=fillColor] ( 58.71, 83.46) rectangle ( 64.69, 88.57);

\path[fill=fillColor] ( 64.69, 83.46) rectangle ( 70.67, 88.57);
\definecolor{fillColor}{RGB}{245,123,78}

\path[fill=fillColor] ( 70.67, 83.46) rectangle ( 76.65, 88.57);
\definecolor{fillColor}{RGB}{245,121,76}

\path[fill=fillColor] ( 76.65, 83.46) rectangle ( 82.63, 88.57);
\definecolor{fillColor}{RGB}{245,121,77}

\path[fill=fillColor] ( 82.63, 83.46) rectangle ( 88.61, 88.57);
\definecolor{fillColor}{RGB}{243,117,74}

\path[fill=fillColor] ( 88.61, 83.46) rectangle ( 94.59, 88.57);
\definecolor{fillColor}{RGB}{242,113,72}

\path[fill=fillColor] ( 94.59, 83.46) rectangle (100.57, 88.57);
\definecolor{fillColor}{RGB}{241,112,71}

\path[fill=fillColor] (100.57, 83.46) rectangle (106.55, 88.57);
\definecolor{fillColor}{RGB}{242,114,72}

\path[fill=fillColor] (106.55, 83.46) rectangle (112.53, 88.57);

\path[fill=fillColor] (112.53, 83.46) rectangle (118.51, 88.57);
\definecolor{fillColor}{RGB}{240,110,70}

\path[fill=fillColor] (118.51, 83.46) rectangle (124.49, 88.57);
\definecolor{fillColor}{RGB}{242,115,73}

\path[fill=fillColor] (124.49, 83.46) rectangle (130.47, 88.57);
\definecolor{fillColor}{RGB}{244,121,76}

\path[fill=fillColor] (130.47, 83.46) rectangle (136.45, 88.57);
\definecolor{fillColor}{RGB}{245,123,78}

\path[fill=fillColor] (136.45, 83.46) rectangle (142.43, 88.57);
\definecolor{fillColor}{RGB}{246,126,80}

\path[fill=fillColor] (142.43, 83.46) rectangle (148.41, 88.57);
\definecolor{fillColor}{RGB}{250,135,85}

\path[fill=fillColor] ( 46.75, 88.57) rectangle ( 52.73, 93.69);
\definecolor{fillColor}{RGB}{248,131,83}

\path[fill=fillColor] ( 52.73, 88.57) rectangle ( 58.71, 93.69);
\definecolor{fillColor}{RGB}{246,124,79}

\path[fill=fillColor] ( 58.71, 88.57) rectangle ( 64.69, 93.69);
\definecolor{fillColor}{RGB}{243,118,75}

\path[fill=fillColor] ( 64.69, 88.57) rectangle ( 70.67, 93.69);

\path[fill=fillColor] ( 70.67, 88.57) rectangle ( 76.65, 93.69);

\path[fill=fillColor] ( 76.65, 88.57) rectangle ( 82.63, 93.69);
\definecolor{fillColor}{RGB}{243,117,74}

\path[fill=fillColor] ( 82.63, 88.57) rectangle ( 88.61, 93.69);
\definecolor{fillColor}{RGB}{242,113,72}

\path[fill=fillColor] ( 88.61, 88.57) rectangle ( 94.59, 93.69);
\definecolor{fillColor}{RGB}{240,109,69}

\path[fill=fillColor] ( 94.59, 88.57) rectangle (100.57, 93.69);

\path[fill=fillColor] (100.57, 88.57) rectangle (106.55, 93.69);
\definecolor{fillColor}{RGB}{241,113,72}

\path[fill=fillColor] (106.55, 88.57) rectangle (112.53, 93.69);
\definecolor{fillColor}{RGB}{242,114,72}

\path[fill=fillColor] (112.53, 88.57) rectangle (118.51, 93.69);
\definecolor{fillColor}{RGB}{241,113,72}

\path[fill=fillColor] (118.51, 88.57) rectangle (124.49, 93.69);
\definecolor{fillColor}{RGB}{242,115,73}

\path[fill=fillColor] (124.49, 88.57) rectangle (130.47, 93.69);
\definecolor{fillColor}{RGB}{243,118,74}

\path[fill=fillColor] (130.47, 88.57) rectangle (136.45, 93.69);
\definecolor{fillColor}{RGB}{246,124,78}

\path[fill=fillColor] (136.45, 88.57) rectangle (142.43, 93.69);
\definecolor{fillColor}{RGB}{247,128,81}

\path[fill=fillColor] (142.43, 88.57) rectangle (148.41, 93.69);
\definecolor{fillColor}{RGB}{249,132,83}

\path[fill=fillColor] ( 46.75, 93.69) rectangle ( 52.73, 98.80);
\definecolor{fillColor}{RGB}{248,130,82}

\path[fill=fillColor] ( 52.73, 93.69) rectangle ( 58.71, 98.80);
\definecolor{fillColor}{RGB}{246,124,79}

\path[fill=fillColor] ( 58.71, 93.69) rectangle ( 64.69, 98.80);
\definecolor{fillColor}{RGB}{244,119,75}

\path[fill=fillColor] ( 64.69, 93.69) rectangle ( 70.67, 98.80);
\definecolor{fillColor}{RGB}{242,116,73}

\path[fill=fillColor] ( 70.67, 93.69) rectangle ( 76.65, 98.80);
\definecolor{fillColor}{RGB}{243,116,74}

\path[fill=fillColor] ( 76.65, 93.69) rectangle ( 82.63, 98.80);
\definecolor{fillColor}{RGB}{242,115,73}

\path[fill=fillColor] ( 82.63, 93.69) rectangle ( 88.61, 98.80);
\definecolor{fillColor}{RGB}{241,112,71}

\path[fill=fillColor] ( 88.61, 93.69) rectangle ( 94.59, 98.80);

\path[fill=fillColor] ( 94.59, 93.69) rectangle (100.57, 98.80);
\definecolor{fillColor}{RGB}{240,109,70}

\path[fill=fillColor] (100.57, 93.69) rectangle (106.55, 98.80);
\definecolor{fillColor}{RGB}{240,109,69}

\path[fill=fillColor] (106.55, 93.69) rectangle (112.53, 98.80);
\definecolor{fillColor}{RGB}{242,114,72}

\path[fill=fillColor] (112.53, 93.69) rectangle (118.51, 98.80);
\definecolor{fillColor}{RGB}{241,112,71}

\path[fill=fillColor] (118.51, 93.69) rectangle (124.49, 98.80);
\definecolor{fillColor}{RGB}{240,110,70}

\path[fill=fillColor] (124.49, 93.69) rectangle (130.47, 98.80);
\definecolor{fillColor}{RGB}{243,116,73}

\path[fill=fillColor] (130.47, 93.69) rectangle (136.45, 98.80);
\definecolor{fillColor}{RGB}{246,126,79}

\path[fill=fillColor] (136.45, 93.69) rectangle (142.43, 98.80);
\definecolor{fillColor}{RGB}{248,130,82}

\path[fill=fillColor] (142.43, 93.69) rectangle (148.41, 98.80);
\definecolor{fillColor}{RGB}{249,132,83}

\path[fill=fillColor] ( 46.75, 98.80) rectangle ( 52.73,103.91);
\definecolor{fillColor}{RGB}{248,131,82}

\path[fill=fillColor] ( 52.73, 98.80) rectangle ( 58.71,103.91);
\definecolor{fillColor}{RGB}{245,123,78}

\path[fill=fillColor] ( 58.71, 98.80) rectangle ( 64.69,103.91);
\definecolor{fillColor}{RGB}{243,118,75}

\path[fill=fillColor] ( 64.69, 98.80) rectangle ( 70.67,103.91);
\definecolor{fillColor}{RGB}{242,115,73}

\path[fill=fillColor] ( 70.67, 98.80) rectangle ( 76.65,103.91);

\path[fill=fillColor] ( 76.65, 98.80) rectangle ( 82.63,103.91);
\definecolor{fillColor}{RGB}{242,113,72}

\path[fill=fillColor] ( 82.63, 98.80) rectangle ( 88.61,103.91);
\definecolor{fillColor}{RGB}{241,112,71}

\path[fill=fillColor] ( 88.61, 98.80) rectangle ( 94.59,103.91);
\definecolor{fillColor}{RGB}{241,111,70}

\path[fill=fillColor] ( 94.59, 98.80) rectangle (100.57,103.91);

\path[fill=fillColor] (100.57, 98.80) rectangle (106.55,103.91);
\definecolor{fillColor}{RGB}{240,110,70}

\path[fill=fillColor] (106.55, 98.80) rectangle (112.53,103.91);
\definecolor{fillColor}{RGB}{241,113,72}

\path[fill=fillColor] (112.53, 98.80) rectangle (118.51,103.91);
\definecolor{fillColor}{RGB}{241,113,71}

\path[fill=fillColor] (118.51, 98.80) rectangle (124.49,103.91);
\definecolor{fillColor}{RGB}{240,109,69}

\path[fill=fillColor] (124.49, 98.80) rectangle (130.47,103.91);
\definecolor{fillColor}{RGB}{243,118,74}

\path[fill=fillColor] (130.47, 98.80) rectangle (136.45,103.91);
\definecolor{fillColor}{RGB}{246,126,79}

\path[fill=fillColor] (136.45, 98.80) rectangle (142.43,103.91);
\definecolor{fillColor}{RGB}{247,129,81}

\path[fill=fillColor] (142.43, 98.80) rectangle (148.41,103.91);
\definecolor{fillColor}{RGB}{250,135,85}

\path[fill=fillColor] ( 46.75,103.91) rectangle ( 52.73,109.02);
\definecolor{fillColor}{RGB}{248,130,82}

\path[fill=fillColor] ( 52.73,103.91) rectangle ( 58.71,109.02);
\definecolor{fillColor}{RGB}{246,124,78}

\path[fill=fillColor] ( 58.71,103.91) rectangle ( 64.69,109.02);
\definecolor{fillColor}{RGB}{244,118,75}

\path[fill=fillColor] ( 64.69,103.91) rectangle ( 70.67,109.02);
\definecolor{fillColor}{RGB}{243,117,74}

\path[fill=fillColor] ( 70.67,103.91) rectangle ( 76.65,109.02);
\definecolor{fillColor}{RGB}{243,116,74}

\path[fill=fillColor] ( 76.65,103.91) rectangle ( 82.63,109.02);
\definecolor{fillColor}{RGB}{242,115,73}

\path[fill=fillColor] ( 82.63,103.91) rectangle ( 88.61,109.02);
\definecolor{fillColor}{RGB}{241,113,72}

\path[fill=fillColor] ( 88.61,103.91) rectangle ( 94.59,109.02);
\definecolor{fillColor}{RGB}{240,110,70}

\path[fill=fillColor] ( 94.59,103.91) rectangle (100.57,109.02);
\definecolor{fillColor}{RGB}{240,108,69}

\path[fill=fillColor] (100.57,103.91) rectangle (106.55,109.02);
\definecolor{fillColor}{RGB}{239,108,69}

\path[fill=fillColor] (106.55,103.91) rectangle (112.53,109.02);
\definecolor{fillColor}{RGB}{240,110,70}

\path[fill=fillColor] (112.53,103.91) rectangle (118.51,109.02);
\definecolor{fillColor}{RGB}{240,109,70}

\path[fill=fillColor] (118.51,103.91) rectangle (124.49,109.02);
\definecolor{fillColor}{RGB}{239,107,68}

\path[fill=fillColor] (124.49,103.91) rectangle (130.47,109.02);
\definecolor{fillColor}{RGB}{240,110,70}

\path[fill=fillColor] (130.47,103.91) rectangle (136.45,109.02);
\definecolor{fillColor}{RGB}{243,118,74}

\path[fill=fillColor] (136.45,103.91) rectangle (142.43,109.02);
\definecolor{fillColor}{RGB}{245,123,77}

\path[fill=fillColor] (142.43,103.91) rectangle (148.41,109.02);
\definecolor{fillColor}{RGB}{250,134,85}

\path[fill=fillColor] ( 46.75,109.02) rectangle ( 52.73,114.13);
\definecolor{fillColor}{RGB}{247,128,80}

\path[fill=fillColor] ( 52.73,109.02) rectangle ( 58.71,114.13);
\definecolor{fillColor}{RGB}{244,120,76}

\path[fill=fillColor] ( 58.71,109.02) rectangle ( 64.69,114.13);
\definecolor{fillColor}{RGB}{244,119,75}

\path[fill=fillColor] ( 64.69,109.02) rectangle ( 70.67,114.13);
\definecolor{fillColor}{RGB}{242,115,73}

\path[fill=fillColor] ( 70.67,109.02) rectangle ( 76.65,114.13);
\definecolor{fillColor}{RGB}{241,112,71}

\path[fill=fillColor] ( 76.65,109.02) rectangle ( 82.63,114.13);

\path[fill=fillColor] ( 82.63,109.02) rectangle ( 88.61,114.13);
\definecolor{fillColor}{RGB}{240,109,70}

\path[fill=fillColor] ( 88.61,109.02) rectangle ( 94.59,114.13);
\definecolor{fillColor}{RGB}{239,108,69}

\path[fill=fillColor] ( 94.59,109.02) rectangle (100.57,114.13);
\definecolor{fillColor}{RGB}{239,107,68}

\path[fill=fillColor] (100.57,109.02) rectangle (106.55,114.13);
\definecolor{fillColor}{RGB}{239,106,68}

\path[fill=fillColor] (106.55,109.02) rectangle (112.53,114.13);
\definecolor{fillColor}{RGB}{240,110,70}

\path[fill=fillColor] (112.53,109.02) rectangle (118.51,114.13);
\definecolor{fillColor}{RGB}{240,109,70}

\path[fill=fillColor] (118.51,109.02) rectangle (124.49,114.13);
\definecolor{fillColor}{RGB}{239,108,69}

\path[fill=fillColor] (124.49,109.02) rectangle (130.47,114.13);
\definecolor{fillColor}{RGB}{241,111,71}

\path[fill=fillColor] (130.47,109.02) rectangle (136.45,114.13);
\definecolor{fillColor}{RGB}{245,123,78}

\path[fill=fillColor] (136.45,109.02) rectangle (142.43,114.13);
\definecolor{fillColor}{RGB}{247,128,81}

\path[fill=fillColor] (142.43,109.02) rectangle (148.41,114.13);
\definecolor{fillColor}{RGB}{250,135,85}

\path[fill=fillColor] ( 46.75,114.13) rectangle ( 52.73,119.25);
\definecolor{fillColor}{RGB}{247,128,81}

\path[fill=fillColor] ( 52.73,114.13) rectangle ( 58.71,119.25);
\definecolor{fillColor}{RGB}{246,125,79}

\path[fill=fillColor] ( 58.71,114.13) rectangle ( 64.69,119.25);
\definecolor{fillColor}{RGB}{244,121,76}

\path[fill=fillColor] ( 64.69,114.13) rectangle ( 70.67,119.25);
\definecolor{fillColor}{RGB}{243,118,75}

\path[fill=fillColor] ( 70.67,114.13) rectangle ( 76.65,119.25);
\definecolor{fillColor}{RGB}{242,115,73}

\path[fill=fillColor] ( 76.65,114.13) rectangle ( 82.63,119.25);
\definecolor{fillColor}{RGB}{241,112,71}

\path[fill=fillColor] ( 82.63,114.13) rectangle ( 88.61,119.25);
\definecolor{fillColor}{RGB}{240,110,70}

\path[fill=fillColor] ( 88.61,114.13) rectangle ( 94.59,119.25);
\definecolor{fillColor}{RGB}{239,107,68}

\path[fill=fillColor] ( 94.59,114.13) rectangle (100.57,119.25);
\definecolor{fillColor}{RGB}{239,106,67}

\path[fill=fillColor] (100.57,114.13) rectangle (106.55,119.25);
\definecolor{fillColor}{RGB}{239,106,68}

\path[fill=fillColor] (106.55,114.13) rectangle (112.53,119.25);
\definecolor{fillColor}{RGB}{240,110,70}

\path[fill=fillColor] (112.53,114.13) rectangle (118.51,119.25);
\definecolor{fillColor}{RGB}{239,105,67}

\path[fill=fillColor] (118.51,114.13) rectangle (124.49,119.25);
\definecolor{fillColor}{RGB}{239,107,68}

\path[fill=fillColor] (124.49,114.13) rectangle (130.47,119.25);
\definecolor{fillColor}{RGB}{240,108,69}

\path[fill=fillColor] (130.47,114.13) rectangle (136.45,119.25);
\definecolor{fillColor}{RGB}{242,116,73}

\path[fill=fillColor] (136.45,114.13) rectangle (142.43,119.25);
\definecolor{fillColor}{RGB}{245,122,77}

\path[fill=fillColor] (142.43,114.13) rectangle (148.41,119.25);
\definecolor{fillColor}{RGB}{249,133,84}

\path[fill=fillColor] ( 46.75,119.25) rectangle ( 52.73,124.36);
\definecolor{fillColor}{RGB}{246,126,80}

\path[fill=fillColor] ( 52.73,119.25) rectangle ( 58.71,124.36);
\definecolor{fillColor}{RGB}{245,123,77}

\path[fill=fillColor] ( 58.71,119.25) rectangle ( 64.69,124.36);
\definecolor{fillColor}{RGB}{244,119,75}

\path[fill=fillColor] ( 64.69,119.25) rectangle ( 70.67,124.36);
\definecolor{fillColor}{RGB}{243,116,74}

\path[fill=fillColor] ( 70.67,119.25) rectangle ( 76.65,124.36);
\definecolor{fillColor}{RGB}{241,113,72}

\path[fill=fillColor] ( 76.65,119.25) rectangle ( 82.63,124.36);
\definecolor{fillColor}{RGB}{241,110,70}

\path[fill=fillColor] ( 82.63,119.25) rectangle ( 88.61,124.36);
\definecolor{fillColor}{RGB}{240,108,69}

\path[fill=fillColor] ( 88.61,119.25) rectangle ( 94.59,124.36);
\definecolor{fillColor}{RGB}{239,106,68}

\path[fill=fillColor] ( 94.59,119.25) rectangle (100.57,124.36);
\definecolor{fillColor}{RGB}{239,106,67}

\path[fill=fillColor] (100.57,119.25) rectangle (106.55,124.36);
\definecolor{fillColor}{RGB}{239,107,68}

\path[fill=fillColor] (106.55,119.25) rectangle (112.53,124.36);
\definecolor{fillColor}{RGB}{240,109,69}

\path[fill=fillColor] (112.53,119.25) rectangle (118.51,124.36);
\definecolor{fillColor}{RGB}{238,104,66}

\path[fill=fillColor] (118.51,119.25) rectangle (124.49,124.36);
\definecolor{fillColor}{RGB}{239,106,68}

\path[fill=fillColor] (124.49,119.25) rectangle (130.47,124.36);
\definecolor{fillColor}{RGB}{239,105,67}

\path[fill=fillColor] (130.47,119.25) rectangle (136.45,124.36);
\definecolor{fillColor}{RGB}{242,114,73}

\path[fill=fillColor] (136.45,119.25) rectangle (142.43,124.36);
\definecolor{fillColor}{RGB}{244,120,76}

\path[fill=fillColor] (142.43,119.25) rectangle (148.41,124.36);
\definecolor{fillColor}{RGB}{249,132,83}

\path[fill=fillColor] ( 46.75,124.36) rectangle ( 52.73,129.47);
\definecolor{fillColor}{RGB}{247,127,80}

\path[fill=fillColor] ( 52.73,124.36) rectangle ( 58.71,129.47);
\definecolor{fillColor}{RGB}{246,125,79}

\path[fill=fillColor] ( 58.71,124.36) rectangle ( 64.69,129.47);
\definecolor{fillColor}{RGB}{243,117,74}

\path[fill=fillColor] ( 64.69,124.36) rectangle ( 70.67,129.47);
\definecolor{fillColor}{RGB}{242,115,73}

\path[fill=fillColor] ( 70.67,124.36) rectangle ( 76.65,129.47);
\definecolor{fillColor}{RGB}{241,113,72}

\path[fill=fillColor] ( 76.65,124.36) rectangle ( 82.63,129.47);
\definecolor{fillColor}{RGB}{240,109,70}

\path[fill=fillColor] ( 82.63,124.36) rectangle ( 88.61,129.47);
\definecolor{fillColor}{RGB}{240,109,69}

\path[fill=fillColor] ( 88.61,124.36) rectangle ( 94.59,129.47);
\definecolor{fillColor}{RGB}{239,107,68}

\path[fill=fillColor] ( 94.59,124.36) rectangle (100.57,129.47);
\definecolor{fillColor}{RGB}{239,106,67}

\path[fill=fillColor] (100.57,124.36) rectangle (106.55,129.47);
\definecolor{fillColor}{RGB}{239,107,68}

\path[fill=fillColor] (106.55,124.36) rectangle (112.53,129.47);
\definecolor{fillColor}{RGB}{240,109,69}

\path[fill=fillColor] (112.53,124.36) rectangle (118.51,129.47);
\definecolor{fillColor}{RGB}{238,104,67}

\path[fill=fillColor] (118.51,124.36) rectangle (124.49,129.47);
\definecolor{fillColor}{RGB}{238,105,67}

\path[fill=fillColor] (124.49,124.36) rectangle (130.47,129.47);
\definecolor{fillColor}{RGB}{238,104,66}

\path[fill=fillColor] (130.47,124.36) rectangle (136.45,129.47);
\definecolor{fillColor}{RGB}{242,113,72}

\path[fill=fillColor] (136.45,124.36) rectangle (142.43,129.47);
\definecolor{fillColor}{RGB}{244,118,75}

\path[fill=fillColor] (142.43,124.36) rectangle (148.41,129.47);
\definecolor{fillColor}{RGB}{248,131,82}

\path[fill=fillColor] ( 46.75,129.47) rectangle ( 52.73,134.58);
\definecolor{fillColor}{RGB}{246,125,79}

\path[fill=fillColor] ( 52.73,129.47) rectangle ( 58.71,134.58);
\definecolor{fillColor}{RGB}{245,122,77}

\path[fill=fillColor] ( 58.71,129.47) rectangle ( 64.69,134.58);
\definecolor{fillColor}{RGB}{243,116,74}

\path[fill=fillColor] ( 64.69,129.47) rectangle ( 70.67,134.58);
\definecolor{fillColor}{RGB}{242,115,73}

\path[fill=fillColor] ( 70.67,129.47) rectangle ( 76.65,134.58);
\definecolor{fillColor}{RGB}{241,112,71}

\path[fill=fillColor] ( 76.65,129.47) rectangle ( 82.63,134.58);
\definecolor{fillColor}{RGB}{240,109,69}

\path[fill=fillColor] ( 82.63,129.47) rectangle ( 88.61,134.58);
\definecolor{fillColor}{RGB}{239,107,68}

\path[fill=fillColor] ( 88.61,129.47) rectangle ( 94.59,134.58);
\definecolor{fillColor}{RGB}{239,106,68}

\path[fill=fillColor] ( 94.59,129.47) rectangle (100.57,134.58);
\definecolor{fillColor}{RGB}{238,105,67}

\path[fill=fillColor] (100.57,129.47) rectangle (106.55,134.58);
\definecolor{fillColor}{RGB}{239,105,67}

\path[fill=fillColor] (106.55,129.47) rectangle (112.53,134.58);
\definecolor{fillColor}{RGB}{238,104,67}

\path[fill=fillColor] (112.53,129.47) rectangle (118.51,134.58);
\definecolor{fillColor}{RGB}{237,101,65}

\path[fill=fillColor] (118.51,129.47) rectangle (124.49,134.58);
\definecolor{fillColor}{RGB}{238,105,67}

\path[fill=fillColor] (124.49,129.47) rectangle (130.47,134.58);
\definecolor{fillColor}{RGB}{238,103,66}

\path[fill=fillColor] (130.47,129.47) rectangle (136.45,134.58);
\definecolor{fillColor}{RGB}{241,111,71}

\path[fill=fillColor] (136.45,129.47) rectangle (142.43,134.58);
\definecolor{fillColor}{RGB}{243,117,74}

\path[fill=fillColor] (142.43,129.47) rectangle (148.41,134.58);
\definecolor{fillColor}{RGB}{248,130,82}

\path[fill=fillColor] ( 46.75,134.58) rectangle ( 52.73,139.69);
\definecolor{fillColor}{RGB}{246,124,79}

\path[fill=fillColor] ( 52.73,134.58) rectangle ( 58.71,139.69);
\definecolor{fillColor}{RGB}{244,121,76}

\path[fill=fillColor] ( 58.71,134.58) rectangle ( 64.69,139.69);
\definecolor{fillColor}{RGB}{243,116,74}

\path[fill=fillColor] ( 64.69,134.58) rectangle ( 70.67,139.69);
\definecolor{fillColor}{RGB}{242,116,73}

\path[fill=fillColor] ( 70.67,134.58) rectangle ( 76.65,139.69);
\definecolor{fillColor}{RGB}{241,111,70}

\path[fill=fillColor] ( 76.65,134.58) rectangle ( 82.63,139.69);
\definecolor{fillColor}{RGB}{240,108,69}

\path[fill=fillColor] ( 82.63,134.58) rectangle ( 88.61,139.69);
\definecolor{fillColor}{RGB}{239,106,68}

\path[fill=fillColor] ( 88.61,134.58) rectangle ( 94.59,139.69);
\definecolor{fillColor}{RGB}{239,106,67}

\path[fill=fillColor] ( 94.59,134.58) rectangle (100.57,139.69);
\definecolor{fillColor}{RGB}{238,103,66}

\path[fill=fillColor] (100.57,134.58) rectangle (106.55,139.69);
\definecolor{fillColor}{RGB}{237,102,65}

\path[fill=fillColor] (106.55,134.58) rectangle (112.53,139.69);
\definecolor{fillColor}{RGB}{236,97,63}

\path[fill=fillColor] (112.53,134.58) rectangle (118.51,139.69);
\definecolor{fillColor}{RGB}{235,96,62}

\path[fill=fillColor] (118.51,134.58) rectangle (124.49,139.69);
\definecolor{fillColor}{RGB}{236,98,63}

\path[fill=fillColor] (124.49,134.58) rectangle (130.47,139.69);
\definecolor{fillColor}{RGB}{237,101,65}

\path[fill=fillColor] (130.47,134.58) rectangle (136.45,139.69);
\definecolor{fillColor}{RGB}{238,105,67}

\path[fill=fillColor] (136.45,134.58) rectangle (142.43,139.69);
\definecolor{fillColor}{RGB}{241,111,71}

\path[fill=fillColor] (142.43,134.58) rectangle (148.41,139.69);
\definecolor{fillColor}{RGB}{247,128,81}

\path[fill=fillColor] ( 46.75,139.69) rectangle ( 52.73,144.81);
\definecolor{fillColor}{RGB}{244,121,76}

\path[fill=fillColor] ( 52.73,139.69) rectangle ( 58.71,144.81);
\definecolor{fillColor}{RGB}{244,120,76}

\path[fill=fillColor] ( 58.71,139.69) rectangle ( 64.69,144.81);
\definecolor{fillColor}{RGB}{243,117,74}

\path[fill=fillColor] ( 64.69,139.69) rectangle ( 70.67,144.81);
\definecolor{fillColor}{RGB}{242,116,73}

\path[fill=fillColor] ( 70.67,139.69) rectangle ( 76.65,144.81);
\definecolor{fillColor}{RGB}{241,112,71}

\path[fill=fillColor] ( 76.65,139.69) rectangle ( 82.63,144.81);
\definecolor{fillColor}{RGB}{240,108,69}

\path[fill=fillColor] ( 82.63,139.69) rectangle ( 88.61,144.81);
\definecolor{fillColor}{RGB}{238,105,67}

\path[fill=fillColor] ( 88.61,139.69) rectangle ( 94.59,144.81);
\definecolor{fillColor}{RGB}{238,104,66}

\path[fill=fillColor] ( 94.59,139.69) rectangle (100.57,144.81);
\definecolor{fillColor}{RGB}{237,102,65}

\path[fill=fillColor] (100.57,139.69) rectangle (106.55,144.81);

\path[fill=fillColor] (106.55,139.69) rectangle (112.53,144.81);
\definecolor{fillColor}{RGB}{236,98,63}

\path[fill=fillColor] (112.53,139.69) rectangle (118.51,144.81);
\definecolor{fillColor}{RGB}{235,96,62}

\path[fill=fillColor] (118.51,139.69) rectangle (124.49,144.81);
\definecolor{fillColor}{RGB}{236,100,64}

\path[fill=fillColor] (124.49,139.69) rectangle (130.47,144.81);
\definecolor{fillColor}{RGB}{238,103,66}

\path[fill=fillColor] (130.47,139.69) rectangle (136.45,144.81);
\definecolor{fillColor}{RGB}{239,107,69}

\path[fill=fillColor] (136.45,139.69) rectangle (142.43,144.81);
\definecolor{fillColor}{RGB}{240,109,70}

\path[fill=fillColor] (142.43,139.69) rectangle (148.41,144.81);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (158.99,180.67);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 36.72, 36.98) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 36.72, 62.54) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 36.72, 88.10) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 36.72,113.66) {0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 36.72,139.22) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (158.99,180.67);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.92, 40.01) --
	( 41.67, 40.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.92, 65.57) --
	( 41.67, 65.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.92, 91.13) --
	( 41.67, 91.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.92,116.69) --
	( 41.67,116.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.92,142.25) --
	( 41.67,142.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (158.99,180.67);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.68, 29.34) --
	( 67.68, 32.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 97.58, 29.34) --
	( 97.58, 32.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.48, 29.34) --
	(127.48, 32.09);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (158.99,180.67);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 67.68, 21.08) {0.25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 97.58, 21.08) {0.50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (127.48, 21.08) {0.75};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (158.99,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 97.58,  8.00) {threshold $\theta$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (158.99,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08, 91.13) {contrast $\gamma$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (158.99,180.67);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 48.05,161.56) rectangle (147.11,175.17);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (158.99,180.67);
\node[inner sep=0pt,outer sep=0pt,anchor=south west,rotate=  0.00] at ( 74.84, 165.54) {
	\pgfimage[width= 72.27pt,height=  9.64pt,interpolate=true]{pca_heat_ras1}};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (158.99,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 76.65,155.86) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 89.13,155.86) {0.1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (101.61,155.86) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (114.09,155.86) {0.3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (126.58,155.86) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (139.06,155.86) {0.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (158.99,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 45.41,161.73) {mean AMI};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (158.99,180.67);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 76.65,165.54) -- ( 76.65,167.47);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 89.13,165.54) -- ( 89.13,167.47);

\path[draw=drawColor,line width= 0.2pt,line join=round] (101.61,165.54) -- (101.61,167.47);

\path[draw=drawColor,line width= 0.2pt,line join=round] (114.09,165.54) -- (114.09,167.47);

\path[draw=drawColor,line width= 0.2pt,line join=round] (126.58,165.54) -- (126.58,167.47);

\path[draw=drawColor,line width= 0.2pt,line join=round] (139.06,165.54) -- (139.06,167.47);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 76.65,173.25) -- ( 76.65,175.17);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 89.13,173.25) -- ( 89.13,175.17);

\path[draw=drawColor,line width= 0.2pt,line join=round] (101.61,173.25) -- (101.61,175.17);

\path[draw=drawColor,line width= 0.2pt,line join=round] (114.09,173.25) -- (114.09,175.17);

\path[draw=drawColor,line width= 0.2pt,line join=round] (126.58,173.25) -- (126.58,175.17);

\path[draw=drawColor,line width= 0.2pt,line join=round] (139.06,173.25) -- (139.06,175.17);
\end{scope}
\end{tikzpicture}
}} &
\small\sffamily \resizebox{.1925\textwidth}{!}{\clipbox{8mm 7mm 3mm 2mm}{%
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (158.99,180.67);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (158.99,180.67);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( -0.00,  0.00) rectangle (158.99,180.67);
\end{scope}
\begin{scope}
\path[clip] ( 41.67, 32.09) rectangle (153.49,150.17);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 41.67, 32.09) rectangle (153.49,150.17);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 41.67, 52.79) --
	(153.49, 52.79);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 41.67, 78.35) --
	(153.49, 78.35);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 41.67,103.91) --
	(153.49,103.91);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 41.67,129.47) --
	(153.49,129.47);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 52.73, 32.09) --
	( 52.73,150.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 82.63, 32.09) --
	( 82.63,150.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] (112.53, 32.09) --
	(112.53,150.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] (142.43, 32.09) --
	(142.43,150.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.67, 40.01) --
	(153.49, 40.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.67, 65.57) --
	(153.49, 65.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.67, 91.13) --
	(153.49, 91.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.67,116.69) --
	(153.49,116.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.67,142.25) --
	(153.49,142.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.68, 32.09) --
	( 67.68,150.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 97.58, 32.09) --
	( 97.58,150.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.48, 32.09) --
	(127.48,150.17);
\definecolor{fillColor}{RGB}{246,126,80}

\path[fill=fillColor] ( 46.75, 37.45) rectangle ( 52.73, 42.57);
\definecolor{fillColor}{RGB}{239,107,68}

\path[fill=fillColor] ( 52.73, 37.45) rectangle ( 58.71, 42.57);
\definecolor{fillColor}{RGB}{242,113,72}

\path[fill=fillColor] ( 58.71, 37.45) rectangle ( 64.69, 42.57);
\definecolor{fillColor}{RGB}{218,64,42}

\path[fill=fillColor] ( 64.69, 37.45) rectangle ( 70.67, 42.57);

\path[fill=fillColor] ( 70.67, 37.45) rectangle ( 76.65, 42.57);
\definecolor{fillColor}{RGB}{223,69,47}

\path[fill=fillColor] ( 76.65, 37.45) rectangle ( 82.63, 42.57);
\definecolor{fillColor}{RGB}{228,78,53}

\path[fill=fillColor] ( 82.63, 37.45) rectangle ( 88.61, 42.57);
\definecolor{fillColor}{RGB}{234,93,61}

\path[fill=fillColor] ( 88.61, 37.45) rectangle ( 94.59, 42.57);
\definecolor{fillColor}{RGB}{239,107,68}

\path[fill=fillColor] ( 94.59, 37.45) rectangle (100.57, 42.57);
\definecolor{fillColor}{RGB}{248,131,83}

\path[fill=fillColor] (100.57, 37.45) rectangle (106.55, 42.57);
\definecolor{fillColor}{RGB}{253,158,105}

\path[fill=fillColor] (106.55, 37.45) rectangle (112.53, 42.57);
\definecolor{fillColor}{RGB}{253,177,122}

\path[fill=fillColor] (112.53, 37.45) rectangle (118.51, 42.57);
\definecolor{fillColor}{RGB}{253,184,129}

\path[fill=fillColor] (118.51, 37.45) rectangle (124.49, 42.57);
\definecolor{fillColor}{RGB}{253,189,134}

\path[fill=fillColor] (124.49, 37.45) rectangle (130.47, 42.57);
\definecolor{fillColor}{RGB}{253,199,145}

\path[fill=fillColor] (130.47, 37.45) rectangle (136.45, 42.57);
\definecolor{fillColor}{RGB}{253,206,151}

\path[fill=fillColor] (136.45, 37.45) rectangle (142.43, 42.57);
\definecolor{fillColor}{RGB}{253,210,156}

\path[fill=fillColor] (142.43, 37.45) rectangle (148.41, 42.57);
\definecolor{fillColor}{RGB}{247,127,80}

\path[fill=fillColor] ( 46.75, 42.57) rectangle ( 52.73, 47.68);
\definecolor{fillColor}{RGB}{238,104,67}

\path[fill=fillColor] ( 52.73, 42.57) rectangle ( 58.71, 47.68);
\definecolor{fillColor}{RGB}{237,100,64}

\path[fill=fillColor] ( 58.71, 42.57) rectangle ( 64.69, 47.68);
\definecolor{fillColor}{RGB}{210,54,34}

\path[fill=fillColor] ( 64.69, 42.57) rectangle ( 70.67, 47.68);
\definecolor{fillColor}{RGB}{217,63,41}

\path[fill=fillColor] ( 70.67, 42.57) rectangle ( 76.65, 47.68);
\definecolor{fillColor}{RGB}{222,69,46}

\path[fill=fillColor] ( 76.65, 42.57) rectangle ( 82.63, 47.68);
\definecolor{fillColor}{RGB}{229,80,54}

\path[fill=fillColor] ( 82.63, 42.57) rectangle ( 88.61, 47.68);
\definecolor{fillColor}{RGB}{233,92,60}

\path[fill=fillColor] ( 88.61, 42.57) rectangle ( 94.59, 47.68);
\definecolor{fillColor}{RGB}{241,111,71}

\path[fill=fillColor] ( 94.59, 42.57) rectangle (100.57, 47.68);
\definecolor{fillColor}{RGB}{245,122,77}

\path[fill=fillColor] (100.57, 42.57) rectangle (106.55, 47.68);
\definecolor{fillColor}{RGB}{253,150,97}

\path[fill=fillColor] (106.55, 42.57) rectangle (112.53, 47.68);
\definecolor{fillColor}{RGB}{253,168,114}

\path[fill=fillColor] (112.53, 42.57) rectangle (118.51, 47.68);
\definecolor{fillColor}{RGB}{253,177,122}

\path[fill=fillColor] (118.51, 42.57) rectangle (124.49, 47.68);
\definecolor{fillColor}{RGB}{253,188,133}

\path[fill=fillColor] (124.49, 42.57) rectangle (130.47, 47.68);
\definecolor{fillColor}{RGB}{253,196,141}

\path[fill=fillColor] (130.47, 42.57) rectangle (136.45, 47.68);
\definecolor{fillColor}{RGB}{253,207,152}

\path[fill=fillColor] (136.45, 42.57) rectangle (142.43, 47.68);
\definecolor{fillColor}{RGB}{253,210,156}

\path[fill=fillColor] (142.43, 42.57) rectangle (148.41, 47.68);
\definecolor{fillColor}{RGB}{247,128,81}

\path[fill=fillColor] ( 46.75, 47.68) rectangle ( 52.73, 52.79);
\definecolor{fillColor}{RGB}{239,106,67}

\path[fill=fillColor] ( 52.73, 47.68) rectangle ( 58.71, 52.79);
\definecolor{fillColor}{RGB}{234,93,60}

\path[fill=fillColor] ( 58.71, 47.68) rectangle ( 64.69, 52.79);
\definecolor{fillColor}{RGB}{214,59,38}

\path[fill=fillColor] ( 64.69, 47.68) rectangle ( 70.67, 52.79);
\definecolor{fillColor}{RGB}{213,58,37}

\path[fill=fillColor] ( 70.67, 47.68) rectangle ( 76.65, 52.79);
\definecolor{fillColor}{RGB}{216,62,40}

\path[fill=fillColor] ( 76.65, 47.68) rectangle ( 82.63, 52.79);
\definecolor{fillColor}{RGB}{221,67,45}

\path[fill=fillColor] ( 82.63, 47.68) rectangle ( 88.61, 52.79);
\definecolor{fillColor}{RGB}{232,87,57}

\path[fill=fillColor] ( 88.61, 47.68) rectangle ( 94.59, 52.79);
\definecolor{fillColor}{RGB}{237,101,65}

\path[fill=fillColor] ( 94.59, 47.68) rectangle (100.57, 52.79);
\definecolor{fillColor}{RGB}{243,118,75}

\path[fill=fillColor] (100.57, 47.68) rectangle (106.55, 52.79);
\definecolor{fillColor}{RGB}{247,128,81}

\path[fill=fillColor] (106.55, 47.68) rectangle (112.53, 52.79);
\definecolor{fillColor}{RGB}{253,161,107}

\path[fill=fillColor] (112.53, 47.68) rectangle (118.51, 52.79);
\definecolor{fillColor}{RGB}{253,178,123}

\path[fill=fillColor] (118.51, 47.68) rectangle (124.49, 52.79);
\definecolor{fillColor}{RGB}{253,184,130}

\path[fill=fillColor] (124.49, 47.68) rectangle (130.47, 52.79);
\definecolor{fillColor}{RGB}{253,193,138}

\path[fill=fillColor] (130.47, 47.68) rectangle (136.45, 52.79);
\definecolor{fillColor}{RGB}{253,205,151}

\path[fill=fillColor] (136.45, 47.68) rectangle (142.43, 52.79);
\definecolor{fillColor}{RGB}{253,209,155}

\path[fill=fillColor] (142.43, 47.68) rectangle (148.41, 52.79);
\definecolor{fillColor}{RGB}{248,130,82}

\path[fill=fillColor] ( 46.75, 52.79) rectangle ( 52.73, 57.90);
\definecolor{fillColor}{RGB}{239,108,69}

\path[fill=fillColor] ( 52.73, 52.79) rectangle ( 58.71, 57.90);
\definecolor{fillColor}{RGB}{235,96,62}

\path[fill=fillColor] ( 58.71, 52.79) rectangle ( 64.69, 57.90);
\definecolor{fillColor}{RGB}{214,59,38}

\path[fill=fillColor] ( 64.69, 52.79) rectangle ( 70.67, 57.90);
\definecolor{fillColor}{RGB}{218,63,42}

\path[fill=fillColor] ( 70.67, 52.79) rectangle ( 76.65, 57.90);
\definecolor{fillColor}{RGB}{221,67,45}

\path[fill=fillColor] ( 76.65, 52.79) rectangle ( 82.63, 57.90);
\definecolor{fillColor}{RGB}{219,65,43}

\path[fill=fillColor] ( 82.63, 52.79) rectangle ( 88.61, 57.90);
\definecolor{fillColor}{RGB}{228,77,52}

\path[fill=fillColor] ( 88.61, 52.79) rectangle ( 94.59, 57.90);
\definecolor{fillColor}{RGB}{233,90,59}

\path[fill=fillColor] ( 94.59, 52.79) rectangle (100.57, 57.90);
\definecolor{fillColor}{RGB}{241,112,71}

\path[fill=fillColor] (100.57, 52.79) rectangle (106.55, 57.90);
\definecolor{fillColor}{RGB}{245,123,78}

\path[fill=fillColor] (106.55, 52.79) rectangle (112.53, 57.90);
\definecolor{fillColor}{RGB}{253,154,101}

\path[fill=fillColor] (112.53, 52.79) rectangle (118.51, 57.90);
\definecolor{fillColor}{RGB}{253,176,122}

\path[fill=fillColor] (118.51, 52.79) rectangle (124.49, 57.90);
\definecolor{fillColor}{RGB}{253,181,127}

\path[fill=fillColor] (124.49, 52.79) rectangle (130.47, 57.90);
\definecolor{fillColor}{RGB}{253,192,137}

\path[fill=fillColor] (130.47, 52.79) rectangle (136.45, 57.90);
\definecolor{fillColor}{RGB}{253,202,147}

\path[fill=fillColor] (136.45, 52.79) rectangle (142.43, 57.90);
\definecolor{fillColor}{RGB}{253,204,150}

\path[fill=fillColor] (142.43, 52.79) rectangle (148.41, 57.90);
\definecolor{fillColor}{RGB}{249,133,84}

\path[fill=fillColor] ( 46.75, 57.90) rectangle ( 52.73, 63.01);
\definecolor{fillColor}{RGB}{240,108,69}

\path[fill=fillColor] ( 52.73, 57.90) rectangle ( 58.71, 63.01);
\definecolor{fillColor}{RGB}{234,94,61}

\path[fill=fillColor] ( 58.71, 57.90) rectangle ( 64.69, 63.01);
\definecolor{fillColor}{RGB}{211,56,35}

\path[fill=fillColor] ( 64.69, 57.90) rectangle ( 70.67, 63.01);
\definecolor{fillColor}{RGB}{210,55,34}

\path[fill=fillColor] ( 70.67, 57.90) rectangle ( 76.65, 63.01);
\definecolor{fillColor}{RGB}{213,58,37}

\path[fill=fillColor] ( 76.65, 57.90) rectangle ( 82.63, 63.01);
\definecolor{fillColor}{RGB}{212,57,36}

\path[fill=fillColor] ( 82.63, 57.90) rectangle ( 88.61, 63.01);
\definecolor{fillColor}{RGB}{224,71,48}

\path[fill=fillColor] ( 88.61, 57.90) rectangle ( 94.59, 63.01);
\definecolor{fillColor}{RGB}{233,90,59}

\path[fill=fillColor] ( 94.59, 57.90) rectangle (100.57, 63.01);
\definecolor{fillColor}{RGB}{238,104,66}

\path[fill=fillColor] (100.57, 57.90) rectangle (106.55, 63.01);
\definecolor{fillColor}{RGB}{241,112,71}

\path[fill=fillColor] (106.55, 57.90) rectangle (112.53, 63.01);
\definecolor{fillColor}{RGB}{253,148,95}

\path[fill=fillColor] (112.53, 57.90) rectangle (118.51, 63.01);
\definecolor{fillColor}{RGB}{253,172,118}

\path[fill=fillColor] (118.51, 57.90) rectangle (124.49, 63.01);
\definecolor{fillColor}{RGB}{253,185,130}

\path[fill=fillColor] (124.49, 57.90) rectangle (130.47, 63.01);
\definecolor{fillColor}{RGB}{253,192,137}

\path[fill=fillColor] (130.47, 57.90) rectangle (136.45, 63.01);
\definecolor{fillColor}{RGB}{253,199,145}

\path[fill=fillColor] (136.45, 57.90) rectangle (142.43, 63.01);
\definecolor{fillColor}{RGB}{253,204,149}

\path[fill=fillColor] (142.43, 57.90) rectangle (148.41, 63.01);
\definecolor{fillColor}{RGB}{253,156,103}

\path[fill=fillColor] ( 46.75, 63.01) rectangle ( 52.73, 68.13);
\definecolor{fillColor}{RGB}{240,110,70}

\path[fill=fillColor] ( 52.73, 63.01) rectangle ( 58.71, 68.13);
\definecolor{fillColor}{RGB}{236,99,64}

\path[fill=fillColor] ( 58.71, 63.01) rectangle ( 64.69, 68.13);
\definecolor{fillColor}{RGB}{208,52,31}

\path[fill=fillColor] ( 64.69, 63.01) rectangle ( 70.67, 68.13);
\definecolor{fillColor}{RGB}{211,56,35}

\path[fill=fillColor] ( 70.67, 63.01) rectangle ( 76.65, 68.13);
\definecolor{fillColor}{RGB}{214,59,38}

\path[fill=fillColor] ( 76.65, 63.01) rectangle ( 82.63, 68.13);
\definecolor{fillColor}{RGB}{213,59,37}

\path[fill=fillColor] ( 82.63, 63.01) rectangle ( 88.61, 68.13);
\definecolor{fillColor}{RGB}{222,69,46}

\path[fill=fillColor] ( 88.61, 63.01) rectangle ( 94.59, 68.13);
\definecolor{fillColor}{RGB}{228,78,53}

\path[fill=fillColor] ( 94.59, 63.01) rectangle (100.57, 68.13);
\definecolor{fillColor}{RGB}{234,93,60}

\path[fill=fillColor] (100.57, 63.01) rectangle (106.55, 68.13);
\definecolor{fillColor}{RGB}{240,108,69}

\path[fill=fillColor] (106.55, 63.01) rectangle (112.53, 68.13);
\definecolor{fillColor}{RGB}{249,132,83}

\path[fill=fillColor] (112.53, 63.01) rectangle (118.51, 68.13);
\definecolor{fillColor}{RGB}{253,166,112}

\path[fill=fillColor] (118.51, 63.01) rectangle (124.49, 68.13);
\definecolor{fillColor}{RGB}{253,179,124}

\path[fill=fillColor] (124.49, 63.01) rectangle (130.47, 68.13);
\definecolor{fillColor}{RGB}{253,191,136}

\path[fill=fillColor] (130.47, 63.01) rectangle (136.45, 68.13);
\definecolor{fillColor}{RGB}{253,202,148}

\path[fill=fillColor] (136.45, 63.01) rectangle (142.43, 68.13);
\definecolor{fillColor}{RGB}{253,207,153}

\path[fill=fillColor] (142.43, 63.01) rectangle (148.41, 68.13);
\definecolor{fillColor}{RGB}{253,156,103}

\path[fill=fillColor] ( 46.75, 68.13) rectangle ( 52.73, 73.24);
\definecolor{fillColor}{RGB}{242,113,72}

\path[fill=fillColor] ( 52.73, 68.13) rectangle ( 58.71, 73.24);
\definecolor{fillColor}{RGB}{236,100,64}

\path[fill=fillColor] ( 58.71, 68.13) rectangle ( 64.69, 73.24);
\definecolor{fillColor}{RGB}{209,53,33}

\path[fill=fillColor] ( 64.69, 68.13) rectangle ( 70.67, 73.24);
\definecolor{fillColor}{RGB}{210,55,34}

\path[fill=fillColor] ( 70.67, 68.13) rectangle ( 76.65, 73.24);
\definecolor{fillColor}{RGB}{207,50,30}

\path[fill=fillColor] ( 76.65, 68.13) rectangle ( 82.63, 73.24);
\definecolor{fillColor}{RGB}{211,56,35}

\path[fill=fillColor] ( 82.63, 68.13) rectangle ( 88.61, 73.24);
\definecolor{fillColor}{RGB}{214,59,38}

\path[fill=fillColor] ( 88.61, 68.13) rectangle ( 94.59, 73.24);
\definecolor{fillColor}{RGB}{227,74,51}

\path[fill=fillColor] ( 94.59, 68.13) rectangle (100.57, 73.24);
\definecolor{fillColor}{RGB}{231,84,56}

\path[fill=fillColor] (100.57, 68.13) rectangle (106.55, 73.24);
\definecolor{fillColor}{RGB}{239,105,67}

\path[fill=fillColor] (106.55, 68.13) rectangle (112.53, 73.24);
\definecolor{fillColor}{RGB}{248,131,83}

\path[fill=fillColor] (112.53, 68.13) rectangle (118.51, 73.24);
\definecolor{fillColor}{RGB}{253,155,102}

\path[fill=fillColor] (118.51, 68.13) rectangle (124.49, 73.24);
\definecolor{fillColor}{RGB}{253,178,123}

\path[fill=fillColor] (124.49, 68.13) rectangle (130.47, 73.24);
\definecolor{fillColor}{RGB}{253,187,132}

\path[fill=fillColor] (130.47, 68.13) rectangle (136.45, 73.24);
\definecolor{fillColor}{RGB}{253,197,142}

\path[fill=fillColor] (136.45, 68.13) rectangle (142.43, 73.24);
\definecolor{fillColor}{RGB}{253,204,150}

\path[fill=fillColor] (142.43, 68.13) rectangle (148.41, 73.24);
\definecolor{fillColor}{RGB}{253,156,103}

\path[fill=fillColor] ( 46.75, 73.24) rectangle ( 52.73, 78.35);
\definecolor{fillColor}{RGB}{242,115,73}

\path[fill=fillColor] ( 52.73, 73.24) rectangle ( 58.71, 78.35);
\definecolor{fillColor}{RGB}{236,99,64}

\path[fill=fillColor] ( 58.71, 73.24) rectangle ( 64.69, 78.35);
\definecolor{fillColor}{RGB}{206,49,29}

\path[fill=fillColor] ( 64.69, 73.24) rectangle ( 70.67, 78.35);
\definecolor{fillColor}{RGB}{205,48,29}

\path[fill=fillColor] ( 70.67, 73.24) rectangle ( 76.65, 78.35);
\definecolor{fillColor}{RGB}{204,48,28}

\path[fill=fillColor] ( 76.65, 73.24) rectangle ( 82.63, 78.35);
\definecolor{fillColor}{RGB}{207,51,30}

\path[fill=fillColor] ( 82.63, 73.24) rectangle ( 88.61, 78.35);
\definecolor{fillColor}{RGB}{214,59,38}

\path[fill=fillColor] ( 88.61, 73.24) rectangle ( 94.59, 78.35);
\definecolor{fillColor}{RGB}{225,72,49}

\path[fill=fillColor] ( 94.59, 73.24) rectangle (100.57, 78.35);
\definecolor{fillColor}{RGB}{230,82,55}

\path[fill=fillColor] (100.57, 73.24) rectangle (106.55, 78.35);
\definecolor{fillColor}{RGB}{235,95,62}

\path[fill=fillColor] (106.55, 73.24) rectangle (112.53, 78.35);
\definecolor{fillColor}{RGB}{240,109,70}

\path[fill=fillColor] (112.53, 73.24) rectangle (118.51, 78.35);
\definecolor{fillColor}{RGB}{251,139,88}

\path[fill=fillColor] (118.51, 73.24) rectangle (124.49, 78.35);
\definecolor{fillColor}{RGB}{253,174,119}

\path[fill=fillColor] (124.49, 73.24) rectangle (130.47, 78.35);
\definecolor{fillColor}{RGB}{253,188,133}

\path[fill=fillColor] (130.47, 73.24) rectangle (136.45, 78.35);
\definecolor{fillColor}{RGB}{253,195,141}

\path[fill=fillColor] (136.45, 73.24) rectangle (142.43, 78.35);
\definecolor{fillColor}{RGB}{253,204,149}

\path[fill=fillColor] (142.43, 73.24) rectangle (148.41, 78.35);
\definecolor{fillColor}{RGB}{253,157,103}

\path[fill=fillColor] ( 46.75, 78.35) rectangle ( 52.73, 83.46);
\definecolor{fillColor}{RGB}{243,116,73}

\path[fill=fillColor] ( 52.73, 78.35) rectangle ( 58.71, 83.46);
\definecolor{fillColor}{RGB}{223,69,47}

\path[fill=fillColor] ( 58.71, 78.35) rectangle ( 64.69, 83.46);
\definecolor{fillColor}{RGB}{207,51,31}

\path[fill=fillColor] ( 64.69, 78.35) rectangle ( 70.67, 83.46);
\definecolor{fillColor}{RGB}{199,41,22}

\path[fill=fillColor] ( 70.67, 78.35) rectangle ( 76.65, 83.46);
\definecolor{fillColor}{RGB}{202,44,25}

\path[fill=fillColor] ( 76.65, 78.35) rectangle ( 82.63, 83.46);
\definecolor{fillColor}{RGB}{210,54,34}

\path[fill=fillColor] ( 82.63, 78.35) rectangle ( 88.61, 83.46);
\definecolor{fillColor}{RGB}{212,57,36}

\path[fill=fillColor] ( 88.61, 78.35) rectangle ( 94.59, 83.46);
\definecolor{fillColor}{RGB}{213,58,37}

\path[fill=fillColor] ( 94.59, 78.35) rectangle (100.57, 83.46);
\definecolor{fillColor}{RGB}{223,70,47}

\path[fill=fillColor] (100.57, 78.35) rectangle (106.55, 83.46);
\definecolor{fillColor}{RGB}{230,81,54}

\path[fill=fillColor] (106.55, 78.35) rectangle (112.53, 83.46);
\definecolor{fillColor}{RGB}{238,103,66}

\path[fill=fillColor] (112.53, 78.35) rectangle (118.51, 83.46);
\definecolor{fillColor}{RGB}{248,131,83}

\path[fill=fillColor] (118.51, 78.35) rectangle (124.49, 83.46);
\definecolor{fillColor}{RGB}{253,168,114}

\path[fill=fillColor] (124.49, 78.35) rectangle (130.47, 83.46);
\definecolor{fillColor}{RGB}{253,188,133}

\path[fill=fillColor] (130.47, 78.35) rectangle (136.45, 83.46);
\definecolor{fillColor}{RGB}{253,194,140}

\path[fill=fillColor] (136.45, 78.35) rectangle (142.43, 83.46);
\definecolor{fillColor}{RGB}{253,201,146}

\path[fill=fillColor] (142.43, 78.35) rectangle (148.41, 83.46);
\definecolor{fillColor}{RGB}{253,158,105}

\path[fill=fillColor] ( 46.75, 83.46) rectangle ( 52.73, 88.57);
\definecolor{fillColor}{RGB}{252,146,93}

\path[fill=fillColor] ( 52.73, 83.46) rectangle ( 58.71, 88.57);
\definecolor{fillColor}{RGB}{224,71,48}

\path[fill=fillColor] ( 58.71, 83.46) rectangle ( 64.69, 88.57);
\definecolor{fillColor}{RGB}{208,52,32}

\path[fill=fillColor] ( 64.69, 83.46) rectangle ( 70.67, 88.57);
\definecolor{fillColor}{RGB}{200,41,23}

\path[fill=fillColor] ( 70.67, 83.46) rectangle ( 76.65, 88.57);
\definecolor{fillColor}{RGB}{198,39,21}

\path[fill=fillColor] ( 76.65, 83.46) rectangle ( 82.63, 88.57);
\definecolor{fillColor}{RGB}{200,42,24}

\path[fill=fillColor] ( 82.63, 83.46) rectangle ( 88.61, 88.57);
\definecolor{fillColor}{RGB}{204,47,28}

\path[fill=fillColor] ( 88.61, 83.46) rectangle ( 94.59, 88.57);
\definecolor{fillColor}{RGB}{210,55,34}

\path[fill=fillColor] ( 94.59, 83.46) rectangle (100.57, 88.57);
\definecolor{fillColor}{RGB}{225,72,49}

\path[fill=fillColor] (100.57, 83.46) rectangle (106.55, 88.57);
\definecolor{fillColor}{RGB}{231,86,57}

\path[fill=fillColor] (106.55, 83.46) rectangle (112.53, 88.57);
\definecolor{fillColor}{RGB}{238,103,66}

\path[fill=fillColor] (112.53, 83.46) rectangle (118.51, 88.57);
\definecolor{fillColor}{RGB}{247,129,81}

\path[fill=fillColor] (118.51, 83.46) rectangle (124.49, 88.57);
\definecolor{fillColor}{RGB}{253,162,108}

\path[fill=fillColor] (124.49, 83.46) rectangle (130.47, 88.57);
\definecolor{fillColor}{RGB}{253,181,127}

\path[fill=fillColor] (130.47, 83.46) rectangle (136.45, 88.57);
\definecolor{fillColor}{RGB}{253,191,136}

\path[fill=fillColor] (136.45, 83.46) rectangle (142.43, 88.57);
\definecolor{fillColor}{RGB}{253,201,146}

\path[fill=fillColor] (142.43, 83.46) rectangle (148.41, 88.57);
\definecolor{fillColor}{RGB}{253,160,106}

\path[fill=fillColor] ( 46.75, 88.57) rectangle ( 52.73, 93.69);
\definecolor{fillColor}{RGB}{252,146,94}

\path[fill=fillColor] ( 52.73, 88.57) rectangle ( 58.71, 93.69);
\definecolor{fillColor}{RGB}{225,71,49}

\path[fill=fillColor] ( 58.71, 88.57) rectangle ( 64.69, 93.69);
\definecolor{fillColor}{RGB}{209,54,33}

\path[fill=fillColor] ( 64.69, 88.57) rectangle ( 70.67, 93.69);
\definecolor{fillColor}{RGB}{198,40,22}

\path[fill=fillColor] ( 70.67, 88.57) rectangle ( 76.65, 93.69);
\definecolor{fillColor}{RGB}{193,32,16}

\path[fill=fillColor] ( 76.65, 88.57) rectangle ( 82.63, 93.69);
\definecolor{fillColor}{RGB}{201,43,24}

\path[fill=fillColor] ( 82.63, 88.57) rectangle ( 88.61, 93.69);
\definecolor{fillColor}{RGB}{203,46,27}

\path[fill=fillColor] ( 88.61, 88.57) rectangle ( 94.59, 93.69);
\definecolor{fillColor}{RGB}{208,52,31}

\path[fill=fillColor] ( 94.59, 88.57) rectangle (100.57, 93.69);
\definecolor{fillColor}{RGB}{222,69,46}

\path[fill=fillColor] (100.57, 88.57) rectangle (106.55, 93.69);
\definecolor{fillColor}{RGB}{230,83,55}

\path[fill=fillColor] (106.55, 88.57) rectangle (112.53, 93.69);
\definecolor{fillColor}{RGB}{235,95,62}

\path[fill=fillColor] (112.53, 88.57) rectangle (118.51, 93.69);
\definecolor{fillColor}{RGB}{248,130,82}

\path[fill=fillColor] (118.51, 88.57) rectangle (124.49, 93.69);
\definecolor{fillColor}{RGB}{252,144,91}

\path[fill=fillColor] (124.49, 88.57) rectangle (130.47, 93.69);
\definecolor{fillColor}{RGB}{253,180,125}

\path[fill=fillColor] (130.47, 88.57) rectangle (136.45, 93.69);
\definecolor{fillColor}{RGB}{253,189,134}

\path[fill=fillColor] (136.45, 88.57) rectangle (142.43, 93.69);
\definecolor{fillColor}{RGB}{253,200,145}

\path[fill=fillColor] (142.43, 88.57) rectangle (148.41, 93.69);
\definecolor{fillColor}{RGB}{253,160,107}

\path[fill=fillColor] ( 46.75, 93.69) rectangle ( 52.73, 98.80);
\definecolor{fillColor}{RGB}{252,147,94}

\path[fill=fillColor] ( 52.73, 93.69) rectangle ( 58.71, 98.80);
\definecolor{fillColor}{RGB}{225,72,49}

\path[fill=fillColor] ( 58.71, 93.69) rectangle ( 64.69, 98.80);
\definecolor{fillColor}{RGB}{212,57,36}

\path[fill=fillColor] ( 64.69, 93.69) rectangle ( 70.67, 98.80);
\definecolor{fillColor}{RGB}{202,45,26}

\path[fill=fillColor] ( 70.67, 93.69) rectangle ( 76.65, 98.80);
\definecolor{fillColor}{RGB}{192,30,14}

\path[fill=fillColor] ( 76.65, 93.69) rectangle ( 82.63, 98.80);
\definecolor{fillColor}{RGB}{198,39,21}

\path[fill=fillColor] ( 82.63, 93.69) rectangle ( 88.61, 98.80);
\definecolor{fillColor}{RGB}{204,47,28}

\path[fill=fillColor] ( 88.61, 93.69) rectangle ( 94.59, 98.80);
\definecolor{fillColor}{RGB}{206,50,30}

\path[fill=fillColor] ( 94.59, 93.69) rectangle (100.57, 98.80);
\definecolor{fillColor}{RGB}{217,62,40}

\path[fill=fillColor] (100.57, 93.69) rectangle (106.55, 98.80);
\definecolor{fillColor}{RGB}{229,80,54}

\path[fill=fillColor] (106.55, 93.69) rectangle (112.53, 98.80);
\definecolor{fillColor}{RGB}{237,100,64}

\path[fill=fillColor] (112.53, 93.69) rectangle (118.51, 98.80);
\definecolor{fillColor}{RGB}{241,111,71}

\path[fill=fillColor] (118.51, 93.69) rectangle (124.49, 98.80);
\definecolor{fillColor}{RGB}{251,140,88}

\path[fill=fillColor] (124.49, 93.69) rectangle (130.47, 98.80);
\definecolor{fillColor}{RGB}{253,179,124}

\path[fill=fillColor] (130.47, 93.69) rectangle (136.45, 98.80);
\definecolor{fillColor}{RGB}{253,188,133}

\path[fill=fillColor] (136.45, 93.69) rectangle (142.43, 98.80);
\definecolor{fillColor}{RGB}{253,200,146}

\path[fill=fillColor] (142.43, 93.69) rectangle (148.41, 98.80);
\definecolor{fillColor}{RGB}{253,161,107}

\path[fill=fillColor] ( 46.75, 98.80) rectangle ( 52.73,103.91);
\definecolor{fillColor}{RGB}{252,147,94}

\path[fill=fillColor] ( 52.73, 98.80) rectangle ( 58.71,103.91);
\definecolor{fillColor}{RGB}{239,106,68}

\path[fill=fillColor] ( 58.71, 98.80) rectangle ( 64.69,103.91);
\definecolor{fillColor}{RGB}{213,58,37}

\path[fill=fillColor] ( 64.69, 98.80) rectangle ( 70.67,103.91);
\definecolor{fillColor}{RGB}{200,42,24}

\path[fill=fillColor] ( 70.67, 98.80) rectangle ( 76.65,103.91);
\definecolor{fillColor}{RGB}{192,30,14}

\path[fill=fillColor] ( 76.65, 98.80) rectangle ( 82.63,103.91);
\definecolor{fillColor}{RGB}{196,36,19}

\path[fill=fillColor] ( 82.63, 98.80) rectangle ( 88.61,103.91);
\definecolor{fillColor}{RGB}{196,37,20}

\path[fill=fillColor] ( 88.61, 98.80) rectangle ( 94.59,103.91);
\definecolor{fillColor}{RGB}{200,42,24}

\path[fill=fillColor] ( 94.59, 98.80) rectangle (100.57,103.91);
\definecolor{fillColor}{RGB}{211,56,35}

\path[fill=fillColor] (100.57, 98.80) rectangle (106.55,103.91);
\definecolor{fillColor}{RGB}{225,71,48}

\path[fill=fillColor] (106.55, 98.80) rectangle (112.53,103.91);
\definecolor{fillColor}{RGB}{234,94,61}

\path[fill=fillColor] (112.53, 98.80) rectangle (118.51,103.91);
\definecolor{fillColor}{RGB}{238,105,67}

\path[fill=fillColor] (118.51, 98.80) rectangle (124.49,103.91);
\definecolor{fillColor}{RGB}{250,135,85}

\path[fill=fillColor] (124.49, 98.80) rectangle (130.47,103.91);
\definecolor{fillColor}{RGB}{253,164,110}

\path[fill=fillColor] (130.47, 98.80) rectangle (136.45,103.91);
\definecolor{fillColor}{RGB}{253,187,132}

\path[fill=fillColor] (136.45, 98.80) rectangle (142.43,103.91);
\definecolor{fillColor}{RGB}{253,199,145}

\path[fill=fillColor] (142.43, 98.80) rectangle (148.41,103.91);
\definecolor{fillColor}{RGB}{253,161,107}

\path[fill=fillColor] ( 46.75,103.91) rectangle ( 52.73,109.02);
\definecolor{fillColor}{RGB}{252,147,94}

\path[fill=fillColor] ( 52.73,103.91) rectangle ( 58.71,109.02);
\definecolor{fillColor}{RGB}{238,105,67}

\path[fill=fillColor] ( 58.71,103.91) rectangle ( 64.69,109.02);
\definecolor{fillColor}{RGB}{215,60,39}

\path[fill=fillColor] ( 64.69,103.91) rectangle ( 70.67,109.02);
\definecolor{fillColor}{RGB}{199,41,23}

\path[fill=fillColor] ( 70.67,103.91) rectangle ( 76.65,109.02);
\definecolor{fillColor}{RGB}{191,29,14}

\path[fill=fillColor] ( 76.65,103.91) rectangle ( 82.63,109.02);
\definecolor{fillColor}{RGB}{189,25,11}

\path[fill=fillColor] ( 82.63,103.91) rectangle ( 88.61,109.02);
\definecolor{fillColor}{RGB}{197,38,21}

\path[fill=fillColor] ( 88.61,103.91) rectangle ( 94.59,109.02);
\definecolor{fillColor}{RGB}{201,43,24}

\path[fill=fillColor] ( 94.59,103.91) rectangle (100.57,109.02);
\definecolor{fillColor}{RGB}{202,45,26}

\path[fill=fillColor] (100.57,103.91) rectangle (106.55,109.02);
\definecolor{fillColor}{RGB}{224,71,48}

\path[fill=fillColor] (106.55,103.91) rectangle (112.53,109.02);
\definecolor{fillColor}{RGB}{233,90,59}

\path[fill=fillColor] (112.53,103.91) rectangle (118.51,109.02);
\definecolor{fillColor}{RGB}{236,98,63}

\path[fill=fillColor] (118.51,103.91) rectangle (124.49,109.02);
\definecolor{fillColor}{RGB}{250,135,85}

\path[fill=fillColor] (124.49,103.91) rectangle (130.47,109.02);
\definecolor{fillColor}{RGB}{253,151,98}

\path[fill=fillColor] (130.47,103.91) rectangle (136.45,109.02);
\definecolor{fillColor}{RGB}{253,183,128}

\path[fill=fillColor] (136.45,103.91) rectangle (142.43,109.02);
\definecolor{fillColor}{RGB}{253,194,139}

\path[fill=fillColor] (142.43,103.91) rectangle (148.41,109.02);
\definecolor{fillColor}{RGB}{253,163,109}

\path[fill=fillColor] ( 46.75,109.02) rectangle ( 52.73,114.13);
\definecolor{fillColor}{RGB}{252,147,94}

\path[fill=fillColor] ( 52.73,109.02) rectangle ( 58.71,114.13);
\definecolor{fillColor}{RGB}{238,104,67}

\path[fill=fillColor] ( 58.71,109.02) rectangle ( 64.69,114.13);
\definecolor{fillColor}{RGB}{218,64,42}

\path[fill=fillColor] ( 64.69,109.02) rectangle ( 70.67,114.13);
\definecolor{fillColor}{RGB}{202,45,26}

\path[fill=fillColor] ( 70.67,109.02) rectangle ( 76.65,114.13);
\definecolor{fillColor}{RGB}{193,32,16}

\path[fill=fillColor] ( 76.65,109.02) rectangle ( 82.63,114.13);
\definecolor{fillColor}{RGB}{188,24,10}

\path[fill=fillColor] ( 82.63,109.02) rectangle ( 88.61,114.13);
\definecolor{fillColor}{RGB}{195,35,18}

\path[fill=fillColor] ( 88.61,109.02) rectangle ( 94.59,114.13);
\definecolor{fillColor}{RGB}{202,45,26}

\path[fill=fillColor] ( 94.59,109.02) rectangle (100.57,114.13);

\path[fill=fillColor] (100.57,109.02) rectangle (106.55,114.13);
\definecolor{fillColor}{RGB}{217,62,41}

\path[fill=fillColor] (106.55,109.02) rectangle (112.53,114.13);
\definecolor{fillColor}{RGB}{230,83,55}

\path[fill=fillColor] (112.53,109.02) rectangle (118.51,114.13);
\definecolor{fillColor}{RGB}{237,101,65}

\path[fill=fillColor] (118.51,109.02) rectangle (124.49,114.13);
\definecolor{fillColor}{RGB}{246,125,79}

\path[fill=fillColor] (124.49,109.02) rectangle (130.47,114.13);
\definecolor{fillColor}{RGB}{253,148,96}

\path[fill=fillColor] (130.47,109.02) rectangle (136.45,114.13);
\definecolor{fillColor}{RGB}{253,180,126}

\path[fill=fillColor] (136.45,109.02) rectangle (142.43,114.13);
\definecolor{fillColor}{RGB}{253,194,139}

\path[fill=fillColor] (142.43,109.02) rectangle (148.41,114.13);
\definecolor{fillColor}{RGB}{253,163,109}

\path[fill=fillColor] ( 46.75,114.13) rectangle ( 52.73,119.25);
\definecolor{fillColor}{RGB}{252,147,94}

\path[fill=fillColor] ( 52.73,114.13) rectangle ( 58.71,119.25);
\definecolor{fillColor}{RGB}{238,104,67}

\path[fill=fillColor] ( 58.71,114.13) rectangle ( 64.69,119.25);
\definecolor{fillColor}{RGB}{218,64,42}

\path[fill=fillColor] ( 64.69,114.13) rectangle ( 70.67,119.25);
\definecolor{fillColor}{RGB}{204,47,27}

\path[fill=fillColor] ( 70.67,114.13) rectangle ( 76.65,119.25);
\definecolor{fillColor}{RGB}{193,31,15}

\path[fill=fillColor] ( 76.65,114.13) rectangle ( 82.63,119.25);
\definecolor{fillColor}{RGB}{189,24,10}

\path[fill=fillColor] ( 82.63,114.13) rectangle ( 88.61,119.25);
\definecolor{fillColor}{RGB}{195,35,18}

\path[fill=fillColor] ( 88.61,114.13) rectangle ( 94.59,119.25);

\path[fill=fillColor] ( 94.59,114.13) rectangle (100.57,119.25);
\definecolor{fillColor}{RGB}{201,43,24}

\path[fill=fillColor] (100.57,114.13) rectangle (106.55,119.25);
\definecolor{fillColor}{RGB}{216,62,40}

\path[fill=fillColor] (106.55,114.13) rectangle (112.53,119.25);
\definecolor{fillColor}{RGB}{229,79,53}

\path[fill=fillColor] (112.53,114.13) rectangle (118.51,119.25);
\definecolor{fillColor}{RGB}{235,95,61}

\path[fill=fillColor] (118.51,114.13) rectangle (124.49,119.25);
\definecolor{fillColor}{RGB}{244,120,76}

\path[fill=fillColor] (124.49,114.13) rectangle (130.47,119.25);
\definecolor{fillColor}{RGB}{252,146,93}

\path[fill=fillColor] (130.47,114.13) rectangle (136.45,119.25);
\definecolor{fillColor}{RGB}{253,175,121}

\path[fill=fillColor] (136.45,114.13) rectangle (142.43,119.25);
\definecolor{fillColor}{RGB}{253,194,139}

\path[fill=fillColor] (142.43,114.13) rectangle (148.41,119.25);
\definecolor{fillColor}{RGB}{253,163,109}

\path[fill=fillColor] ( 46.75,119.25) rectangle ( 52.73,124.36);
\definecolor{fillColor}{RGB}{243,118,75}

\path[fill=fillColor] ( 52.73,119.25) rectangle ( 58.71,124.36);
\definecolor{fillColor}{RGB}{239,106,68}

\path[fill=fillColor] ( 58.71,119.25) rectangle ( 64.69,124.36);
\definecolor{fillColor}{RGB}{233,91,60}

\path[fill=fillColor] ( 64.69,119.25) rectangle ( 70.67,124.36);
\definecolor{fillColor}{RGB}{205,49,29}

\path[fill=fillColor] ( 70.67,119.25) rectangle ( 76.65,124.36);
\definecolor{fillColor}{RGB}{192,31,15}

\path[fill=fillColor] ( 76.65,119.25) rectangle ( 82.63,124.36);
\definecolor{fillColor}{RGB}{189,25,11}

\path[fill=fillColor] ( 82.63,119.25) rectangle ( 88.61,124.36);
\definecolor{fillColor}{RGB}{191,28,13}

\path[fill=fillColor] ( 88.61,119.25) rectangle ( 94.59,124.36);
\definecolor{fillColor}{RGB}{193,32,16}

\path[fill=fillColor] ( 94.59,119.25) rectangle (100.57,124.36);
\definecolor{fillColor}{RGB}{199,40,22}

\path[fill=fillColor] (100.57,119.25) rectangle (106.55,124.36);
\definecolor{fillColor}{RGB}{213,59,37}

\path[fill=fillColor] (106.55,119.25) rectangle (112.53,124.36);
\definecolor{fillColor}{RGB}{224,70,48}

\path[fill=fillColor] (112.53,119.25) rectangle (118.51,124.36);
\definecolor{fillColor}{RGB}{232,88,58}

\path[fill=fillColor] (118.51,119.25) rectangle (124.49,124.36);
\definecolor{fillColor}{RGB}{236,100,64}

\path[fill=fillColor] (124.49,119.25) rectangle (130.47,124.36);
\definecolor{fillColor}{RGB}{250,135,85}

\path[fill=fillColor] (130.47,119.25) rectangle (136.45,124.36);
\definecolor{fillColor}{RGB}{253,164,110}

\path[fill=fillColor] (136.45,119.25) rectangle (142.43,124.36);
\definecolor{fillColor}{RGB}{253,183,128}

\path[fill=fillColor] (142.43,119.25) rectangle (148.41,124.36);
\definecolor{fillColor}{RGB}{253,163,109}

\path[fill=fillColor] ( 46.75,124.36) rectangle ( 52.73,129.47);
\definecolor{fillColor}{RGB}{244,119,75}

\path[fill=fillColor] ( 52.73,124.36) rectangle ( 58.71,129.47);
\definecolor{fillColor}{RGB}{240,110,70}

\path[fill=fillColor] ( 58.71,124.36) rectangle ( 64.69,129.47);
\definecolor{fillColor}{RGB}{233,90,59}

\path[fill=fillColor] ( 64.69,124.36) rectangle ( 70.67,129.47);
\definecolor{fillColor}{RGB}{206,49,30}

\path[fill=fillColor] ( 70.67,124.36) rectangle ( 76.65,129.47);
\definecolor{fillColor}{RGB}{194,33,17}

\path[fill=fillColor] ( 76.65,124.36) rectangle ( 82.63,129.47);
\definecolor{fillColor}{RGB}{188,23,10}

\path[fill=fillColor] ( 82.63,124.36) rectangle ( 88.61,129.47);
\definecolor{fillColor}{RGB}{185,18,7}

\path[fill=fillColor] ( 88.61,124.36) rectangle ( 94.59,129.47);
\definecolor{fillColor}{RGB}{188,23,10}

\path[fill=fillColor] ( 94.59,124.36) rectangle (100.57,129.47);
\definecolor{fillColor}{RGB}{195,34,18}

\path[fill=fillColor] (100.57,124.36) rectangle (106.55,129.47);
\definecolor{fillColor}{RGB}{214,59,38}

\path[fill=fillColor] (106.55,124.36) rectangle (112.53,129.47);
\definecolor{fillColor}{RGB}{217,63,41}

\path[fill=fillColor] (112.53,124.36) rectangle (118.51,129.47);
\definecolor{fillColor}{RGB}{232,88,58}

\path[fill=fillColor] (118.51,124.36) rectangle (124.49,129.47);
\definecolor{fillColor}{RGB}{236,98,63}

\path[fill=fillColor] (124.49,124.36) rectangle (130.47,129.47);
\definecolor{fillColor}{RGB}{246,126,79}

\path[fill=fillColor] (130.47,124.36) rectangle (136.45,129.47);
\definecolor{fillColor}{RGB}{253,157,104}

\path[fill=fillColor] (136.45,124.36) rectangle (142.43,129.47);
\definecolor{fillColor}{RGB}{253,182,127}

\path[fill=fillColor] (142.43,124.36) rectangle (148.41,129.47);
\definecolor{fillColor}{RGB}{253,163,109}

\path[fill=fillColor] ( 46.75,129.47) rectangle ( 52.73,134.58);
\definecolor{fillColor}{RGB}{243,118,75}

\path[fill=fillColor] ( 52.73,129.47) rectangle ( 58.71,134.58);
\definecolor{fillColor}{RGB}{241,110,70}

\path[fill=fillColor] ( 58.71,129.47) rectangle ( 64.69,134.58);
\definecolor{fillColor}{RGB}{233,90,59}

\path[fill=fillColor] ( 64.69,129.47) rectangle ( 70.67,134.58);
\definecolor{fillColor}{RGB}{206,49,29}

\path[fill=fillColor] ( 70.67,129.47) rectangle ( 76.65,134.58);
\definecolor{fillColor}{RGB}{193,31,15}

\path[fill=fillColor] ( 76.65,129.47) rectangle ( 82.63,134.58);
\definecolor{fillColor}{RGB}{185,18,6}

\path[fill=fillColor] ( 82.63,129.47) rectangle ( 88.61,134.58);
\definecolor{fillColor}{RGB}{183,13,4}

\path[fill=fillColor] ( 88.61,129.47) rectangle ( 94.59,134.58);
\definecolor{fillColor}{RGB}{185,17,6}

\path[fill=fillColor] ( 94.59,129.47) rectangle (100.57,134.58);
\definecolor{fillColor}{RGB}{194,33,17}

\path[fill=fillColor] (100.57,129.47) rectangle (106.55,134.58);
\definecolor{fillColor}{RGB}{204,47,27}

\path[fill=fillColor] (106.55,129.47) rectangle (112.53,134.58);
\definecolor{fillColor}{RGB}{211,55,35}

\path[fill=fillColor] (112.53,129.47) rectangle (118.51,134.58);
\definecolor{fillColor}{RGB}{229,78,53}

\path[fill=fillColor] (118.51,129.47) rectangle (124.49,134.58);
\definecolor{fillColor}{RGB}{234,94,61}

\path[fill=fillColor] (124.49,129.47) rectangle (130.47,134.58);
\definecolor{fillColor}{RGB}{245,123,78}

\path[fill=fillColor] (130.47,129.47) rectangle (136.45,134.58);
\definecolor{fillColor}{RGB}{253,155,101}

\path[fill=fillColor] (136.45,129.47) rectangle (142.43,134.58);
\definecolor{fillColor}{RGB}{253,181,127}

\path[fill=fillColor] (142.43,129.47) rectangle (148.41,134.58);
\definecolor{fillColor}{RGB}{253,163,109}

\path[fill=fillColor] ( 46.75,134.58) rectangle ( 52.73,139.69);
\definecolor{fillColor}{RGB}{244,119,75}

\path[fill=fillColor] ( 52.73,134.58) rectangle ( 58.71,139.69);
\definecolor{fillColor}{RGB}{241,111,70}

\path[fill=fillColor] ( 58.71,134.58) rectangle ( 64.69,139.69);
\definecolor{fillColor}{RGB}{233,90,59}

\path[fill=fillColor] ( 64.69,134.58) rectangle ( 70.67,139.69);
\definecolor{fillColor}{RGB}{231,84,56}

\path[fill=fillColor] ( 70.67,134.58) rectangle ( 76.65,139.69);
\definecolor{fillColor}{RGB}{193,32,16}

\path[fill=fillColor] ( 76.65,134.58) rectangle ( 82.63,139.69);
\definecolor{fillColor}{RGB}{186,18,7}

\path[fill=fillColor] ( 82.63,134.58) rectangle ( 88.61,139.69);
\definecolor{fillColor}{RGB}{181,6,2}

\path[fill=fillColor] ( 88.61,134.58) rectangle ( 94.59,139.69);
\definecolor{fillColor}{RGB}{185,18,6}

\path[fill=fillColor] ( 94.59,134.58) rectangle (100.57,139.69);
\definecolor{fillColor}{RGB}{188,23,10}

\path[fill=fillColor] (100.57,134.58) rectangle (106.55,139.69);
\definecolor{fillColor}{RGB}{201,43,24}

\path[fill=fillColor] (106.55,134.58) rectangle (112.53,139.69);
\definecolor{fillColor}{RGB}{207,51,31}

\path[fill=fillColor] (112.53,134.58) rectangle (118.51,139.69);
\definecolor{fillColor}{RGB}{227,75,51}

\path[fill=fillColor] (118.51,134.58) rectangle (124.49,139.69);
\definecolor{fillColor}{RGB}{234,92,60}

\path[fill=fillColor] (124.49,134.58) rectangle (130.47,139.69);
\definecolor{fillColor}{RGB}{244,119,75}

\path[fill=fillColor] (130.47,134.58) rectangle (136.45,139.69);
\definecolor{fillColor}{RGB}{253,150,97}

\path[fill=fillColor] (136.45,134.58) rectangle (142.43,139.69);
\definecolor{fillColor}{RGB}{253,177,123}

\path[fill=fillColor] (142.43,134.58) rectangle (148.41,139.69);
\definecolor{fillColor}{RGB}{253,162,109}

\path[fill=fillColor] ( 46.75,139.69) rectangle ( 52.73,144.81);
\definecolor{fillColor}{RGB}{244,119,75}

\path[fill=fillColor] ( 52.73,139.69) rectangle ( 58.71,144.81);
\definecolor{fillColor}{RGB}{241,111,71}

\path[fill=fillColor] ( 58.71,139.69) rectangle ( 64.69,144.81);
\definecolor{fillColor}{RGB}{233,91,60}

\path[fill=fillColor] ( 64.69,139.69) rectangle ( 70.67,144.81);
\definecolor{fillColor}{RGB}{231,84,56}

\path[fill=fillColor] ( 70.67,139.69) rectangle ( 76.65,144.81);
\definecolor{fillColor}{RGB}{192,31,15}

\path[fill=fillColor] ( 76.65,139.69) rectangle ( 82.63,144.81);
\definecolor{fillColor}{RGB}{189,25,11}

\path[fill=fillColor] ( 82.63,139.69) rectangle ( 88.61,144.81);
\definecolor{fillColor}{RGB}{182,9,3}

\path[fill=fillColor] ( 88.61,139.69) rectangle ( 94.59,144.81);
\definecolor{fillColor}{RGB}{181,5,2}

\path[fill=fillColor] ( 94.59,139.69) rectangle (100.57,144.81);
\definecolor{fillColor}{RGB}{187,22,9}

\path[fill=fillColor] (100.57,139.69) rectangle (106.55,144.81);
\definecolor{fillColor}{RGB}{201,43,24}

\path[fill=fillColor] (106.55,139.69) rectangle (112.53,144.81);
\definecolor{fillColor}{RGB}{207,50,30}

\path[fill=fillColor] (112.53,139.69) rectangle (118.51,144.81);
\definecolor{fillColor}{RGB}{223,70,47}

\path[fill=fillColor] (118.51,139.69) rectangle (124.49,144.81);
\definecolor{fillColor}{RGB}{232,87,57}

\path[fill=fillColor] (124.49,139.69) rectangle (130.47,144.81);
\definecolor{fillColor}{RGB}{243,117,74}

\path[fill=fillColor] (130.47,139.69) rectangle (136.45,144.81);
\definecolor{fillColor}{RGB}{252,146,94}

\path[fill=fillColor] (136.45,139.69) rectangle (142.43,144.81);
\definecolor{fillColor}{RGB}{253,173,118}

\path[fill=fillColor] (142.43,139.69) rectangle (148.41,144.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.59, 93.69) rectangle ( 94.59, 93.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.59, 88.57) rectangle (100.57, 93.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (158.99,180.67);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 36.72, 36.98) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 36.72, 62.54) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 36.72, 88.10) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 36.72,113.66) {0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 36.72,139.22) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (158.99,180.67);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.92, 40.01) --
	( 41.67, 40.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.92, 65.57) --
	( 41.67, 65.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.92, 91.13) --
	( 41.67, 91.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.92,116.69) --
	( 41.67,116.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.92,142.25) --
	( 41.67,142.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (158.99,180.67);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.68, 29.34) --
	( 67.68, 32.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 97.58, 29.34) --
	( 97.58, 32.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.48, 29.34) --
	(127.48, 32.09);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (158.99,180.67);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 67.68, 21.08) {0.25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 97.58, 21.08) {0.50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (127.48, 21.08) {0.75};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (158.99,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 97.58,  8.00) {threshold $\theta$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (158.99,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08, 91.13) {contrast $\gamma$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (158.99,180.67);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 48.05,161.56) rectangle (147.11,175.17);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (158.99,180.67);
\node[inner sep=0pt,outer sep=0pt,anchor=south west,rotate=  0.00] at ( 74.84, 165.54) {
	\pgfimage[width= 72.27pt,height=  9.64pt,interpolate=true]{lin_heat_ras1}};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (158.99,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 76.65,155.86) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 89.13,155.86) {0.1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (101.61,155.86) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (114.09,155.86) {0.3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (126.58,155.86) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (139.06,155.86) {0.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (158.99,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 45.41,161.73) {mean AMI};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (158.99,180.67);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 76.65,165.54) -- ( 76.65,167.47);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 89.13,165.54) -- ( 89.13,167.47);

\path[draw=drawColor,line width= 0.2pt,line join=round] (101.61,165.54) -- (101.61,167.47);

\path[draw=drawColor,line width= 0.2pt,line join=round] (114.09,165.54) -- (114.09,167.47);

\path[draw=drawColor,line width= 0.2pt,line join=round] (126.58,165.54) -- (126.58,167.47);

\path[draw=drawColor,line width= 0.2pt,line join=round] (139.06,165.54) -- (139.06,167.47);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 76.65,173.25) -- ( 76.65,175.17);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 89.13,173.25) -- ( 89.13,175.17);

\path[draw=drawColor,line width= 0.2pt,line join=round] (101.61,173.25) -- (101.61,175.17);

\path[draw=drawColor,line width= 0.2pt,line join=round] (114.09,173.25) -- (114.09,175.17);

\path[draw=drawColor,line width= 0.2pt,line join=round] (126.58,173.25) -- (126.58,175.17);

\path[draw=drawColor,line width= 0.2pt,line join=round] (139.06,173.25) -- (139.06,175.17);
\end{scope}
\end{tikzpicture}
}} &
\small\sffamily \resizebox{.1925\textwidth}{!}{\clipbox{8mm 7mm 3mm 2mm}{%
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (158.99,180.67);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (158.99,180.67);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( -0.00,  0.00) rectangle (158.99,180.67);
\end{scope}
\begin{scope}
\path[clip] ( 41.67, 32.09) rectangle (153.49,150.17);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 41.67, 32.09) rectangle (153.49,150.17);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 41.67, 52.79) --
	(153.49, 52.79);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 41.67, 78.35) --
	(153.49, 78.35);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 41.67,103.91) --
	(153.49,103.91);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 41.67,129.47) --
	(153.49,129.47);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 52.73, 32.09) --
	( 52.73,150.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 82.63, 32.09) --
	( 82.63,150.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] (112.53, 32.09) --
	(112.53,150.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] (142.43, 32.09) --
	(142.43,150.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.67, 40.01) --
	(153.49, 40.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.67, 65.57) --
	(153.49, 65.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.67, 91.13) --
	(153.49, 91.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.67,116.69) --
	(153.49,116.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.67,142.25) --
	(153.49,142.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.68, 32.09) --
	( 67.68,150.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 97.58, 32.09) --
	( 97.58,150.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.48, 32.09) --
	(127.48,150.17);
\definecolor{fillColor}{RGB}{239,105,67}

\path[fill=fillColor] ( 46.75, 37.45) rectangle ( 52.73, 42.57);
\definecolor{fillColor}{RGB}{238,104,67}

\path[fill=fillColor] ( 52.73, 37.45) rectangle ( 58.71, 42.57);
\definecolor{fillColor}{RGB}{240,108,69}

\path[fill=fillColor] ( 58.71, 37.45) rectangle ( 64.69, 42.57);
\definecolor{fillColor}{RGB}{240,109,70}

\path[fill=fillColor] ( 64.69, 37.45) rectangle ( 70.67, 42.57);
\definecolor{fillColor}{RGB}{243,118,74}

\path[fill=fillColor] ( 70.67, 37.45) rectangle ( 76.65, 42.57);
\definecolor{fillColor}{RGB}{229,78,53}

\path[fill=fillColor] ( 76.65, 37.45) rectangle ( 82.63, 42.57);
\definecolor{fillColor}{RGB}{229,80,54}

\path[fill=fillColor] ( 82.63, 37.45) rectangle ( 88.61, 42.57);
\definecolor{fillColor}{RGB}{230,83,55}

\path[fill=fillColor] ( 88.61, 37.45) rectangle ( 94.59, 42.57);
\definecolor{fillColor}{RGB}{231,86,57}

\path[fill=fillColor] ( 94.59, 37.45) rectangle (100.57, 42.57);
\definecolor{fillColor}{RGB}{231,85,56}

\path[fill=fillColor] (100.57, 37.45) rectangle (106.55, 42.57);
\definecolor{fillColor}{RGB}{232,89,58}

\path[fill=fillColor] (106.55, 37.45) rectangle (112.53, 42.57);
\definecolor{fillColor}{RGB}{233,91,59}

\path[fill=fillColor] (112.53, 37.45) rectangle (118.51, 42.57);
\definecolor{fillColor}{RGB}{235,96,62}

\path[fill=fillColor] (118.51, 37.45) rectangle (124.49, 42.57);
\definecolor{fillColor}{RGB}{237,100,64}

\path[fill=fillColor] (124.49, 37.45) rectangle (130.47, 42.57);
\definecolor{fillColor}{RGB}{241,111,70}

\path[fill=fillColor] (130.47, 37.45) rectangle (136.45, 42.57);
\definecolor{fillColor}{RGB}{244,118,75}

\path[fill=fillColor] (136.45, 37.45) rectangle (142.43, 42.57);
\definecolor{fillColor}{RGB}{246,124,78}

\path[fill=fillColor] (142.43, 37.45) rectangle (148.41, 42.57);
\definecolor{fillColor}{RGB}{241,111,71}

\path[fill=fillColor] ( 46.75, 42.57) rectangle ( 52.73, 47.68);
\definecolor{fillColor}{RGB}{239,108,69}

\path[fill=fillColor] ( 52.73, 42.57) rectangle ( 58.71, 47.68);
\definecolor{fillColor}{RGB}{240,110,70}

\path[fill=fillColor] ( 58.71, 42.57) rectangle ( 64.69, 47.68);
\definecolor{fillColor}{RGB}{241,111,70}

\path[fill=fillColor] ( 64.69, 42.57) rectangle ( 70.67, 47.68);
\definecolor{fillColor}{RGB}{241,113,72}

\path[fill=fillColor] ( 70.67, 42.57) rectangle ( 76.65, 47.68);
\definecolor{fillColor}{RGB}{229,78,53}

\path[fill=fillColor] ( 76.65, 42.57) rectangle ( 82.63, 47.68);
\definecolor{fillColor}{RGB}{228,78,53}

\path[fill=fillColor] ( 82.63, 42.57) rectangle ( 88.61, 47.68);
\definecolor{fillColor}{RGB}{230,81,54}

\path[fill=fillColor] ( 88.61, 42.57) rectangle ( 94.59, 47.68);
\definecolor{fillColor}{RGB}{232,87,57}

\path[fill=fillColor] ( 94.59, 42.57) rectangle (100.57, 47.68);
\definecolor{fillColor}{RGB}{233,91,59}

\path[fill=fillColor] (100.57, 42.57) rectangle (106.55, 47.68);
\definecolor{fillColor}{RGB}{233,92,60}

\path[fill=fillColor] (106.55, 42.57) rectangle (112.53, 47.68);
\definecolor{fillColor}{RGB}{235,95,62}

\path[fill=fillColor] (112.53, 42.57) rectangle (118.51, 47.68);

\path[fill=fillColor] (118.51, 42.57) rectangle (124.49, 47.68);
\definecolor{fillColor}{RGB}{237,101,65}

\path[fill=fillColor] (124.49, 42.57) rectangle (130.47, 47.68);
\definecolor{fillColor}{RGB}{238,104,67}

\path[fill=fillColor] (130.47, 42.57) rectangle (136.45, 47.68);
\definecolor{fillColor}{RGB}{242,113,72}

\path[fill=fillColor] (136.45, 42.57) rectangle (142.43, 47.68);
\definecolor{fillColor}{RGB}{248,129,81}

\path[fill=fillColor] (142.43, 42.57) rectangle (148.41, 47.68);
\definecolor{fillColor}{RGB}{241,113,72}

\path[fill=fillColor] ( 46.75, 47.68) rectangle ( 52.73, 52.79);
\definecolor{fillColor}{RGB}{242,114,73}

\path[fill=fillColor] ( 52.73, 47.68) rectangle ( 58.71, 52.79);
\definecolor{fillColor}{RGB}{241,111,71}

\path[fill=fillColor] ( 58.71, 47.68) rectangle ( 64.69, 52.79);
\definecolor{fillColor}{RGB}{240,110,70}

\path[fill=fillColor] ( 64.69, 47.68) rectangle ( 70.67, 52.79);
\definecolor{fillColor}{RGB}{241,112,71}

\path[fill=fillColor] ( 70.67, 47.68) rectangle ( 76.65, 52.79);
\definecolor{fillColor}{RGB}{225,72,49}

\path[fill=fillColor] ( 76.65, 47.68) rectangle ( 82.63, 52.79);
\definecolor{fillColor}{RGB}{230,82,55}

\path[fill=fillColor] ( 82.63, 47.68) rectangle ( 88.61, 52.79);
\definecolor{fillColor}{RGB}{230,83,55}

\path[fill=fillColor] ( 88.61, 47.68) rectangle ( 94.59, 52.79);
\definecolor{fillColor}{RGB}{233,90,59}

\path[fill=fillColor] ( 94.59, 47.68) rectangle (100.57, 52.79);
\definecolor{fillColor}{RGB}{234,94,61}

\path[fill=fillColor] (100.57, 47.68) rectangle (106.55, 52.79);

\path[fill=fillColor] (106.55, 47.68) rectangle (112.53, 52.79);
\definecolor{fillColor}{RGB}{235,96,62}

\path[fill=fillColor] (112.53, 47.68) rectangle (118.51, 52.79);
\definecolor{fillColor}{RGB}{237,100,64}

\path[fill=fillColor] (118.51, 47.68) rectangle (124.49, 52.79);
\definecolor{fillColor}{RGB}{237,102,65}

\path[fill=fillColor] (124.49, 47.68) rectangle (130.47, 52.79);
\definecolor{fillColor}{RGB}{238,105,67}

\path[fill=fillColor] (130.47, 47.68) rectangle (136.45, 52.79);
\definecolor{fillColor}{RGB}{245,122,77}

\path[fill=fillColor] (136.45, 47.68) rectangle (142.43, 52.79);
\definecolor{fillColor}{RGB}{246,126,80}

\path[fill=fillColor] (142.43, 47.68) rectangle (148.41, 52.79);
\definecolor{fillColor}{RGB}{242,115,73}

\path[fill=fillColor] ( 46.75, 52.79) rectangle ( 52.73, 57.90);
\definecolor{fillColor}{RGB}{240,108,69}

\path[fill=fillColor] ( 52.73, 52.79) rectangle ( 58.71, 57.90);
\definecolor{fillColor}{RGB}{238,103,66}

\path[fill=fillColor] ( 58.71, 52.79) rectangle ( 64.69, 57.90);
\definecolor{fillColor}{RGB}{237,101,65}

\path[fill=fillColor] ( 64.69, 52.79) rectangle ( 70.67, 57.90);

\path[fill=fillColor] ( 70.67, 52.79) rectangle ( 76.65, 57.90);
\definecolor{fillColor}{RGB}{219,65,43}

\path[fill=fillColor] ( 76.65, 52.79) rectangle ( 82.63, 57.90);
\definecolor{fillColor}{RGB}{222,69,46}

\path[fill=fillColor] ( 82.63, 52.79) rectangle ( 88.61, 57.90);
\definecolor{fillColor}{RGB}{225,72,49}

\path[fill=fillColor] ( 88.61, 52.79) rectangle ( 94.59, 57.90);
\definecolor{fillColor}{RGB}{226,73,50}

\path[fill=fillColor] ( 94.59, 52.79) rectangle (100.57, 57.90);
\definecolor{fillColor}{RGB}{224,71,48}

\path[fill=fillColor] (100.57, 52.79) rectangle (106.55, 57.90);
\definecolor{fillColor}{RGB}{225,72,49}

\path[fill=fillColor] (106.55, 52.79) rectangle (112.53, 57.90);
\definecolor{fillColor}{RGB}{229,78,53}

\path[fill=fillColor] (112.53, 52.79) rectangle (118.51, 57.90);
\definecolor{fillColor}{RGB}{231,85,56}

\path[fill=fillColor] (118.51, 52.79) rectangle (124.49, 57.90);

\path[fill=fillColor] (124.49, 52.79) rectangle (130.47, 57.90);
\definecolor{fillColor}{RGB}{231,86,57}

\path[fill=fillColor] (130.47, 52.79) rectangle (136.45, 57.90);
\definecolor{fillColor}{RGB}{233,92,60}

\path[fill=fillColor] (136.45, 52.79) rectangle (142.43, 57.90);
\definecolor{fillColor}{RGB}{239,107,68}

\path[fill=fillColor] (142.43, 52.79) rectangle (148.41, 57.90);
\definecolor{fillColor}{RGB}{242,114,72}

\path[fill=fillColor] ( 46.75, 57.90) rectangle ( 52.73, 63.01);
\definecolor{fillColor}{RGB}{238,105,67}

\path[fill=fillColor] ( 52.73, 57.90) rectangle ( 58.71, 63.01);
\definecolor{fillColor}{RGB}{238,103,66}

\path[fill=fillColor] ( 58.71, 57.90) rectangle ( 64.69, 63.01);

\path[fill=fillColor] ( 64.69, 57.90) rectangle ( 70.67, 63.01);

\path[fill=fillColor] ( 70.67, 57.90) rectangle ( 76.65, 63.01);
\definecolor{fillColor}{RGB}{221,67,45}

\path[fill=fillColor] ( 76.65, 57.90) rectangle ( 82.63, 63.01);
\definecolor{fillColor}{RGB}{224,71,48}

\path[fill=fillColor] ( 82.63, 57.90) rectangle ( 88.61, 63.01);
\definecolor{fillColor}{RGB}{221,67,45}

\path[fill=fillColor] ( 88.61, 57.90) rectangle ( 94.59, 63.01);
\definecolor{fillColor}{RGB}{221,68,45}

\path[fill=fillColor] ( 94.59, 57.90) rectangle (100.57, 63.01);
\definecolor{fillColor}{RGB}{220,67,44}

\path[fill=fillColor] (100.57, 57.90) rectangle (106.55, 63.01);
\definecolor{fillColor}{RGB}{220,66,44}

\path[fill=fillColor] (106.55, 57.90) rectangle (112.53, 63.01);
\definecolor{fillColor}{RGB}{220,67,44}

\path[fill=fillColor] (112.53, 57.90) rectangle (118.51, 63.01);
\definecolor{fillColor}{RGB}{224,70,48}

\path[fill=fillColor] (118.51, 57.90) rectangle (124.49, 63.01);
\definecolor{fillColor}{RGB}{227,73,50}

\path[fill=fillColor] (124.49, 57.90) rectangle (130.47, 63.01);
\definecolor{fillColor}{RGB}{231,85,56}

\path[fill=fillColor] (130.47, 57.90) rectangle (136.45, 63.01);
\definecolor{fillColor}{RGB}{234,94,61}

\path[fill=fillColor] (136.45, 57.90) rectangle (142.43, 63.01);
\definecolor{fillColor}{RGB}{237,102,66}

\path[fill=fillColor] (142.43, 57.90) rectangle (148.41, 63.01);
\definecolor{fillColor}{RGB}{243,118,75}

\path[fill=fillColor] ( 46.75, 63.01) rectangle ( 52.73, 68.13);
\definecolor{fillColor}{RGB}{240,109,69}

\path[fill=fillColor] ( 52.73, 63.01) rectangle ( 58.71, 68.13);
\definecolor{fillColor}{RGB}{238,103,66}

\path[fill=fillColor] ( 58.71, 63.01) rectangle ( 64.69, 68.13);
\definecolor{fillColor}{RGB}{236,100,64}

\path[fill=fillColor] ( 64.69, 63.01) rectangle ( 70.67, 68.13);
\definecolor{fillColor}{RGB}{235,97,62}

\path[fill=fillColor] ( 70.67, 63.01) rectangle ( 76.65, 68.13);
\definecolor{fillColor}{RGB}{215,60,38}

\path[fill=fillColor] ( 76.65, 63.01) rectangle ( 82.63, 68.13);
\definecolor{fillColor}{RGB}{216,61,39}

\path[fill=fillColor] ( 82.63, 63.01) rectangle ( 88.61, 68.13);
\definecolor{fillColor}{RGB}{220,66,44}

\path[fill=fillColor] ( 88.61, 63.01) rectangle ( 94.59, 68.13);
\definecolor{fillColor}{RGB}{220,67,44}

\path[fill=fillColor] ( 94.59, 63.01) rectangle (100.57, 68.13);
\definecolor{fillColor}{RGB}{221,68,45}

\path[fill=fillColor] (100.57, 63.01) rectangle (106.55, 68.13);
\definecolor{fillColor}{RGB}{220,66,44}

\path[fill=fillColor] (106.55, 63.01) rectangle (112.53, 68.13);
\definecolor{fillColor}{RGB}{223,70,47}

\path[fill=fillColor] (112.53, 63.01) rectangle (118.51, 68.13);
\definecolor{fillColor}{RGB}{224,71,48}

\path[fill=fillColor] (118.51, 63.01) rectangle (124.49, 68.13);
\definecolor{fillColor}{RGB}{223,69,47}

\path[fill=fillColor] (124.49, 63.01) rectangle (130.47, 68.13);
\definecolor{fillColor}{RGB}{229,81,54}

\path[fill=fillColor] (130.47, 63.01) rectangle (136.45, 68.13);
\definecolor{fillColor}{RGB}{235,96,62}

\path[fill=fillColor] (136.45, 63.01) rectangle (142.43, 68.13);
\definecolor{fillColor}{RGB}{241,112,71}

\path[fill=fillColor] (142.43, 63.01) rectangle (148.41, 68.13);
\definecolor{fillColor}{RGB}{244,119,76}

\path[fill=fillColor] ( 46.75, 68.13) rectangle ( 52.73, 73.24);
\definecolor{fillColor}{RGB}{242,115,73}

\path[fill=fillColor] ( 52.73, 68.13) rectangle ( 58.71, 73.24);
\definecolor{fillColor}{RGB}{240,109,69}

\path[fill=fillColor] ( 58.71, 68.13) rectangle ( 64.69, 73.24);
\definecolor{fillColor}{RGB}{238,105,67}

\path[fill=fillColor] ( 64.69, 68.13) rectangle ( 70.67, 73.24);
\definecolor{fillColor}{RGB}{237,102,65}

\path[fill=fillColor] ( 70.67, 68.13) rectangle ( 76.65, 73.24);
\definecolor{fillColor}{RGB}{220,67,44}

\path[fill=fillColor] ( 76.65, 68.13) rectangle ( 82.63, 73.24);

\path[fill=fillColor] ( 82.63, 68.13) rectangle ( 88.61, 73.24);
\definecolor{fillColor}{RGB}{225,72,49}

\path[fill=fillColor] ( 88.61, 68.13) rectangle ( 94.59, 73.24);
\definecolor{fillColor}{RGB}{223,70,47}

\path[fill=fillColor] ( 94.59, 68.13) rectangle (100.57, 73.24);
\definecolor{fillColor}{RGB}{222,69,46}

\path[fill=fillColor] (100.57, 68.13) rectangle (106.55, 73.24);
\definecolor{fillColor}{RGB}{220,67,44}

\path[fill=fillColor] (106.55, 68.13) rectangle (112.53, 73.24);
\definecolor{fillColor}{RGB}{222,69,46}

\path[fill=fillColor] (112.53, 68.13) rectangle (118.51, 73.24);
\definecolor{fillColor}{RGB}{223,70,47}

\path[fill=fillColor] (118.51, 68.13) rectangle (124.49, 73.24);
\definecolor{fillColor}{RGB}{225,72,49}

\path[fill=fillColor] (124.49, 68.13) rectangle (130.47, 73.24);
\definecolor{fillColor}{RGB}{226,73,50}

\path[fill=fillColor] (130.47, 68.13) rectangle (136.45, 73.24);
\definecolor{fillColor}{RGB}{230,84,56}

\path[fill=fillColor] (136.45, 68.13) rectangle (142.43, 73.24);
\definecolor{fillColor}{RGB}{237,101,65}

\path[fill=fillColor] (142.43, 68.13) rectangle (148.41, 73.24);
\definecolor{fillColor}{RGB}{244,119,75}

\path[fill=fillColor] ( 46.75, 73.24) rectangle ( 52.73, 78.35);
\definecolor{fillColor}{RGB}{243,116,73}

\path[fill=fillColor] ( 52.73, 73.24) rectangle ( 58.71, 78.35);
\definecolor{fillColor}{RGB}{240,109,69}

\path[fill=fillColor] ( 58.71, 73.24) rectangle ( 64.69, 78.35);
\definecolor{fillColor}{RGB}{239,108,69}

\path[fill=fillColor] ( 64.69, 73.24) rectangle ( 70.67, 78.35);
\definecolor{fillColor}{RGB}{239,105,67}

\path[fill=fillColor] ( 70.67, 73.24) rectangle ( 76.65, 78.35);
\definecolor{fillColor}{RGB}{221,68,45}

\path[fill=fillColor] ( 76.65, 73.24) rectangle ( 82.63, 78.35);
\definecolor{fillColor}{RGB}{220,66,44}

\path[fill=fillColor] ( 82.63, 73.24) rectangle ( 88.61, 78.35);
\definecolor{fillColor}{RGB}{219,65,43}

\path[fill=fillColor] ( 88.61, 73.24) rectangle ( 94.59, 78.35);
\definecolor{fillColor}{RGB}{222,69,46}

\path[fill=fillColor] ( 94.59, 73.24) rectangle (100.57, 78.35);

\path[fill=fillColor] (100.57, 73.24) rectangle (106.55, 78.35);
\definecolor{fillColor}{RGB}{221,67,45}

\path[fill=fillColor] (106.55, 73.24) rectangle (112.53, 78.35);
\definecolor{fillColor}{RGB}{223,69,47}

\path[fill=fillColor] (112.53, 73.24) rectangle (118.51, 78.35);
\definecolor{fillColor}{RGB}{222,68,46}

\path[fill=fillColor] (118.51, 73.24) rectangle (124.49, 78.35);
\definecolor{fillColor}{RGB}{223,69,47}

\path[fill=fillColor] (124.49, 73.24) rectangle (130.47, 78.35);
\definecolor{fillColor}{RGB}{227,74,51}

\path[fill=fillColor] (130.47, 73.24) rectangle (136.45, 78.35);
\definecolor{fillColor}{RGB}{232,89,58}

\path[fill=fillColor] (136.45, 73.24) rectangle (142.43, 78.35);
\definecolor{fillColor}{RGB}{240,110,70}

\path[fill=fillColor] (142.43, 73.24) rectangle (148.41, 78.35);
\definecolor{fillColor}{RGB}{242,115,73}

\path[fill=fillColor] ( 46.75, 78.35) rectangle ( 52.73, 83.46);
\definecolor{fillColor}{RGB}{240,109,69}

\path[fill=fillColor] ( 52.73, 78.35) rectangle ( 58.71, 83.46);
\definecolor{fillColor}{RGB}{238,105,67}

\path[fill=fillColor] ( 58.71, 78.35) rectangle ( 64.69, 83.46);
\definecolor{fillColor}{RGB}{237,101,65}

\path[fill=fillColor] ( 64.69, 78.35) rectangle ( 70.67, 83.46);
\definecolor{fillColor}{RGB}{237,100,64}

\path[fill=fillColor] ( 70.67, 78.35) rectangle ( 76.65, 83.46);
\definecolor{fillColor}{RGB}{219,65,43}

\path[fill=fillColor] ( 76.65, 78.35) rectangle ( 82.63, 83.46);
\definecolor{fillColor}{RGB}{216,61,40}

\path[fill=fillColor] ( 82.63, 78.35) rectangle ( 88.61, 83.46);
\definecolor{fillColor}{RGB}{214,60,38}

\path[fill=fillColor] ( 88.61, 78.35) rectangle ( 94.59, 83.46);
\definecolor{fillColor}{RGB}{219,65,43}

\path[fill=fillColor] ( 94.59, 78.35) rectangle (100.57, 83.46);
\definecolor{fillColor}{RGB}{218,64,42}

\path[fill=fillColor] (100.57, 78.35) rectangle (106.55, 83.46);
\definecolor{fillColor}{RGB}{215,61,39}

\path[fill=fillColor] (106.55, 78.35) rectangle (112.53, 83.46);
\definecolor{fillColor}{RGB}{217,63,41}

\path[fill=fillColor] (112.53, 78.35) rectangle (118.51, 83.46);
\definecolor{fillColor}{RGB}{218,63,42}

\path[fill=fillColor] (118.51, 78.35) rectangle (124.49, 83.46);
\definecolor{fillColor}{RGB}{216,62,40}

\path[fill=fillColor] (124.49, 78.35) rectangle (130.47, 83.46);
\definecolor{fillColor}{RGB}{223,69,47}

\path[fill=fillColor] (130.47, 78.35) rectangle (136.45, 83.46);
\definecolor{fillColor}{RGB}{229,80,54}

\path[fill=fillColor] (136.45, 78.35) rectangle (142.43, 83.46);
\definecolor{fillColor}{RGB}{241,110,70}

\path[fill=fillColor] (142.43, 78.35) rectangle (148.41, 83.46);
\definecolor{fillColor}{RGB}{241,112,71}

\path[fill=fillColor] ( 46.75, 83.46) rectangle ( 52.73, 88.57);
\definecolor{fillColor}{RGB}{239,107,68}

\path[fill=fillColor] ( 52.73, 83.46) rectangle ( 58.71, 88.57);
\definecolor{fillColor}{RGB}{238,103,66}

\path[fill=fillColor] ( 58.71, 83.46) rectangle ( 64.69, 88.57);
\definecolor{fillColor}{RGB}{236,99,64}

\path[fill=fillColor] ( 64.69, 83.46) rectangle ( 70.67, 88.57);
\definecolor{fillColor}{RGB}{235,95,61}

\path[fill=fillColor] ( 70.67, 83.46) rectangle ( 76.65, 88.57);
\definecolor{fillColor}{RGB}{212,57,36}

\path[fill=fillColor] ( 76.65, 83.46) rectangle ( 82.63, 88.57);
\definecolor{fillColor}{RGB}{211,56,35}

\path[fill=fillColor] ( 82.63, 83.46) rectangle ( 88.61, 88.57);
\definecolor{fillColor}{RGB}{215,61,39}

\path[fill=fillColor] ( 88.61, 83.46) rectangle ( 94.59, 88.57);
\definecolor{fillColor}{RGB}{215,60,39}

\path[fill=fillColor] ( 94.59, 83.46) rectangle (100.57, 88.57);
\definecolor{fillColor}{RGB}{214,59,37}

\path[fill=fillColor] (100.57, 83.46) rectangle (106.55, 88.57);
\definecolor{fillColor}{RGB}{212,57,36}

\path[fill=fillColor] (106.55, 83.46) rectangle (112.53, 88.57);
\definecolor{fillColor}{RGB}{210,55,34}

\path[fill=fillColor] (112.53, 83.46) rectangle (118.51, 88.57);
\definecolor{fillColor}{RGB}{216,62,40}

\path[fill=fillColor] (118.51, 83.46) rectangle (124.49, 88.57);
\definecolor{fillColor}{RGB}{216,61,39}

\path[fill=fillColor] (124.49, 83.46) rectangle (130.47, 88.57);
\definecolor{fillColor}{RGB}{219,65,43}

\path[fill=fillColor] (130.47, 83.46) rectangle (136.45, 88.57);
\definecolor{fillColor}{RGB}{224,70,47}

\path[fill=fillColor] (136.45, 83.46) rectangle (142.43, 88.57);
\definecolor{fillColor}{RGB}{236,98,63}

\path[fill=fillColor] (142.43, 83.46) rectangle (148.41, 88.57);
\definecolor{fillColor}{RGB}{241,112,71}

\path[fill=fillColor] ( 46.75, 88.57) rectangle ( 52.73, 93.69);
\definecolor{fillColor}{RGB}{238,104,67}

\path[fill=fillColor] ( 52.73, 88.57) rectangle ( 58.71, 93.69);
\definecolor{fillColor}{RGB}{237,102,65}

\path[fill=fillColor] ( 58.71, 88.57) rectangle ( 64.69, 93.69);
\definecolor{fillColor}{RGB}{236,97,63}

\path[fill=fillColor] ( 64.69, 88.57) rectangle ( 70.67, 93.69);
\definecolor{fillColor}{RGB}{235,95,62}

\path[fill=fillColor] ( 70.67, 88.57) rectangle ( 76.65, 93.69);
\definecolor{fillColor}{RGB}{216,62,40}

\path[fill=fillColor] ( 76.65, 88.57) rectangle ( 82.63, 93.69);
\definecolor{fillColor}{RGB}{213,58,36}

\path[fill=fillColor] ( 82.63, 88.57) rectangle ( 88.61, 93.69);
\definecolor{fillColor}{RGB}{218,63,42}

\path[fill=fillColor] ( 88.61, 88.57) rectangle ( 94.59, 93.69);
\definecolor{fillColor}{RGB}{217,63,41}

\path[fill=fillColor] ( 94.59, 88.57) rectangle (100.57, 93.69);
\definecolor{fillColor}{RGB}{220,66,44}

\path[fill=fillColor] (100.57, 88.57) rectangle (106.55, 93.69);
\definecolor{fillColor}{RGB}{219,65,43}

\path[fill=fillColor] (106.55, 88.57) rectangle (112.53, 93.69);
\definecolor{fillColor}{RGB}{221,67,45}

\path[fill=fillColor] (112.53, 88.57) rectangle (118.51, 93.69);
\definecolor{fillColor}{RGB}{222,68,46}

\path[fill=fillColor] (118.51, 88.57) rectangle (124.49, 93.69);
\definecolor{fillColor}{RGB}{221,68,45}

\path[fill=fillColor] (124.49, 88.57) rectangle (130.47, 93.69);

\path[fill=fillColor] (130.47, 88.57) rectangle (136.45, 93.69);
\definecolor{fillColor}{RGB}{230,82,55}

\path[fill=fillColor] (136.45, 88.57) rectangle (142.43, 93.69);
\definecolor{fillColor}{RGB}{237,100,64}

\path[fill=fillColor] (142.43, 88.57) rectangle (148.41, 93.69);
\definecolor{fillColor}{RGB}{237,101,65}

\path[fill=fillColor] ( 46.75, 93.69) rectangle ( 52.73, 98.80);
\definecolor{fillColor}{RGB}{236,99,64}

\path[fill=fillColor] ( 52.73, 93.69) rectangle ( 58.71, 98.80);
\definecolor{fillColor}{RGB}{234,94,61}

\path[fill=fillColor] ( 58.71, 93.69) rectangle ( 64.69, 98.80);
\definecolor{fillColor}{RGB}{233,92,60}

\path[fill=fillColor] ( 64.69, 93.69) rectangle ( 70.67, 98.80);
\definecolor{fillColor}{RGB}{232,88,58}

\path[fill=fillColor] ( 70.67, 93.69) rectangle ( 76.65, 98.80);
\definecolor{fillColor}{RGB}{211,55,35}

\path[fill=fillColor] ( 76.65, 93.69) rectangle ( 82.63, 98.80);
\definecolor{fillColor}{RGB}{206,49,29}

\path[fill=fillColor] ( 82.63, 93.69) rectangle ( 88.61, 98.80);
\definecolor{fillColor}{RGB}{210,54,34}

\path[fill=fillColor] ( 88.61, 93.69) rectangle ( 94.59, 98.80);

\path[fill=fillColor] ( 94.59, 93.69) rectangle (100.57, 98.80);
\definecolor{fillColor}{RGB}{209,53,33}

\path[fill=fillColor] (100.57, 93.69) rectangle (106.55, 98.80);
\definecolor{fillColor}{RGB}{213,59,37}

\path[fill=fillColor] (106.55, 93.69) rectangle (112.53, 98.80);
\definecolor{fillColor}{RGB}{213,58,37}

\path[fill=fillColor] (112.53, 93.69) rectangle (118.51, 98.80);
\definecolor{fillColor}{RGB}{217,62,41}

\path[fill=fillColor] (118.51, 93.69) rectangle (124.49, 98.80);

\path[fill=fillColor] (124.49, 93.69) rectangle (130.47, 98.80);
\definecolor{fillColor}{RGB}{219,65,43}

\path[fill=fillColor] (130.47, 93.69) rectangle (136.45, 98.80);
\definecolor{fillColor}{RGB}{225,71,49}

\path[fill=fillColor] (136.45, 93.69) rectangle (142.43, 98.80);
\definecolor{fillColor}{RGB}{232,87,58}

\path[fill=fillColor] (142.43, 93.69) rectangle (148.41, 98.80);
\definecolor{fillColor}{RGB}{238,103,66}

\path[fill=fillColor] ( 46.75, 98.80) rectangle ( 52.73,103.91);
\definecolor{fillColor}{RGB}{235,96,62}

\path[fill=fillColor] ( 52.73, 98.80) rectangle ( 58.71,103.91);
\definecolor{fillColor}{RGB}{233,92,60}

\path[fill=fillColor] ( 58.71, 98.80) rectangle ( 64.69,103.91);
\definecolor{fillColor}{RGB}{232,88,58}

\path[fill=fillColor] ( 64.69, 98.80) rectangle ( 70.67,103.91);
\definecolor{fillColor}{RGB}{231,85,57}

\path[fill=fillColor] ( 70.67, 98.80) rectangle ( 76.65,103.91);
\definecolor{fillColor}{RGB}{210,54,33}

\path[fill=fillColor] ( 76.65, 98.80) rectangle ( 82.63,103.91);
\definecolor{fillColor}{RGB}{205,49,29}

\path[fill=fillColor] ( 82.63, 98.80) rectangle ( 88.61,103.91);
\definecolor{fillColor}{RGB}{205,48,29}

\path[fill=fillColor] ( 88.61, 98.80) rectangle ( 94.59,103.91);
\definecolor{fillColor}{RGB}{209,54,33}

\path[fill=fillColor] ( 94.59, 98.80) rectangle (100.57,103.91);
\definecolor{fillColor}{RGB}{207,51,31}

\path[fill=fillColor] (100.57, 98.80) rectangle (106.55,103.91);
\definecolor{fillColor}{RGB}{211,55,34}

\path[fill=fillColor] (106.55, 98.80) rectangle (112.53,103.91);
\definecolor{fillColor}{RGB}{211,56,35}

\path[fill=fillColor] (112.53, 98.80) rectangle (118.51,103.91);
\definecolor{fillColor}{RGB}{213,58,37}

\path[fill=fillColor] (118.51, 98.80) rectangle (124.49,103.91);
\definecolor{fillColor}{RGB}{215,60,39}

\path[fill=fillColor] (124.49, 98.80) rectangle (130.47,103.91);
\definecolor{fillColor}{RGB}{214,60,38}

\path[fill=fillColor] (130.47, 98.80) rectangle (136.45,103.91);
\definecolor{fillColor}{RGB}{223,70,47}

\path[fill=fillColor] (136.45, 98.80) rectangle (142.43,103.91);
\definecolor{fillColor}{RGB}{232,89,58}

\path[fill=fillColor] (142.43, 98.80) rectangle (148.41,103.91);
\definecolor{fillColor}{RGB}{237,100,64}

\path[fill=fillColor] ( 46.75,103.91) rectangle ( 52.73,109.02);
\definecolor{fillColor}{RGB}{235,96,62}

\path[fill=fillColor] ( 52.73,103.91) rectangle ( 58.71,109.02);
\definecolor{fillColor}{RGB}{234,94,61}

\path[fill=fillColor] ( 58.71,103.91) rectangle ( 64.69,109.02);
\definecolor{fillColor}{RGB}{233,90,59}

\path[fill=fillColor] ( 64.69,103.91) rectangle ( 70.67,109.02);
\definecolor{fillColor}{RGB}{213,58,37}

\path[fill=fillColor] ( 70.67,103.91) rectangle ( 76.65,109.02);
\definecolor{fillColor}{RGB}{212,57,36}

\path[fill=fillColor] ( 76.65,103.91) rectangle ( 82.63,109.02);
\definecolor{fillColor}{RGB}{208,52,31}

\path[fill=fillColor] ( 82.63,103.91) rectangle ( 88.61,109.02);
\definecolor{fillColor}{RGB}{205,48,29}

\path[fill=fillColor] ( 88.61,103.91) rectangle ( 94.59,109.02);
\definecolor{fillColor}{RGB}{209,54,33}

\path[fill=fillColor] ( 94.59,103.91) rectangle (100.57,109.02);
\definecolor{fillColor}{RGB}{208,52,32}

\path[fill=fillColor] (100.57,103.91) rectangle (106.55,109.02);
\definecolor{fillColor}{RGB}{207,51,31}

\path[fill=fillColor] (106.55,103.91) rectangle (112.53,109.02);
\definecolor{fillColor}{RGB}{212,56,35}

\path[fill=fillColor] (112.53,103.91) rectangle (118.51,109.02);

\path[fill=fillColor] (118.51,103.91) rectangle (124.49,109.02);
\definecolor{fillColor}{RGB}{214,60,38}

\path[fill=fillColor] (124.49,103.91) rectangle (130.47,109.02);
\definecolor{fillColor}{RGB}{214,59,37}

\path[fill=fillColor] (130.47,103.91) rectangle (136.45,109.02);
\definecolor{fillColor}{RGB}{217,63,41}

\path[fill=fillColor] (136.45,103.91) rectangle (142.43,109.02);
\definecolor{fillColor}{RGB}{230,83,55}

\path[fill=fillColor] (142.43,103.91) rectangle (148.41,109.02);
\definecolor{fillColor}{RGB}{238,103,66}

\path[fill=fillColor] ( 46.75,109.02) rectangle ( 52.73,114.13);
\definecolor{fillColor}{RGB}{234,94,61}

\path[fill=fillColor] ( 52.73,109.02) rectangle ( 58.71,114.13);
\definecolor{fillColor}{RGB}{233,91,60}

\path[fill=fillColor] ( 58.71,109.02) rectangle ( 64.69,114.13);
\definecolor{fillColor}{RGB}{233,90,59}

\path[fill=fillColor] ( 64.69,109.02) rectangle ( 70.67,114.13);
\definecolor{fillColor}{RGB}{211,56,35}

\path[fill=fillColor] ( 70.67,109.02) rectangle ( 76.65,114.13);

\path[fill=fillColor] ( 76.65,109.02) rectangle ( 82.63,114.13);
\definecolor{fillColor}{RGB}{206,49,29}

\path[fill=fillColor] ( 82.63,109.02) rectangle ( 88.61,114.13);
\definecolor{fillColor}{RGB}{205,48,28}

\path[fill=fillColor] ( 88.61,109.02) rectangle ( 94.59,114.13);
\definecolor{fillColor}{RGB}{210,55,34}

\path[fill=fillColor] ( 94.59,109.02) rectangle (100.57,114.13);
\definecolor{fillColor}{RGB}{208,52,32}

\path[fill=fillColor] (100.57,109.02) rectangle (106.55,114.13);
\definecolor{fillColor}{RGB}{206,49,29}

\path[fill=fillColor] (106.55,109.02) rectangle (112.53,114.13);
\definecolor{fillColor}{RGB}{204,47,28}

\path[fill=fillColor] (112.53,109.02) rectangle (118.51,114.13);
\definecolor{fillColor}{RGB}{207,51,31}

\path[fill=fillColor] (118.51,109.02) rectangle (124.49,114.13);

\path[fill=fillColor] (124.49,109.02) rectangle (130.47,114.13);
\definecolor{fillColor}{RGB}{210,55,34}

\path[fill=fillColor] (130.47,109.02) rectangle (136.45,114.13);

\path[fill=fillColor] (136.45,109.02) rectangle (142.43,114.13);
\definecolor{fillColor}{RGB}{221,68,45}

\path[fill=fillColor] (142.43,109.02) rectangle (148.41,114.13);
\definecolor{fillColor}{RGB}{238,103,66}

\path[fill=fillColor] ( 46.75,114.13) rectangle ( 52.73,119.25);
\definecolor{fillColor}{RGB}{236,98,63}

\path[fill=fillColor] ( 52.73,114.13) rectangle ( 58.71,119.25);
\definecolor{fillColor}{RGB}{234,94,61}

\path[fill=fillColor] ( 58.71,114.13) rectangle ( 64.69,119.25);
\definecolor{fillColor}{RGB}{234,92,60}

\path[fill=fillColor] ( 64.69,114.13) rectangle ( 70.67,119.25);
\definecolor{fillColor}{RGB}{213,58,37}

\path[fill=fillColor] ( 70.67,114.13) rectangle ( 76.65,119.25);
\definecolor{fillColor}{RGB}{211,56,35}

\path[fill=fillColor] ( 76.65,114.13) rectangle ( 82.63,119.25);
\definecolor{fillColor}{RGB}{207,51,31}

\path[fill=fillColor] ( 82.63,114.13) rectangle ( 88.61,119.25);
\definecolor{fillColor}{RGB}{206,50,30}

\path[fill=fillColor] ( 88.61,114.13) rectangle ( 94.59,119.25);
\definecolor{fillColor}{RGB}{210,55,34}

\path[fill=fillColor] ( 94.59,114.13) rectangle (100.57,119.25);

\path[fill=fillColor] (100.57,114.13) rectangle (106.55,119.25);
\definecolor{fillColor}{RGB}{206,50,30}

\path[fill=fillColor] (106.55,114.13) rectangle (112.53,119.25);
\definecolor{fillColor}{RGB}{207,51,31}

\path[fill=fillColor] (112.53,114.13) rectangle (118.51,119.25);
\definecolor{fillColor}{RGB}{212,57,36}

\path[fill=fillColor] (118.51,114.13) rectangle (124.49,119.25);
\definecolor{fillColor}{RGB}{212,56,35}

\path[fill=fillColor] (124.49,114.13) rectangle (130.47,119.25);
\definecolor{fillColor}{RGB}{212,57,36}

\path[fill=fillColor] (130.47,114.13) rectangle (136.45,119.25);
\definecolor{fillColor}{RGB}{213,58,37}

\path[fill=fillColor] (136.45,114.13) rectangle (142.43,119.25);
\definecolor{fillColor}{RGB}{221,67,45}

\path[fill=fillColor] (142.43,114.13) rectangle (148.41,119.25);
\definecolor{fillColor}{RGB}{238,103,66}

\path[fill=fillColor] ( 46.75,119.25) rectangle ( 52.73,124.36);
\definecolor{fillColor}{RGB}{235,95,62}

\path[fill=fillColor] ( 52.73,119.25) rectangle ( 58.71,124.36);
\definecolor{fillColor}{RGB}{233,91,59}

\path[fill=fillColor] ( 58.71,119.25) rectangle ( 64.69,124.36);
\definecolor{fillColor}{RGB}{232,89,58}

\path[fill=fillColor] ( 64.69,119.25) rectangle ( 70.67,124.36);
\definecolor{fillColor}{RGB}{211,56,35}

\path[fill=fillColor] ( 70.67,119.25) rectangle ( 76.65,124.36);
\definecolor{fillColor}{RGB}{210,54,34}

\path[fill=fillColor] ( 76.65,119.25) rectangle ( 82.63,124.36);
\definecolor{fillColor}{RGB}{204,47,28}

\path[fill=fillColor] ( 82.63,119.25) rectangle ( 88.61,124.36);
\definecolor{fillColor}{RGB}{203,46,27}

\path[fill=fillColor] ( 88.61,119.25) rectangle ( 94.59,124.36);
\definecolor{fillColor}{RGB}{207,51,31}

\path[fill=fillColor] ( 94.59,119.25) rectangle (100.57,124.36);

\path[fill=fillColor] (100.57,119.25) rectangle (106.55,124.36);
\definecolor{fillColor}{RGB}{205,49,29}

\path[fill=fillColor] (106.55,119.25) rectangle (112.53,124.36);
\definecolor{fillColor}{RGB}{202,45,26}

\path[fill=fillColor] (112.53,119.25) rectangle (118.51,124.36);
\definecolor{fillColor}{RGB}{207,51,31}

\path[fill=fillColor] (118.51,119.25) rectangle (124.49,124.36);

\path[fill=fillColor] (124.49,119.25) rectangle (130.47,124.36);
\definecolor{fillColor}{RGB}{207,50,30}

\path[fill=fillColor] (130.47,119.25) rectangle (136.45,124.36);
\definecolor{fillColor}{RGB}{212,57,36}

\path[fill=fillColor] (136.45,119.25) rectangle (142.43,124.36);
\definecolor{fillColor}{RGB}{221,67,45}

\path[fill=fillColor] (142.43,119.25) rectangle (148.41,124.36);
\definecolor{fillColor}{RGB}{237,102,66}

\path[fill=fillColor] ( 46.75,124.36) rectangle ( 52.73,129.47);
\definecolor{fillColor}{RGB}{236,98,63}

\path[fill=fillColor] ( 52.73,124.36) rectangle ( 58.71,129.47);
\definecolor{fillColor}{RGB}{233,91,60}

\path[fill=fillColor] ( 58.71,124.36) rectangle ( 64.69,129.47);
\definecolor{fillColor}{RGB}{232,87,57}

\path[fill=fillColor] ( 64.69,124.36) rectangle ( 70.67,129.47);
\definecolor{fillColor}{RGB}{211,55,34}

\path[fill=fillColor] ( 70.67,124.36) rectangle ( 76.65,129.47);
\definecolor{fillColor}{RGB}{211,55,35}

\path[fill=fillColor] ( 76.65,124.36) rectangle ( 82.63,129.47);
\definecolor{fillColor}{RGB}{205,49,29}

\path[fill=fillColor] ( 82.63,124.36) rectangle ( 88.61,129.47);

\path[fill=fillColor] ( 88.61,124.36) rectangle ( 94.59,129.47);
\definecolor{fillColor}{RGB}{210,54,34}

\path[fill=fillColor] ( 94.59,124.36) rectangle (100.57,129.47);
\definecolor{fillColor}{RGB}{209,54,33}

\path[fill=fillColor] (100.57,124.36) rectangle (106.55,129.47);
\definecolor{fillColor}{RGB}{210,54,34}

\path[fill=fillColor] (106.55,124.36) rectangle (112.53,129.47);
\definecolor{fillColor}{RGB}{206,49,30}

\path[fill=fillColor] (112.53,124.36) rectangle (118.51,129.47);
\definecolor{fillColor}{RGB}{207,51,31}

\path[fill=fillColor] (118.51,124.36) rectangle (124.49,129.47);
\definecolor{fillColor}{RGB}{208,52,31}

\path[fill=fillColor] (124.49,124.36) rectangle (130.47,129.47);
\definecolor{fillColor}{RGB}{208,52,32}

\path[fill=fillColor] (130.47,124.36) rectangle (136.45,129.47);
\definecolor{fillColor}{RGB}{209,53,32}

\path[fill=fillColor] (136.45,124.36) rectangle (142.43,129.47);
\definecolor{fillColor}{RGB}{215,61,39}

\path[fill=fillColor] (142.43,124.36) rectangle (148.41,129.47);
\definecolor{fillColor}{RGB}{237,101,65}

\path[fill=fillColor] ( 46.75,129.47) rectangle ( 52.73,134.58);
\definecolor{fillColor}{RGB}{234,94,61}

\path[fill=fillColor] ( 52.73,129.47) rectangle ( 58.71,134.58);
\definecolor{fillColor}{RGB}{233,90,59}

\path[fill=fillColor] ( 58.71,129.47) rectangle ( 64.69,134.58);
\definecolor{fillColor}{RGB}{231,85,56}

\path[fill=fillColor] ( 64.69,129.47) rectangle ( 70.67,134.58);
\definecolor{fillColor}{RGB}{210,54,34}

\path[fill=fillColor] ( 70.67,129.47) rectangle ( 76.65,134.58);
\definecolor{fillColor}{RGB}{208,52,32}

\path[fill=fillColor] ( 76.65,129.47) rectangle ( 82.63,134.58);
\definecolor{fillColor}{RGB}{205,48,28}

\path[fill=fillColor] ( 82.63,129.47) rectangle ( 88.61,134.58);

\path[fill=fillColor] ( 88.61,129.47) rectangle ( 94.59,134.58);
\definecolor{fillColor}{RGB}{210,55,34}

\path[fill=fillColor] ( 94.59,129.47) rectangle (100.57,134.58);

\path[fill=fillColor] (100.57,129.47) rectangle (106.55,134.58);

\path[fill=fillColor] (106.55,129.47) rectangle (112.53,134.58);
\definecolor{fillColor}{RGB}{207,51,31}

\path[fill=fillColor] (112.53,129.47) rectangle (118.51,134.58);

\path[fill=fillColor] (118.51,129.47) rectangle (124.49,134.58);
\definecolor{fillColor}{RGB}{208,52,31}

\path[fill=fillColor] (124.49,129.47) rectangle (130.47,134.58);
\definecolor{fillColor}{RGB}{209,54,33}

\path[fill=fillColor] (130.47,129.47) rectangle (136.45,134.58);
\definecolor{fillColor}{RGB}{212,57,36}

\path[fill=fillColor] (136.45,129.47) rectangle (142.43,134.58);
\definecolor{fillColor}{RGB}{211,56,35}

\path[fill=fillColor] (142.43,129.47) rectangle (148.41,134.58);
\definecolor{fillColor}{RGB}{237,102,65}

\path[fill=fillColor] ( 46.75,134.58) rectangle ( 52.73,139.69);
\definecolor{fillColor}{RGB}{234,93,61}

\path[fill=fillColor] ( 52.73,134.58) rectangle ( 58.71,139.69);
\definecolor{fillColor}{RGB}{232,89,58}

\path[fill=fillColor] ( 58.71,134.58) rectangle ( 64.69,139.69);
\definecolor{fillColor}{RGB}{231,85,56}

\path[fill=fillColor] ( 64.69,134.58) rectangle ( 70.67,139.69);
\definecolor{fillColor}{RGB}{209,53,33}

\path[fill=fillColor] ( 70.67,134.58) rectangle ( 76.65,139.69);
\definecolor{fillColor}{RGB}{207,51,30}

\path[fill=fillColor] ( 76.65,134.58) rectangle ( 82.63,139.69);
\definecolor{fillColor}{RGB}{206,50,30}

\path[fill=fillColor] ( 82.63,134.58) rectangle ( 88.61,139.69);
\definecolor{fillColor}{RGB}{202,45,26}

\path[fill=fillColor] ( 88.61,134.58) rectangle ( 94.59,139.69);
\definecolor{fillColor}{RGB}{207,50,30}

\path[fill=fillColor] ( 94.59,134.58) rectangle (100.57,139.69);
\definecolor{fillColor}{RGB}{207,51,31}

\path[fill=fillColor] (100.57,134.58) rectangle (106.55,139.69);
\definecolor{fillColor}{RGB}{207,51,30}

\path[fill=fillColor] (106.55,134.58) rectangle (112.53,139.69);
\definecolor{fillColor}{RGB}{203,46,27}

\path[fill=fillColor] (112.53,134.58) rectangle (118.51,139.69);
\definecolor{fillColor}{RGB}{205,48,28}

\path[fill=fillColor] (118.51,134.58) rectangle (124.49,139.69);
\definecolor{fillColor}{RGB}{204,48,28}

\path[fill=fillColor] (124.49,134.58) rectangle (130.47,139.69);
\definecolor{fillColor}{RGB}{204,47,28}

\path[fill=fillColor] (130.47,134.58) rectangle (136.45,139.69);
\definecolor{fillColor}{RGB}{208,53,32}

\path[fill=fillColor] (136.45,134.58) rectangle (142.43,139.69);

\path[fill=fillColor] (142.43,134.58) rectangle (148.41,139.69);
\definecolor{fillColor}{RGB}{237,101,65}

\path[fill=fillColor] ( 46.75,139.69) rectangle ( 52.73,144.81);
\definecolor{fillColor}{RGB}{235,95,62}

\path[fill=fillColor] ( 52.73,139.69) rectangle ( 58.71,144.81);
\definecolor{fillColor}{RGB}{233,91,60}

\path[fill=fillColor] ( 58.71,139.69) rectangle ( 64.69,144.81);
\definecolor{fillColor}{RGB}{231,85,56}

\path[fill=fillColor] ( 64.69,139.69) rectangle ( 70.67,144.81);
\definecolor{fillColor}{RGB}{209,53,33}

\path[fill=fillColor] ( 70.67,139.69) rectangle ( 76.65,144.81);
\definecolor{fillColor}{RGB}{208,52,32}

\path[fill=fillColor] ( 76.65,139.69) rectangle ( 82.63,144.81);

\path[fill=fillColor] ( 82.63,139.69) rectangle ( 88.61,144.81);
\definecolor{fillColor}{RGB}{205,48,29}

\path[fill=fillColor] ( 88.61,139.69) rectangle ( 94.59,144.81);
\definecolor{fillColor}{RGB}{210,55,34}

\path[fill=fillColor] ( 94.59,139.69) rectangle (100.57,144.81);

\path[fill=fillColor] (100.57,139.69) rectangle (106.55,144.81);

\path[fill=fillColor] (106.55,139.69) rectangle (112.53,144.81);
\definecolor{fillColor}{RGB}{207,51,31}

\path[fill=fillColor] (112.53,139.69) rectangle (118.51,144.81);
\definecolor{fillColor}{RGB}{206,50,30}

\path[fill=fillColor] (118.51,139.69) rectangle (124.49,144.81);
\definecolor{fillColor}{RGB}{206,49,29}

\path[fill=fillColor] (124.49,139.69) rectangle (130.47,144.81);

\path[fill=fillColor] (130.47,139.69) rectangle (136.45,144.81);
\definecolor{fillColor}{RGB}{208,52,32}

\path[fill=fillColor] (136.45,139.69) rectangle (142.43,144.81);
\definecolor{fillColor}{RGB}{210,54,34}

\path[fill=fillColor] (142.43,139.69) rectangle (148.41,144.81);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (158.99,180.67);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 36.72, 36.98) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 36.72, 62.54) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 36.72, 88.10) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 36.72,113.66) {0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 36.72,139.22) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (158.99,180.67);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.92, 40.01) --
	( 41.67, 40.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.92, 65.57) --
	( 41.67, 65.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.92, 91.13) --
	( 41.67, 91.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.92,116.69) --
	( 41.67,116.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.92,142.25) --
	( 41.67,142.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (158.99,180.67);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.68, 29.34) --
	( 67.68, 32.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 97.58, 29.34) --
	( 97.58, 32.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.48, 29.34) --
	(127.48, 32.09);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (158.99,180.67);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 67.68, 21.08) {0.25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 97.58, 21.08) {0.50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (127.48, 21.08) {0.75};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (158.99,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 97.58,  8.00) {threshold $\theta$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (158.99,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08, 91.13) {contrast $\gamma$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (158.99,180.67);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 48.05,161.56) rectangle (147.11,175.17);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (158.99,180.67);
\node[inner sep=0pt,outer sep=0pt,anchor=south west,rotate=  0.00] at ( 74.84, 165.54) {
	\pgfimage[width= 72.27pt,height=  9.64pt,interpolate=true]{nmf_heat_ras1}};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (158.99,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 76.65,155.86) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 89.13,155.86) {0.1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (101.61,155.86) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (114.09,155.86) {0.3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (126.58,155.86) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (139.06,155.86) {0.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (158.99,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 45.41,161.73) {mean AMI};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (158.99,180.67);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 76.65,165.54) -- ( 76.65,167.47);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 89.13,165.54) -- ( 89.13,167.47);

\path[draw=drawColor,line width= 0.2pt,line join=round] (101.61,165.54) -- (101.61,167.47);

\path[draw=drawColor,line width= 0.2pt,line join=round] (114.09,165.54) -- (114.09,167.47);

\path[draw=drawColor,line width= 0.2pt,line join=round] (126.58,165.54) -- (126.58,167.47);

\path[draw=drawColor,line width= 0.2pt,line join=round] (139.06,165.54) -- (139.06,167.47);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 76.65,173.25) -- ( 76.65,175.17);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 89.13,173.25) -- ( 89.13,175.17);

\path[draw=drawColor,line width= 0.2pt,line join=round] (101.61,173.25) -- (101.61,175.17);

\path[draw=drawColor,line width= 0.2pt,line join=round] (114.09,173.25) -- (114.09,175.17);

\path[draw=drawColor,line width= 0.2pt,line join=round] (126.58,173.25) -- (126.58,175.17);

\path[draw=drawColor,line width= 0.2pt,line join=round] (139.06,173.25) -- (139.06,175.17);
\end{scope}
\end{tikzpicture}
}} &
\small\sffamily \resizebox{.1925\textwidth}{!}{\clipbox{8mm 7mm 3mm 2mm}{%
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (158.99,180.67);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (158.99,180.67);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( -0.00,  0.00) rectangle (158.99,180.67);
\end{scope}
\begin{scope}
\path[clip] ( 41.67, 32.09) rectangle (153.49,150.17);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 41.67, 32.09) rectangle (153.49,150.17);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 41.67, 52.79) --
	(153.49, 52.79);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 41.67, 78.35) --
	(153.49, 78.35);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 41.67,103.91) --
	(153.49,103.91);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 41.67,129.47) --
	(153.49,129.47);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 52.73, 32.09) --
	( 52.73,150.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 82.63, 32.09) --
	( 82.63,150.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] (112.53, 32.09) --
	(112.53,150.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] (142.43, 32.09) --
	(142.43,150.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.67, 40.01) --
	(153.49, 40.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.67, 65.57) --
	(153.49, 65.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.67, 91.13) --
	(153.49, 91.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.67,116.69) --
	(153.49,116.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.67,142.25) --
	(153.49,142.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.68, 32.09) --
	( 67.68,150.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 97.58, 32.09) --
	( 97.58,150.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.48, 32.09) --
	(127.48,150.17);
\definecolor{fillColor}{RGB}{245,221,207}

\path[fill=fillColor] ( 46.75, 37.45) rectangle ( 52.73, 42.57);
\definecolor{fillColor}{RGB}{234,224,218}

\path[fill=fillColor] ( 52.73, 37.45) rectangle ( 58.71, 42.57);
\definecolor{fillColor}{RGB}{236,223,216}

\path[fill=fillColor] ( 58.71, 37.45) rectangle ( 64.69, 42.57);
\definecolor{fillColor}{RGB}{195,220,235}

\path[fill=fillColor] ( 64.69, 37.45) rectangle ( 70.67, 42.57);
\definecolor{fillColor}{RGB}{182,213,231}

\path[fill=fillColor] ( 70.67, 37.45) rectangle ( 76.65, 42.57);
\definecolor{fillColor}{RGB}{227,225,225}

\path[fill=fillColor] ( 76.65, 37.45) rectangle ( 82.63, 42.57);
\definecolor{fillColor}{RGB}{231,224,221}

\path[fill=fillColor] ( 82.63, 37.45) rectangle ( 88.61, 42.57);
\definecolor{fillColor}{RGB}{239,223,214}

\path[fill=fillColor] ( 88.61, 37.45) rectangle ( 94.59, 42.57);
\definecolor{fillColor}{RGB}{244,221,208}

\path[fill=fillColor] ( 94.59, 37.45) rectangle (100.57, 42.57);
\definecolor{fillColor}{RGB}{252,206,182}

\path[fill=fillColor] (100.57, 37.45) rectangle (106.55, 42.57);
\definecolor{fillColor}{RGB}{247,170,136}

\path[fill=fillColor] (106.55, 37.45) rectangle (112.53, 42.57);
\definecolor{fillColor}{RGB}{240,141,102}

\path[fill=fillColor] (112.53, 37.45) rectangle (118.51, 42.57);
\definecolor{fillColor}{RGB}{236,133,95}

\path[fill=fillColor] (118.51, 37.45) rectangle (124.49, 42.57);
\definecolor{fillColor}{RGB}{232,126,91}

\path[fill=fillColor] (124.49, 37.45) rectangle (130.47, 42.57);
\definecolor{fillColor}{RGB}{217,101,76}

\path[fill=fillColor] (130.47, 37.45) rectangle (136.45, 42.57);
\definecolor{fillColor}{RGB}{210,89,70}

\path[fill=fillColor] (136.45, 37.45) rectangle (142.43, 42.57);
\definecolor{fillColor}{RGB}{204,79,65}

\path[fill=fillColor] (142.43, 37.45) rectangle (148.41, 42.57);
\definecolor{fillColor}{RGB}{243,222,210}

\path[fill=fillColor] ( 46.75, 42.57) rectangle ( 52.73, 47.68);
\definecolor{fillColor}{RGB}{230,225,222}

\path[fill=fillColor] ( 52.73, 42.57) rectangle ( 58.71, 47.68);
\definecolor{fillColor}{RGB}{226,226,225}

\path[fill=fillColor] ( 58.71, 42.57) rectangle ( 64.69, 47.68);
\definecolor{fillColor}{RGB}{175,208,229}

\path[fill=fillColor] ( 64.69, 42.57) rectangle ( 70.67, 47.68);
\definecolor{fillColor}{RGB}{187,216,233}

\path[fill=fillColor] ( 70.67, 42.57) rectangle ( 76.65, 47.68);
\definecolor{fillColor}{RGB}{226,226,226}

\path[fill=fillColor] ( 76.65, 42.57) rectangle ( 82.63, 47.68);
\definecolor{fillColor}{RGB}{234,224,218}

\path[fill=fillColor] ( 82.63, 42.57) rectangle ( 88.61, 47.68);
\definecolor{fillColor}{RGB}{239,223,214}

\path[fill=fillColor] ( 88.61, 42.57) rectangle ( 94.59, 47.68);
\definecolor{fillColor}{RGB}{247,221,206}

\path[fill=fillColor] ( 94.59, 42.57) rectangle (100.57, 47.68);
\definecolor{fillColor}{RGB}{251,220,201}

\path[fill=fillColor] (100.57, 42.57) rectangle (106.55, 47.68);
\definecolor{fillColor}{RGB}{250,186,157}

\path[fill=fillColor] (106.55, 42.57) rectangle (112.53, 47.68);
\definecolor{fillColor}{RGB}{245,160,125}

\path[fill=fillColor] (112.53, 42.57) rectangle (118.51, 47.68);
\definecolor{fillColor}{RGB}{241,146,107}

\path[fill=fillColor] (118.51, 42.57) rectangle (124.49, 47.68);
\definecolor{fillColor}{RGB}{235,131,94}

\path[fill=fillColor] (124.49, 42.57) rectangle (130.47, 47.68);
\definecolor{fillColor}{RGB}{219,104,78}

\path[fill=fillColor] (130.47, 42.57) rectangle (136.45, 47.68);
\definecolor{fillColor}{RGB}{203,77,63}

\path[fill=fillColor] (136.45, 42.57) rectangle (142.43, 47.68);
\definecolor{fillColor}{RGB}{209,87,69}

\path[fill=fillColor] (142.43, 42.57) rectangle (148.41, 47.68);
\definecolor{fillColor}{RGB}{242,222,210}

\path[fill=fillColor] ( 46.75, 47.68) rectangle ( 52.73, 52.79);
\definecolor{fillColor}{RGB}{227,225,225}

\path[fill=fillColor] ( 52.73, 47.68) rectangle ( 58.71, 52.79);
\definecolor{fillColor}{RGB}{221,227,230}

\path[fill=fillColor] ( 58.71, 47.68) rectangle ( 64.69, 52.79);
\definecolor{fillColor}{RGB}{186,215,232}

\path[fill=fillColor] ( 64.69, 47.68) rectangle ( 70.67, 52.79);
\definecolor{fillColor}{RGB}{180,211,230}

\path[fill=fillColor] ( 70.67, 47.68) rectangle ( 76.65, 52.79);
\definecolor{fillColor}{RGB}{225,226,227}

\path[fill=fillColor] ( 76.65, 47.68) rectangle ( 82.63, 52.79);
\definecolor{fillColor}{RGB}{223,226,228}

\path[fill=fillColor] ( 82.63, 47.68) rectangle ( 88.61, 52.79);
\definecolor{fillColor}{RGB}{235,223,217}

\path[fill=fillColor] ( 88.61, 47.68) rectangle ( 94.59, 52.79);
\definecolor{fillColor}{RGB}{240,222,213}

\path[fill=fillColor] ( 94.59, 47.68) rectangle (100.57, 52.79);
\definecolor{fillColor}{RGB}{247,221,206}

\path[fill=fillColor] (100.57, 47.68) rectangle (106.55, 52.79);
\definecolor{fillColor}{RGB}{253,219,199}

\path[fill=fillColor] (106.55, 47.68) rectangle (112.53, 52.79);
\definecolor{fillColor}{RGB}{248,174,142}

\path[fill=fillColor] (112.53, 47.68) rectangle (118.51, 52.79);
\definecolor{fillColor}{RGB}{242,150,112}

\path[fill=fillColor] (118.51, 47.68) rectangle (124.49, 52.79);
\definecolor{fillColor}{RGB}{240,140,100}

\path[fill=fillColor] (124.49, 47.68) rectangle (130.47, 52.79);
\definecolor{fillColor}{RGB}{226,117,85}

\path[fill=fillColor] (130.47, 47.68) rectangle (136.45, 52.79);
\definecolor{fillColor}{RGB}{214,97,74}

\path[fill=fillColor] (136.45, 47.68) rectangle (142.43, 52.79);
\definecolor{fillColor}{RGB}{209,88,69}

\path[fill=fillColor] (142.43, 47.68) rectangle (148.41, 52.79);
\definecolor{fillColor}{RGB}{242,222,210}

\path[fill=fillColor] ( 46.75, 52.79) rectangle ( 52.73, 57.90);
\definecolor{fillColor}{RGB}{232,224,220}

\path[fill=fillColor] ( 52.73, 52.79) rectangle ( 58.71, 57.90);
\definecolor{fillColor}{RGB}{228,225,224}

\path[fill=fillColor] ( 58.71, 52.79) rectangle ( 64.69, 57.90);
\definecolor{fillColor}{RGB}{198,222,236}

\path[fill=fillColor] ( 64.69, 52.79) rectangle ( 70.67, 57.90);
\definecolor{fillColor}{RGB}{205,226,239}

\path[fill=fillColor] ( 70.67, 52.79) rectangle ( 76.65, 57.90);
\definecolor{fillColor}{RGB}{234,224,218}

\path[fill=fillColor] ( 76.65, 52.79) rectangle ( 82.63, 57.90);
\definecolor{fillColor}{RGB}{230,225,222}

\path[fill=fillColor] ( 82.63, 52.79) rectangle ( 88.61, 57.90);
\definecolor{fillColor}{RGB}{236,223,216}

\path[fill=fillColor] ( 88.61, 52.79) rectangle ( 94.59, 57.90);
\definecolor{fillColor}{RGB}{242,222,211}

\path[fill=fillColor] ( 94.59, 52.79) rectangle (100.57, 57.90);
\definecolor{fillColor}{RGB}{253,214,192}

\path[fill=fillColor] (100.57, 52.79) rectangle (106.55, 57.90);
\definecolor{fillColor}{RGB}{252,202,177}

\path[fill=fillColor] (106.55, 52.79) rectangle (112.53, 57.90);
\definecolor{fillColor}{RGB}{246,166,131}

\path[fill=fillColor] (112.53, 52.79) rectangle (118.51, 57.90);
\definecolor{fillColor}{RGB}{237,135,96}

\path[fill=fillColor] (118.51, 52.79) rectangle (124.49, 57.90);
\definecolor{fillColor}{RGB}{231,124,90}

\path[fill=fillColor] (124.49, 52.79) rectangle (130.47, 57.90);
\definecolor{fillColor}{RGB}{213,95,73}

\path[fill=fillColor] (130.47, 52.79) rectangle (136.45, 57.90);
\definecolor{fillColor}{RGB}{195,62,56}

\path[fill=fillColor] (136.45, 52.79) rectangle (142.43, 57.90);
\definecolor{fillColor}{RGB}{203,76,63}

\path[fill=fillColor] (142.43, 52.79) rectangle (148.41, 57.90);
\definecolor{fillColor}{RGB}{245,221,208}

\path[fill=fillColor] ( 46.75, 57.90) rectangle ( 52.73, 63.01);
\definecolor{fillColor}{RGB}{235,224,217}

\path[fill=fillColor] ( 52.73, 57.90) rectangle ( 58.71, 63.01);
\definecolor{fillColor}{RGB}{228,225,224}

\path[fill=fillColor] ( 58.71, 57.90) rectangle ( 64.69, 63.01);
\definecolor{fillColor}{RGB}{189,217,233}

\path[fill=fillColor] ( 64.69, 57.90) rectangle ( 70.67, 63.01);
\definecolor{fillColor}{RGB}{187,216,233}

\path[fill=fillColor] ( 70.67, 57.90) rectangle ( 76.65, 63.01);
\definecolor{fillColor}{RGB}{226,226,226}

\path[fill=fillColor] ( 76.65, 57.90) rectangle ( 82.63, 63.01);
\definecolor{fillColor}{RGB}{222,226,229}

\path[fill=fillColor] ( 82.63, 57.90) rectangle ( 88.61, 63.01);
\definecolor{fillColor}{RGB}{235,223,217}

\path[fill=fillColor] ( 88.61, 57.90) rectangle ( 94.59, 63.01);
\definecolor{fillColor}{RGB}{246,221,206}

\path[fill=fillColor] ( 94.59, 57.90) rectangle (100.57, 63.01);
\definecolor{fillColor}{RGB}{253,217,197}

\path[fill=fillColor] (100.57, 57.90) rectangle (106.55, 63.01);
\definecolor{fillColor}{RGB}{252,207,183}

\path[fill=fillColor] (106.55, 57.90) rectangle (112.53, 63.01);
\definecolor{fillColor}{RGB}{245,161,125}

\path[fill=fillColor] (112.53, 57.90) rectangle (118.51, 63.01);
\definecolor{fillColor}{RGB}{230,123,89}

\path[fill=fillColor] (118.51, 57.90) rectangle (124.49, 63.01);
\definecolor{fillColor}{RGB}{217,101,76}

\path[fill=fillColor] (124.49, 57.90) rectangle (130.47, 63.01);
\definecolor{fillColor}{RGB}{212,92,72}

\path[fill=fillColor] (130.47, 57.90) rectangle (136.45, 63.01);
\definecolor{fillColor}{RGB}{203,77,64}

\path[fill=fillColor] (136.45, 57.90) rectangle (142.43, 63.01);
\definecolor{fillColor}{RGB}{199,71,61}

\path[fill=fillColor] (142.43, 57.90) rectangle (148.41, 63.01);
\definecolor{fillColor}{RGB}{252,206,183}

\path[fill=fillColor] ( 46.75, 63.01) rectangle ( 52.73, 68.13);
\definecolor{fillColor}{RGB}{234,224,219}

\path[fill=fillColor] ( 52.73, 63.01) rectangle ( 58.71, 68.13);
\definecolor{fillColor}{RGB}{231,225,222}

\path[fill=fillColor] ( 58.71, 63.01) rectangle ( 64.69, 68.13);
\definecolor{fillColor}{RGB}{187,215,233}

\path[fill=fillColor] ( 64.69, 63.01) rectangle ( 70.67, 68.13);
\definecolor{fillColor}{RGB}{198,222,236}

\path[fill=fillColor] ( 70.67, 63.01) rectangle ( 76.65, 68.13);
\definecolor{fillColor}{RGB}{232,224,220}

\path[fill=fillColor] ( 76.65, 63.01) rectangle ( 82.63, 68.13);
\definecolor{fillColor}{RGB}{231,225,221}

\path[fill=fillColor] ( 82.63, 63.01) rectangle ( 88.61, 68.13);
\definecolor{fillColor}{RGB}{235,224,218}

\path[fill=fillColor] ( 88.61, 63.01) rectangle ( 94.59, 68.13);
\definecolor{fillColor}{RGB}{240,222,212}

\path[fill=fillColor] ( 94.59, 63.01) rectangle (100.57, 68.13);
\definecolor{fillColor}{RGB}{248,220,205}

\path[fill=fillColor] (100.57, 63.01) rectangle (106.55, 68.13);
\definecolor{fillColor}{RGB}{253,212,190}

\path[fill=fillColor] (106.55, 63.01) rectangle (112.53, 68.13);
\definecolor{fillColor}{RGB}{250,187,159}

\path[fill=fillColor] (112.53, 63.01) rectangle (118.51, 68.13);
\definecolor{fillColor}{RGB}{238,136,97}

\path[fill=fillColor] (118.51, 63.01) rectangle (124.49, 68.13);
\definecolor{fillColor}{RGB}{221,108,80}

\path[fill=fillColor] (124.49, 63.01) rectangle (130.47, 68.13);
\definecolor{fillColor}{RGB}{211,92,71}

\path[fill=fillColor] (130.47, 63.01) rectangle (136.45, 68.13);
\definecolor{fillColor}{RGB}{199,69,60}

\path[fill=fillColor] (136.45, 63.01) rectangle (142.43, 68.13);
\definecolor{fillColor}{RGB}{200,71,61}

\path[fill=fillColor] (142.43, 63.01) rectangle (148.41, 68.13);
\definecolor{fillColor}{RGB}{252,209,185}

\path[fill=fillColor] ( 46.75, 68.13) rectangle ( 52.73, 73.24);
\definecolor{fillColor}{RGB}{232,224,221}

\path[fill=fillColor] ( 52.73, 68.13) rectangle ( 58.71, 73.24);
\definecolor{fillColor}{RGB}{227,225,225}

\path[fill=fillColor] ( 58.71, 68.13) rectangle ( 64.69, 73.24);
\definecolor{fillColor}{RGB}{181,212,231}

\path[fill=fillColor] ( 64.69, 68.13) rectangle ( 70.67, 73.24);
\definecolor{fillColor}{RGB}{188,216,233}

\path[fill=fillColor] ( 70.67, 68.13) rectangle ( 76.65, 73.24);
\definecolor{fillColor}{RGB}{220,227,231}

\path[fill=fillColor] ( 76.65, 68.13) rectangle ( 82.63, 73.24);
\definecolor{fillColor}{RGB}{225,226,227}

\path[fill=fillColor] ( 82.63, 68.13) rectangle ( 88.61, 73.24);
\definecolor{fillColor}{RGB}{223,226,229}

\path[fill=fillColor] ( 88.61, 68.13) rectangle ( 94.59, 73.24);
\definecolor{fillColor}{RGB}{236,223,217}

\path[fill=fillColor] ( 94.59, 68.13) rectangle (100.57, 73.24);
\definecolor{fillColor}{RGB}{242,222,210}

\path[fill=fillColor] (100.57, 68.13) rectangle (106.55, 73.24);
\definecolor{fillColor}{RGB}{253,215,194}

\path[fill=fillColor] (106.55, 68.13) rectangle (112.53, 73.24);
\definecolor{fillColor}{RGB}{250,187,158}

\path[fill=fillColor] (112.53, 68.13) rectangle (118.51, 73.24);
\definecolor{fillColor}{RGB}{243,153,116}

\path[fill=fillColor] (118.51, 68.13) rectangle (124.49, 73.24);
\definecolor{fillColor}{RGB}{225,115,84}

\path[fill=fillColor] (124.49, 68.13) rectangle (130.47, 73.24);
\definecolor{fillColor}{RGB}{213,95,73}

\path[fill=fillColor] (130.47, 68.13) rectangle (136.45, 73.24);
\definecolor{fillColor}{RGB}{200,72,61}

\path[fill=fillColor] (136.45, 68.13) rectangle (142.43, 73.24);
\definecolor{fillColor}{RGB}{197,67,59}

\path[fill=fillColor] (142.43, 68.13) rectangle (148.41, 73.24);
\definecolor{fillColor}{RGB}{252,208,185}

\path[fill=fillColor] ( 46.75, 73.24) rectangle ( 52.73, 78.35);
\definecolor{fillColor}{RGB}{233,224,220}

\path[fill=fillColor] ( 52.73, 73.24) rectangle ( 58.71, 78.35);
\definecolor{fillColor}{RGB}{227,225,225}

\path[fill=fillColor] ( 58.71, 73.24) rectangle ( 64.69, 78.35);
\definecolor{fillColor}{RGB}{171,206,228}

\path[fill=fillColor] ( 64.69, 73.24) rectangle ( 70.67, 78.35);
\definecolor{fillColor}{RGB}{173,207,228}

\path[fill=fillColor] ( 70.67, 73.24) rectangle ( 76.65, 78.35);
\definecolor{fillColor}{RGB}{217,227,233}

\path[fill=fillColor] ( 76.65, 73.24) rectangle ( 82.63, 78.35);
\definecolor{fillColor}{RGB}{221,227,230}

\path[fill=fillColor] ( 82.63, 73.24) rectangle ( 88.61, 78.35);
\definecolor{fillColor}{RGB}{228,225,224}

\path[fill=fillColor] ( 88.61, 73.24) rectangle ( 94.59, 78.35);
\definecolor{fillColor}{RGB}{235,224,217}

\path[fill=fillColor] ( 94.59, 73.24) rectangle (100.57, 78.35);
\definecolor{fillColor}{RGB}{241,222,211}

\path[fill=fillColor] (100.57, 73.24) rectangle (106.55, 78.35);
\definecolor{fillColor}{RGB}{249,220,203}

\path[fill=fillColor] (106.55, 73.24) rectangle (112.53, 78.35);
\definecolor{fillColor}{RGB}{253,214,193}

\path[fill=fillColor] (112.53, 73.24) rectangle (118.51, 78.35);
\definecolor{fillColor}{RGB}{249,177,146}

\path[fill=fillColor] (118.51, 73.24) rectangle (124.49, 78.35);
\definecolor{fillColor}{RGB}{227,118,86}

\path[fill=fillColor] (124.49, 73.24) rectangle (130.47, 78.35);
\definecolor{fillColor}{RGB}{214,95,73}

\path[fill=fillColor] (130.47, 73.24) rectangle (136.45, 78.35);
\definecolor{fillColor}{RGB}{208,85,68}

\path[fill=fillColor] (136.45, 73.24) rectangle (142.43, 78.35);
\definecolor{fillColor}{RGB}{207,84,67}

\path[fill=fillColor] (142.43, 73.24) rectangle (148.41, 78.35);
\definecolor{fillColor}{RGB}{252,202,177}

\path[fill=fillColor] ( 46.75, 78.35) rectangle ( 52.73, 83.46);
\definecolor{fillColor}{RGB}{237,223,215}

\path[fill=fillColor] ( 52.73, 78.35) rectangle ( 58.71, 83.46);
\definecolor{fillColor}{RGB}{210,229,239}

\path[fill=fillColor] ( 58.71, 78.35) rectangle ( 64.69, 83.46);
\definecolor{fillColor}{RGB}{185,214,232}

\path[fill=fillColor] ( 64.69, 78.35) rectangle ( 70.67, 83.46);
\definecolor{fillColor}{RGB}{169,205,227}

\path[fill=fillColor] ( 70.67, 78.35) rectangle ( 76.65, 83.46);
\definecolor{fillColor}{RGB}{217,227,233}

\path[fill=fillColor] ( 76.65, 78.35) rectangle ( 82.63, 83.46);
\definecolor{fillColor}{RGB}{227,225,224}

\path[fill=fillColor] ( 82.63, 78.35) rectangle ( 88.61, 83.46);
\definecolor{fillColor}{RGB}{231,225,222}

\path[fill=fillColor] ( 88.61, 78.35) rectangle ( 94.59, 83.46);
\definecolor{fillColor}{RGB}{227,225,225}

\path[fill=fillColor] ( 94.59, 78.35) rectangle (100.57, 83.46);
\definecolor{fillColor}{RGB}{237,223,215}

\path[fill=fillColor] (100.57, 78.35) rectangle (106.55, 83.46);
\definecolor{fillColor}{RGB}{246,221,206}

\path[fill=fillColor] (106.55, 78.35) rectangle (112.53, 83.46);
\definecolor{fillColor}{RGB}{253,212,190}

\path[fill=fillColor] (112.53, 78.35) rectangle (118.51, 83.46);
\definecolor{fillColor}{RGB}{249,180,149}

\path[fill=fillColor] (118.51, 78.35) rectangle (124.49, 83.46);
\definecolor{fillColor}{RGB}{226,116,85}

\path[fill=fillColor] (124.49, 78.35) rectangle (130.47, 83.46);
\definecolor{fillColor}{RGB}{209,88,69}

\path[fill=fillColor] (130.47, 78.35) rectangle (136.45, 83.46);
\definecolor{fillColor}{RGB}{203,77,64}

\path[fill=fillColor] (136.45, 78.35) rectangle (142.43, 83.46);
\definecolor{fillColor}{RGB}{214,96,74}

\path[fill=fillColor] (142.43, 78.35) rectangle (148.41, 83.46);
\definecolor{fillColor}{RGB}{251,196,170}

\path[fill=fillColor] ( 46.75, 83.46) rectangle ( 52.73, 88.57);
\definecolor{fillColor}{RGB}{253,211,189}

\path[fill=fillColor] ( 52.73, 83.46) rectangle ( 58.71, 88.57);
\definecolor{fillColor}{RGB}{212,228,237}

\path[fill=fillColor] ( 58.71, 83.46) rectangle ( 64.69, 88.57);
\definecolor{fillColor}{RGB}{188,216,233}

\path[fill=fillColor] ( 64.69, 83.46) rectangle ( 70.67, 88.57);
\definecolor{fillColor}{RGB}{177,210,230}

\path[fill=fillColor] ( 70.67, 83.46) rectangle ( 76.65, 88.57);
\definecolor{fillColor}{RGB}{220,227,231}

\path[fill=fillColor] ( 76.65, 83.46) rectangle ( 82.63, 88.57);
\definecolor{fillColor}{RGB}{224,226,228}

\path[fill=fillColor] ( 82.63, 83.46) rectangle ( 88.61, 88.57);
\definecolor{fillColor}{RGB}{223,226,229}

\path[fill=fillColor] ( 88.61, 83.46) rectangle ( 94.59, 88.57);
\definecolor{fillColor}{RGB}{229,225,223}

\path[fill=fillColor] ( 94.59, 83.46) rectangle (100.57, 88.57);
\definecolor{fillColor}{RGB}{243,222,210}

\path[fill=fillColor] (100.57, 83.46) rectangle (106.55, 88.57);
\definecolor{fillColor}{RGB}{251,219,201}

\path[fill=fillColor] (106.55, 83.46) rectangle (112.53, 88.57);
\definecolor{fillColor}{RGB}{252,202,177}

\path[fill=fillColor] (112.53, 83.46) rectangle (118.51, 88.57);
\definecolor{fillColor}{RGB}{249,180,149}

\path[fill=fillColor] (118.51, 83.46) rectangle (124.49, 88.57);
\definecolor{fillColor}{RGB}{233,127,91}

\path[fill=fillColor] (124.49, 83.46) rectangle (130.47, 88.57);
\definecolor{fillColor}{RGB}{213,94,73}

\path[fill=fillColor] (130.47, 83.46) rectangle (136.45, 88.57);
\definecolor{fillColor}{RGB}{203,76,63}

\path[fill=fillColor] (136.45, 83.46) rectangle (142.43, 88.57);
\definecolor{fillColor}{RGB}{203,78,64}

\path[fill=fillColor] (142.43, 83.46) rectangle (148.41, 88.57);
\definecolor{fillColor}{RGB}{251,193,166}

\path[fill=fillColor] ( 46.75, 88.57) rectangle ( 52.73, 93.69);
\definecolor{fillColor}{RGB}{252,207,183}

\path[fill=fillColor] ( 52.73, 88.57) rectangle ( 58.71, 93.69);
\definecolor{fillColor}{RGB}{213,228,237}

\path[fill=fillColor] ( 58.71, 88.57) rectangle ( 64.69, 93.69);
\definecolor{fillColor}{RGB}{193,219,235}

\path[fill=fillColor] ( 64.69, 88.57) rectangle ( 70.67, 93.69);
\definecolor{fillColor}{RGB}{175,208,229}

\path[fill=fillColor] ( 70.67, 88.57) rectangle ( 76.65, 93.69);
\definecolor{fillColor}{RGB}{211,229,238}

\path[fill=fillColor] ( 76.65, 88.57) rectangle ( 82.63, 93.69);
\definecolor{fillColor}{RGB}{222,226,229}

\path[fill=fillColor] ( 82.63, 88.57) rectangle ( 88.61, 93.69);
\definecolor{fillColor}{RGB}{220,227,231}

\path[fill=fillColor] ( 88.61, 88.57) rectangle ( 94.59, 93.69);
\definecolor{fillColor}{RGB}{224,226,228}

\path[fill=fillColor] ( 94.59, 88.57) rectangle (100.57, 93.69);
\definecolor{fillColor}{RGB}{235,224,217}

\path[fill=fillColor] (100.57, 88.57) rectangle (106.55, 93.69);
\definecolor{fillColor}{RGB}{244,221,208}

\path[fill=fillColor] (106.55, 88.57) rectangle (112.53, 93.69);
\definecolor{fillColor}{RGB}{249,220,203}

\path[fill=fillColor] (112.53, 88.57) rectangle (118.51, 93.69);
\definecolor{fillColor}{RGB}{250,188,159}

\path[fill=fillColor] (118.51, 88.57) rectangle (124.49, 93.69);
\definecolor{fillColor}{RGB}{247,169,136}

\path[fill=fillColor] (124.49, 88.57) rectangle (130.47, 93.69);
\definecolor{fillColor}{RGB}{217,102,77}

\path[fill=fillColor] (130.47, 88.57) rectangle (136.45, 93.69);

\path[fill=fillColor] (136.45, 88.57) rectangle (142.43, 93.69);
\definecolor{fillColor}{RGB}{206,83,67}

\path[fill=fillColor] (142.43, 88.57) rectangle (148.41, 93.69);
\definecolor{fillColor}{RGB}{249,180,149}

\path[fill=fillColor] ( 46.75, 93.69) rectangle ( 52.73, 98.80);
\definecolor{fillColor}{RGB}{252,200,175}

\path[fill=fillColor] ( 52.73, 93.69) rectangle ( 58.71, 98.80);
\definecolor{fillColor}{RGB}{219,227,232}

\path[fill=fillColor] ( 58.71, 93.69) rectangle ( 64.69, 98.80);
\definecolor{fillColor}{RGB}{206,227,239}

\path[fill=fillColor] ( 64.69, 93.69) rectangle ( 70.67, 98.80);
\definecolor{fillColor}{RGB}{192,218,234}

\path[fill=fillColor] ( 70.67, 93.69) rectangle ( 76.65, 98.80);
\definecolor{fillColor}{RGB}{215,228,235}

\path[fill=fillColor] ( 76.65, 93.69) rectangle ( 82.63, 98.80);
\definecolor{fillColor}{RGB}{226,226,226}

\path[fill=fillColor] ( 82.63, 93.69) rectangle ( 88.61, 98.80);
\definecolor{fillColor}{RGB}{228,225,224}

\path[fill=fillColor] ( 88.61, 93.69) rectangle ( 94.59, 98.80);
\definecolor{fillColor}{RGB}{229,225,223}

\path[fill=fillColor] ( 94.59, 93.69) rectangle (100.57, 98.80);
\definecolor{fillColor}{RGB}{239,223,213}

\path[fill=fillColor] (100.57, 93.69) rectangle (106.55, 98.80);
\definecolor{fillColor}{RGB}{247,221,206}

\path[fill=fillColor] (106.55, 93.69) rectangle (112.53, 98.80);
\definecolor{fillColor}{RGB}{253,209,186}

\path[fill=fillColor] (112.53, 93.69) rectangle (118.51, 98.80);
\definecolor{fillColor}{RGB}{252,202,177}

\path[fill=fillColor] (118.51, 93.69) rectangle (124.49, 98.80);
\definecolor{fillColor}{RGB}{247,168,134}

\path[fill=fillColor] (124.49, 93.69) rectangle (130.47, 98.80);
\definecolor{fillColor}{RGB}{215,99,75}

\path[fill=fillColor] (130.47, 93.69) rectangle (136.45, 98.80);
\definecolor{fillColor}{RGB}{210,89,70}

\path[fill=fillColor] (136.45, 93.69) rectangle (142.43, 98.80);
\definecolor{fillColor}{RGB}{195,63,57}

\path[fill=fillColor] (142.43, 93.69) rectangle (148.41, 98.80);
\definecolor{fillColor}{RGB}{249,181,150}

\path[fill=fillColor] ( 46.75, 98.80) rectangle ( 52.73,103.91);
\definecolor{fillColor}{RGB}{251,196,169}

\path[fill=fillColor] ( 52.73, 98.80) rectangle ( 58.71,103.91);
\definecolor{fillColor}{RGB}{241,222,211}

\path[fill=fillColor] ( 58.71, 98.80) rectangle ( 64.69,103.91);
\definecolor{fillColor}{RGB}{211,229,238}

\path[fill=fillColor] ( 64.69, 98.80) rectangle ( 70.67,103.91);
\definecolor{fillColor}{RGB}{192,218,234}

\path[fill=fillColor] ( 70.67, 98.80) rectangle ( 76.65,103.91);
\definecolor{fillColor}{RGB}{216,228,234}

\path[fill=fillColor] ( 76.65, 98.80) rectangle ( 82.63,103.91);
\definecolor{fillColor}{RGB}{224,226,227}

\path[fill=fillColor] ( 82.63, 98.80) rectangle ( 88.61,103.91);
\definecolor{fillColor}{RGB}{225,226,226}

\path[fill=fillColor] ( 88.61, 98.80) rectangle ( 94.59,103.91);
\definecolor{fillColor}{RGB}{225,226,227}

\path[fill=fillColor] ( 94.59, 98.80) rectangle (100.57,103.91);
\definecolor{fillColor}{RGB}{236,223,216}

\path[fill=fillColor] (100.57, 98.80) rectangle (106.55,103.91);
\definecolor{fillColor}{RGB}{244,221,208}

\path[fill=fillColor] (106.55, 98.80) rectangle (112.53,103.91);
\definecolor{fillColor}{RGB}{253,212,190}

\path[fill=fillColor] (112.53, 98.80) rectangle (118.51,103.91);
\definecolor{fillColor}{RGB}{252,205,180}

\path[fill=fillColor] (118.51, 98.80) rectangle (124.49,103.91);
\definecolor{fillColor}{RGB}{247,171,138}

\path[fill=fillColor] (124.49, 98.80) rectangle (130.47,103.91);
\definecolor{fillColor}{RGB}{229,121,88}

\path[fill=fillColor] (130.47, 98.80) rectangle (136.45,103.91);
\definecolor{fillColor}{RGB}{210,89,70}

\path[fill=fillColor] (136.45, 98.80) rectangle (142.43,103.91);
\definecolor{fillColor}{RGB}{199,70,60}

\path[fill=fillColor] (142.43, 98.80) rectangle (148.41,103.91);
\definecolor{fillColor}{RGB}{249,178,146}

\path[fill=fillColor] ( 46.75,103.91) rectangle ( 52.73,109.02);
\definecolor{fillColor}{RGB}{251,196,170}

\path[fill=fillColor] ( 52.73,103.91) rectangle ( 58.71,109.02);
\definecolor{fillColor}{RGB}{239,223,213}

\path[fill=fillColor] ( 58.71,103.91) rectangle ( 64.69,109.02);
\definecolor{fillColor}{RGB}{212,228,238}

\path[fill=fillColor] ( 64.69,103.91) rectangle ( 70.67,109.02);
\definecolor{fillColor}{RGB}{220,227,231}

\path[fill=fillColor] ( 70.67,103.91) rectangle ( 76.65,109.02);
\definecolor{fillColor}{RGB}{214,228,236}

\path[fill=fillColor] ( 76.65,103.91) rectangle ( 82.63,109.02);
\definecolor{fillColor}{RGB}{216,228,235}

\path[fill=fillColor] ( 82.63,103.91) rectangle ( 88.61,109.02);
\definecolor{fillColor}{RGB}{226,226,226}

\path[fill=fillColor] ( 88.61,103.91) rectangle ( 94.59,109.02);
\definecolor{fillColor}{RGB}{225,226,227}

\path[fill=fillColor] ( 94.59,103.91) rectangle (100.57,109.02);
\definecolor{fillColor}{RGB}{228,225,224}

\path[fill=fillColor] (100.57,103.91) rectangle (106.55,109.02);
\definecolor{fillColor}{RGB}{246,221,206}

\path[fill=fillColor] (106.55,103.91) rectangle (112.53,109.02);
\definecolor{fillColor}{RGB}{253,218,198}

\path[fill=fillColor] (112.53,103.91) rectangle (118.51,109.02);
\definecolor{fillColor}{RGB}{253,209,186}

\path[fill=fillColor] (118.51,103.91) rectangle (124.49,109.02);
\definecolor{fillColor}{RGB}{247,169,136}

\path[fill=fillColor] (124.49,103.91) rectangle (130.47,109.02);
\definecolor{fillColor}{RGB}{241,144,106}

\path[fill=fillColor] (130.47,103.91) rectangle (136.45,109.02);
\definecolor{fillColor}{RGB}{209,88,69}

\path[fill=fillColor] (136.45,103.91) rectangle (142.43,109.02);
\definecolor{fillColor}{RGB}{206,83,67}

\path[fill=fillColor] (142.43,103.91) rectangle (148.41,109.02);
\definecolor{fillColor}{RGB}{249,178,147}

\path[fill=fillColor] ( 46.75,109.02) rectangle ( 52.73,114.13);
\definecolor{fillColor}{RGB}{251,194,167}

\path[fill=fillColor] ( 52.73,109.02) rectangle ( 58.71,114.13);
\definecolor{fillColor}{RGB}{240,222,212}

\path[fill=fillColor] ( 58.71,109.02) rectangle ( 64.69,114.13);
\definecolor{fillColor}{RGB}{215,228,235}

\path[fill=fillColor] ( 64.69,109.02) rectangle ( 70.67,114.13);
\definecolor{fillColor}{RGB}{225,226,227}

\path[fill=fillColor] ( 70.67,109.02) rectangle ( 76.65,114.13);
\definecolor{fillColor}{RGB}{216,228,234}

\path[fill=fillColor] ( 76.65,109.02) rectangle ( 82.63,114.13);
\definecolor{fillColor}{RGB}{217,227,233}

\path[fill=fillColor] ( 82.63,109.02) rectangle ( 88.61,114.13);
\definecolor{fillColor}{RGB}{224,226,227}

\path[fill=fillColor] ( 88.61,109.02) rectangle ( 94.59,114.13);
\definecolor{fillColor}{RGB}{225,226,226}

\path[fill=fillColor] ( 94.59,109.02) rectangle (100.57,114.13);
\definecolor{fillColor}{RGB}{228,225,224}

\path[fill=fillColor] (100.57,109.02) rectangle (106.55,114.13);
\definecolor{fillColor}{RGB}{242,222,211}

\path[fill=fillColor] (106.55,109.02) rectangle (112.53,114.13);
\definecolor{fillColor}{RGB}{253,214,192}

\path[fill=fillColor] (112.53,109.02) rectangle (118.51,114.13);
\definecolor{fillColor}{RGB}{252,199,174}

\path[fill=fillColor] (118.51,109.02) rectangle (124.49,114.13);
\definecolor{fillColor}{RGB}{247,170,137}

\path[fill=fillColor] (124.49,109.02) rectangle (130.47,114.13);
\definecolor{fillColor}{RGB}{241,144,105}

\path[fill=fillColor] (130.47,109.02) rectangle (136.45,114.13);
\definecolor{fillColor}{RGB}{203,78,64}

\path[fill=fillColor] (136.45,109.02) rectangle (142.43,114.13);
\definecolor{fillColor}{RGB}{193,59,55}

\path[fill=fillColor] (142.43,109.02) rectangle (148.41,114.13);
\definecolor{fillColor}{RGB}{249,178,147}

\path[fill=fillColor] ( 46.75,114.13) rectangle ( 52.73,119.25);
\definecolor{fillColor}{RGB}{252,198,172}

\path[fill=fillColor] ( 52.73,114.13) rectangle ( 58.71,119.25);
\definecolor{fillColor}{RGB}{239,223,214}

\path[fill=fillColor] ( 58.71,114.13) rectangle ( 64.69,119.25);
\definecolor{fillColor}{RGB}{214,228,236}

\path[fill=fillColor] ( 64.69,114.13) rectangle ( 70.67,119.25);
\definecolor{fillColor}{RGB}{225,226,227}

\path[fill=fillColor] ( 70.67,114.13) rectangle ( 76.65,119.25);
\definecolor{fillColor}{RGB}{216,228,235}

\path[fill=fillColor] ( 76.65,114.13) rectangle ( 82.63,119.25);
\definecolor{fillColor}{RGB}{216,228,234}

\path[fill=fillColor] ( 82.63,114.13) rectangle ( 88.61,119.25);
\definecolor{fillColor}{RGB}{223,226,228}

\path[fill=fillColor] ( 88.61,114.13) rectangle ( 94.59,119.25);
\definecolor{fillColor}{RGB}{219,227,232}

\path[fill=fillColor] ( 94.59,114.13) rectangle (100.57,119.25);
\definecolor{fillColor}{RGB}{224,226,227}

\path[fill=fillColor] (100.57,114.13) rectangle (106.55,119.25);
\definecolor{fillColor}{RGB}{241,222,211}

\path[fill=fillColor] (106.55,114.13) rectangle (112.53,119.25);
\definecolor{fillColor}{RGB}{251,220,201}

\path[fill=fillColor] (112.53,114.13) rectangle (118.51,119.25);
\definecolor{fillColor}{RGB}{253,213,192}

\path[fill=fillColor] (118.51,114.13) rectangle (124.49,119.25);
\definecolor{fillColor}{RGB}{250,183,153}

\path[fill=fillColor] (124.49,114.13) rectangle (130.47,119.25);
\definecolor{fillColor}{RGB}{243,151,113}

\path[fill=fillColor] (130.47,114.13) rectangle (136.45,119.25);
\definecolor{fillColor}{RGB}{214,96,74}

\path[fill=fillColor] (136.45,114.13) rectangle (142.43,119.25);
\definecolor{fillColor}{RGB}{193,58,55}

\path[fill=fillColor] (142.43,114.13) rectangle (148.41,119.25);
\definecolor{fillColor}{RGB}{249,177,146}

\path[fill=fillColor] ( 46.75,119.25) rectangle ( 52.73,124.36);
\definecolor{fillColor}{RGB}{246,221,206}

\path[fill=fillColor] ( 52.73,119.25) rectangle ( 58.71,124.36);
\definecolor{fillColor}{RGB}{242,222,211}

\path[fill=fillColor] ( 58.71,119.25) rectangle ( 64.69,124.36);
\definecolor{fillColor}{RGB}{234,224,218}

\path[fill=fillColor] ( 64.69,119.25) rectangle ( 70.67,124.36);
\definecolor{fillColor}{RGB}{228,225,224}

\path[fill=fillColor] ( 70.67,119.25) rectangle ( 76.65,124.36);
\definecolor{fillColor}{RGB}{217,228,234}

\path[fill=fillColor] ( 76.65,119.25) rectangle ( 82.63,124.36);
\definecolor{fillColor}{RGB}{219,227,232}

\path[fill=fillColor] ( 82.63,119.25) rectangle ( 88.61,124.36);
\definecolor{fillColor}{RGB}{221,227,230}

\path[fill=fillColor] ( 88.61,119.25) rectangle ( 94.59,124.36);
\definecolor{fillColor}{RGB}{220,227,231}

\path[fill=fillColor] ( 94.59,119.25) rectangle (100.57,124.36);
\definecolor{fillColor}{RGB}{225,226,226}

\path[fill=fillColor] (100.57,119.25) rectangle (106.55,124.36);
\definecolor{fillColor}{RGB}{239,222,213}

\path[fill=fillColor] (106.55,119.25) rectangle (112.53,124.36);
\definecolor{fillColor}{RGB}{250,220,202}

\path[fill=fillColor] (112.53,119.25) rectangle (118.51,124.36);
\definecolor{fillColor}{RGB}{253,213,191}

\path[fill=fillColor] (118.51,119.25) rectangle (124.49,124.36);
\definecolor{fillColor}{RGB}{252,200,175}

\path[fill=fillColor] (124.49,119.25) rectangle (130.47,124.36);
\definecolor{fillColor}{RGB}{244,157,121}

\path[fill=fillColor] (130.47,119.25) rectangle (136.45,124.36);
\definecolor{fillColor}{RGB}{227,118,86}

\path[fill=fillColor] (136.45,119.25) rectangle (142.43,124.36);
\definecolor{fillColor}{RGB}{213,94,73}

\path[fill=fillColor] (142.43,119.25) rectangle (148.41,124.36);
\definecolor{fillColor}{RGB}{249,178,146}

\path[fill=fillColor] ( 46.75,124.36) rectangle ( 52.73,129.47);
\definecolor{fillColor}{RGB}{245,221,207}

\path[fill=fillColor] ( 52.73,124.36) rectangle ( 58.71,129.47);
\definecolor{fillColor}{RGB}{243,221,209}

\path[fill=fillColor] ( 58.71,124.36) rectangle ( 64.69,129.47);
\definecolor{fillColor}{RGB}{234,224,218}

\path[fill=fillColor] ( 64.69,124.36) rectangle ( 70.67,129.47);
\definecolor{fillColor}{RGB}{229,225,223}

\path[fill=fillColor] ( 70.67,124.36) rectangle ( 76.65,129.47);
\definecolor{fillColor}{RGB}{217,227,233}

\path[fill=fillColor] ( 76.65,124.36) rectangle ( 82.63,129.47);

\path[fill=fillColor] ( 82.63,124.36) rectangle ( 88.61,129.47);
\definecolor{fillColor}{RGB}{215,228,235}

\path[fill=fillColor] ( 88.61,124.36) rectangle ( 94.59,129.47);
\definecolor{fillColor}{RGB}{213,228,237}

\path[fill=fillColor] ( 94.59,124.36) rectangle (100.57,129.47);
\definecolor{fillColor}{RGB}{220,227,231}

\path[fill=fillColor] (100.57,124.36) rectangle (106.55,129.47);
\definecolor{fillColor}{RGB}{236,223,216}

\path[fill=fillColor] (106.55,124.36) rectangle (112.53,129.47);
\definecolor{fillColor}{RGB}{242,222,210}

\path[fill=fillColor] (112.53,124.36) rectangle (118.51,129.47);
\definecolor{fillColor}{RGB}{253,213,191}

\path[fill=fillColor] (118.51,124.36) rectangle (124.49,129.47);
\definecolor{fillColor}{RGB}{252,203,178}

\path[fill=fillColor] (124.49,124.36) rectangle (130.47,129.47);
\definecolor{fillColor}{RGB}{247,171,137}

\path[fill=fillColor] (130.47,124.36) rectangle (136.45,129.47);
\definecolor{fillColor}{RGB}{231,124,90}

\path[fill=fillColor] (136.45,124.36) rectangle (142.43,129.47);
\definecolor{fillColor}{RGB}{207,85,68}

\path[fill=fillColor] (142.43,124.36) rectangle (148.41,129.47);
\definecolor{fillColor}{RGB}{248,176,144}

\path[fill=fillColor] ( 46.75,129.47) rectangle ( 52.73,134.58);
\definecolor{fillColor}{RGB}{247,221,205}

\path[fill=fillColor] ( 52.73,129.47) rectangle ( 58.71,134.58);
\definecolor{fillColor}{RGB}{245,221,208}

\path[fill=fillColor] ( 58.71,129.47) rectangle ( 64.69,134.58);
\definecolor{fillColor}{RGB}{236,223,217}

\path[fill=fillColor] ( 64.69,129.47) rectangle ( 70.67,134.58);
\definecolor{fillColor}{RGB}{229,225,223}

\path[fill=fillColor] ( 70.67,129.47) rectangle ( 76.65,134.58);
\definecolor{fillColor}{RGB}{219,227,232}

\path[fill=fillColor] ( 76.65,129.47) rectangle ( 82.63,134.58);
\definecolor{fillColor}{RGB}{215,228,235}

\path[fill=fillColor] ( 82.63,129.47) rectangle ( 88.61,134.58);
\definecolor{fillColor}{RGB}{213,228,237}

\path[fill=fillColor] ( 88.61,129.47) rectangle ( 94.59,134.58);
\definecolor{fillColor}{RGB}{209,229,240}

\path[fill=fillColor] ( 94.59,129.47) rectangle (100.57,134.58);
\definecolor{fillColor}{RGB}{218,227,233}

\path[fill=fillColor] (100.57,129.47) rectangle (106.55,134.58);
\definecolor{fillColor}{RGB}{227,225,225}

\path[fill=fillColor] (106.55,129.47) rectangle (112.53,134.58);
\definecolor{fillColor}{RGB}{236,223,217}

\path[fill=fillColor] (112.53,129.47) rectangle (118.51,134.58);
\definecolor{fillColor}{RGB}{251,219,201}

\path[fill=fillColor] (118.51,129.47) rectangle (124.49,134.58);
\definecolor{fillColor}{RGB}{252,207,184}

\path[fill=fillColor] (124.49,129.47) rectangle (130.47,134.58);
\definecolor{fillColor}{RGB}{248,176,144}

\path[fill=fillColor] (130.47,129.47) rectangle (136.45,134.58);
\definecolor{fillColor}{RGB}{238,136,97}

\path[fill=fillColor] (136.45,129.47) rectangle (142.43,134.58);
\definecolor{fillColor}{RGB}{204,79,64}

\path[fill=fillColor] (142.43,129.47) rectangle (148.41,134.58);
\definecolor{fillColor}{RGB}{248,177,145}

\path[fill=fillColor] ( 46.75,134.58) rectangle ( 52.73,139.69);
\definecolor{fillColor}{RGB}{248,220,205}

\path[fill=fillColor] ( 52.73,134.58) rectangle ( 58.71,139.69);
\definecolor{fillColor}{RGB}{246,221,207}

\path[fill=fillColor] ( 58.71,134.58) rectangle ( 64.69,139.69);
\definecolor{fillColor}{RGB}{235,223,217}

\path[fill=fillColor] ( 64.69,134.58) rectangle ( 70.67,139.69);
\definecolor{fillColor}{RGB}{252,219,200}

\path[fill=fillColor] ( 70.67,134.58) rectangle ( 76.65,139.69);
\definecolor{fillColor}{RGB}{221,227,230}

\path[fill=fillColor] ( 76.65,134.58) rectangle ( 82.63,139.69);
\definecolor{fillColor}{RGB}{214,228,236}

\path[fill=fillColor] ( 82.63,134.58) rectangle ( 88.61,139.69);

\path[fill=fillColor] ( 88.61,134.58) rectangle ( 94.59,139.69);
\definecolor{fillColor}{RGB}{213,228,237}

\path[fill=fillColor] ( 94.59,134.58) rectangle (100.57,139.69);
\definecolor{fillColor}{RGB}{215,228,235}

\path[fill=fillColor] (100.57,134.58) rectangle (106.55,139.69);
\definecolor{fillColor}{RGB}{227,225,224}

\path[fill=fillColor] (106.55,134.58) rectangle (112.53,139.69);
\definecolor{fillColor}{RGB}{236,223,217}

\path[fill=fillColor] (112.53,134.58) rectangle (118.51,139.69);
\definecolor{fillColor}{RGB}{251,219,201}

\path[fill=fillColor] (118.51,134.58) rectangle (124.49,139.69);
\definecolor{fillColor}{RGB}{252,204,180}

\path[fill=fillColor] (124.49,134.58) rectangle (130.47,139.69);
\definecolor{fillColor}{RGB}{248,173,140}

\path[fill=fillColor] (130.47,134.58) rectangle (136.45,139.69);
\definecolor{fillColor}{RGB}{239,138,98}

\path[fill=fillColor] (136.45,134.58) rectangle (142.43,139.69);
\definecolor{fillColor}{RGB}{205,81,66}

\path[fill=fillColor] (142.43,134.58) rectangle (148.41,139.69);
\definecolor{fillColor}{RGB}{248,176,144}

\path[fill=fillColor] ( 46.75,139.69) rectangle ( 52.73,144.81);
\definecolor{fillColor}{RGB}{247,221,206}

\path[fill=fillColor] ( 52.73,139.69) rectangle ( 58.71,144.81);
\definecolor{fillColor}{RGB}{244,221,208}

\path[fill=fillColor] ( 58.71,139.69) rectangle ( 64.69,144.81);
\definecolor{fillColor}{RGB}{237,223,216}

\path[fill=fillColor] ( 64.69,139.69) rectangle ( 70.67,144.81);
\definecolor{fillColor}{RGB}{252,219,200}

\path[fill=fillColor] ( 70.67,139.69) rectangle ( 76.65,144.81);
\definecolor{fillColor}{RGB}{219,227,232}

\path[fill=fillColor] ( 76.65,139.69) rectangle ( 82.63,144.81);
\definecolor{fillColor}{RGB}{215,228,235}

\path[fill=fillColor] ( 82.63,139.69) rectangle ( 88.61,144.81);
\definecolor{fillColor}{RGB}{212,228,238}

\path[fill=fillColor] ( 88.61,139.69) rectangle ( 94.59,144.81);
\definecolor{fillColor}{RGB}{201,224,237}

\path[fill=fillColor] ( 94.59,139.69) rectangle (100.57,144.81);
\definecolor{fillColor}{RGB}{211,229,238}

\path[fill=fillColor] (100.57,139.69) rectangle (106.55,144.81);
\definecolor{fillColor}{RGB}{225,226,227}

\path[fill=fillColor] (106.55,139.69) rectangle (112.53,144.81);
\definecolor{fillColor}{RGB}{232,224,220}

\path[fill=fillColor] (112.53,139.69) rectangle (118.51,144.81);
\definecolor{fillColor}{RGB}{247,221,206}

\path[fill=fillColor] (118.51,139.69) rectangle (124.49,144.81);
\definecolor{fillColor}{RGB}{253,212,190}

\path[fill=fillColor] (124.49,139.69) rectangle (130.47,144.81);
\definecolor{fillColor}{RGB}{249,178,147}

\path[fill=fillColor] (130.47,139.69) rectangle (136.45,144.81);
\definecolor{fillColor}{RGB}{241,143,104}

\path[fill=fillColor] (136.45,139.69) rectangle (142.43,144.81);
\definecolor{fillColor}{RGB}{213,94,73}

\path[fill=fillColor] (142.43,139.69) rectangle (148.41,144.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.59, 93.69) rectangle ( 94.59, 93.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.59, 88.57) rectangle (100.57, 93.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (158.99,180.67);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 36.72, 36.98) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 36.72, 62.54) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 36.72, 88.10) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 36.72,113.66) {0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 36.72,139.22) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (158.99,180.67);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.92, 40.01) --
	( 41.67, 40.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.92, 65.57) --
	( 41.67, 65.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.92, 91.13) --
	( 41.67, 91.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.92,116.69) --
	( 41.67,116.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.92,142.25) --
	( 41.67,142.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (158.99,180.67);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.68, 29.34) --
	( 67.68, 32.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 97.58, 29.34) --
	( 97.58, 32.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.48, 29.34) --
	(127.48, 32.09);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (158.99,180.67);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 67.68, 21.08) {0.25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 97.58, 21.08) {0.50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (127.48, 21.08) {0.75};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (158.99,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 97.58,  8.00) {threshold $\theta$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (158.99,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08, 91.13) {contrast $\gamma$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (158.99,180.67);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 51.09,161.56) rectangle (144.07,175.17);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (158.99,180.67);
\node[inner sep=0pt,outer sep=0pt,anchor=south west,rotate=  0.00] at ( 71.80, 165.54) {
	\pgfimage[width= 72.27pt,height=  9.64pt,interpolate=true]{nmf_diff_heat_ras1}};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (158.99,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 80.47,155.86) {-0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 94.20,155.86) {-0.1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (107.93,155.86) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (121.67,155.86) {0.1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (135.40,155.86) {0.2};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (158.99,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 45.41,161.73) {difference};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (158.99,180.67);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 80.47,165.54) -- ( 80.47,167.47);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 94.20,165.54) -- ( 94.20,167.47);

\path[draw=drawColor,line width= 0.2pt,line join=round] (107.93,165.54) -- (107.93,167.47);

\path[draw=drawColor,line width= 0.2pt,line join=round] (121.67,165.54) -- (121.67,167.47);

\path[draw=drawColor,line width= 0.2pt,line join=round] (135.40,165.54) -- (135.40,167.47);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 80.47,173.25) -- ( 80.47,175.17);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 94.20,173.25) -- ( 94.20,175.17);

\path[draw=drawColor,line width= 0.2pt,line join=round] (107.93,173.25) -- (107.93,175.17);

\path[draw=drawColor,line width= 0.2pt,line join=round] (121.67,173.25) -- (121.67,175.17);

\path[draw=drawColor,line width= 0.2pt,line join=round] (135.40,173.25) -- (135.40,175.17);
\end{scope}
\end{tikzpicture}
}} &
\raisebox{16mm}{\rotatebox[origin=r]{270}{AMI}} \\
&
(a) PCA - none &
(b) PCA &
(c) none &
(d) NMF &
(e) NMF - none \\[2ex]

\small\sffamily \resizebox{.0265\textwidth}{!}{\clipbox{0mm 7mm 50mm 0mm}{%
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (158.99,180.67);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (158.99,180.67);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( -0.00,  0.00) rectangle (158.99,180.67);
\end{scope}
\begin{scope}
\path[clip] ( 41.67, 32.09) rectangle (153.49,150.17);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 41.67, 32.09) rectangle (153.49,150.17);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 41.67, 52.79) --
	(153.49, 52.79);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 41.67, 78.35) --
	(153.49, 78.35);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 41.67,103.91) --
	(153.49,103.91);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 41.67,129.47) --
	(153.49,129.47);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 52.73, 32.09) --
	( 52.73,150.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 82.63, 32.09) --
	( 82.63,150.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] (112.53, 32.09) --
	(112.53,150.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] (142.43, 32.09) --
	(142.43,150.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.67, 40.01) --
	(153.49, 40.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.67, 65.57) --
	(153.49, 65.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.67, 91.13) --
	(153.49, 91.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.67,116.69) --
	(153.49,116.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.67,142.25) --
	(153.49,142.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.68, 32.09) --
	( 67.68,150.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 97.58, 32.09) --
	( 97.58,150.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.48, 32.09) --
	(127.48,150.17);
\definecolor{fillColor}{RGB}{245,221,207}

\path[fill=fillColor] ( 46.75, 37.45) rectangle ( 52.73, 42.57);
\definecolor{fillColor}{RGB}{234,224,218}

\path[fill=fillColor] ( 52.73, 37.45) rectangle ( 58.71, 42.57);
\definecolor{fillColor}{RGB}{236,223,216}

\path[fill=fillColor] ( 58.71, 37.45) rectangle ( 64.69, 42.57);
\definecolor{fillColor}{RGB}{195,220,235}

\path[fill=fillColor] ( 64.69, 37.45) rectangle ( 70.67, 42.57);
\definecolor{fillColor}{RGB}{182,213,231}

\path[fill=fillColor] ( 70.67, 37.45) rectangle ( 76.65, 42.57);
\definecolor{fillColor}{RGB}{227,225,225}

\path[fill=fillColor] ( 76.65, 37.45) rectangle ( 82.63, 42.57);
\definecolor{fillColor}{RGB}{231,224,221}

\path[fill=fillColor] ( 82.63, 37.45) rectangle ( 88.61, 42.57);
\definecolor{fillColor}{RGB}{239,223,214}

\path[fill=fillColor] ( 88.61, 37.45) rectangle ( 94.59, 42.57);
\definecolor{fillColor}{RGB}{244,221,208}

\path[fill=fillColor] ( 94.59, 37.45) rectangle (100.57, 42.57);
\definecolor{fillColor}{RGB}{252,206,182}

\path[fill=fillColor] (100.57, 37.45) rectangle (106.55, 42.57);
\definecolor{fillColor}{RGB}{247,170,136}

\path[fill=fillColor] (106.55, 37.45) rectangle (112.53, 42.57);
\definecolor{fillColor}{RGB}{240,141,102}

\path[fill=fillColor] (112.53, 37.45) rectangle (118.51, 42.57);
\definecolor{fillColor}{RGB}{236,133,95}

\path[fill=fillColor] (118.51, 37.45) rectangle (124.49, 42.57);
\definecolor{fillColor}{RGB}{232,126,91}

\path[fill=fillColor] (124.49, 37.45) rectangle (130.47, 42.57);
\definecolor{fillColor}{RGB}{217,101,76}

\path[fill=fillColor] (130.47, 37.45) rectangle (136.45, 42.57);
\definecolor{fillColor}{RGB}{210,89,70}

\path[fill=fillColor] (136.45, 37.45) rectangle (142.43, 42.57);
\definecolor{fillColor}{RGB}{204,79,65}

\path[fill=fillColor] (142.43, 37.45) rectangle (148.41, 42.57);
\definecolor{fillColor}{RGB}{243,222,210}

\path[fill=fillColor] ( 46.75, 42.57) rectangle ( 52.73, 47.68);
\definecolor{fillColor}{RGB}{230,225,222}

\path[fill=fillColor] ( 52.73, 42.57) rectangle ( 58.71, 47.68);
\definecolor{fillColor}{RGB}{226,226,225}

\path[fill=fillColor] ( 58.71, 42.57) rectangle ( 64.69, 47.68);
\definecolor{fillColor}{RGB}{175,208,229}

\path[fill=fillColor] ( 64.69, 42.57) rectangle ( 70.67, 47.68);
\definecolor{fillColor}{RGB}{187,216,233}

\path[fill=fillColor] ( 70.67, 42.57) rectangle ( 76.65, 47.68);
\definecolor{fillColor}{RGB}{226,226,226}

\path[fill=fillColor] ( 76.65, 42.57) rectangle ( 82.63, 47.68);
\definecolor{fillColor}{RGB}{234,224,218}

\path[fill=fillColor] ( 82.63, 42.57) rectangle ( 88.61, 47.68);
\definecolor{fillColor}{RGB}{239,223,214}

\path[fill=fillColor] ( 88.61, 42.57) rectangle ( 94.59, 47.68);
\definecolor{fillColor}{RGB}{247,221,206}

\path[fill=fillColor] ( 94.59, 42.57) rectangle (100.57, 47.68);
\definecolor{fillColor}{RGB}{251,220,201}

\path[fill=fillColor] (100.57, 42.57) rectangle (106.55, 47.68);
\definecolor{fillColor}{RGB}{250,186,157}

\path[fill=fillColor] (106.55, 42.57) rectangle (112.53, 47.68);
\definecolor{fillColor}{RGB}{245,160,125}

\path[fill=fillColor] (112.53, 42.57) rectangle (118.51, 47.68);
\definecolor{fillColor}{RGB}{241,146,107}

\path[fill=fillColor] (118.51, 42.57) rectangle (124.49, 47.68);
\definecolor{fillColor}{RGB}{235,131,94}

\path[fill=fillColor] (124.49, 42.57) rectangle (130.47, 47.68);
\definecolor{fillColor}{RGB}{219,104,78}

\path[fill=fillColor] (130.47, 42.57) rectangle (136.45, 47.68);
\definecolor{fillColor}{RGB}{203,77,63}

\path[fill=fillColor] (136.45, 42.57) rectangle (142.43, 47.68);
\definecolor{fillColor}{RGB}{209,87,69}

\path[fill=fillColor] (142.43, 42.57) rectangle (148.41, 47.68);
\definecolor{fillColor}{RGB}{242,222,210}

\path[fill=fillColor] ( 46.75, 47.68) rectangle ( 52.73, 52.79);
\definecolor{fillColor}{RGB}{227,225,225}

\path[fill=fillColor] ( 52.73, 47.68) rectangle ( 58.71, 52.79);
\definecolor{fillColor}{RGB}{221,227,230}

\path[fill=fillColor] ( 58.71, 47.68) rectangle ( 64.69, 52.79);
\definecolor{fillColor}{RGB}{186,215,232}

\path[fill=fillColor] ( 64.69, 47.68) rectangle ( 70.67, 52.79);
\definecolor{fillColor}{RGB}{180,211,230}

\path[fill=fillColor] ( 70.67, 47.68) rectangle ( 76.65, 52.79);
\definecolor{fillColor}{RGB}{225,226,227}

\path[fill=fillColor] ( 76.65, 47.68) rectangle ( 82.63, 52.79);
\definecolor{fillColor}{RGB}{223,226,228}

\path[fill=fillColor] ( 82.63, 47.68) rectangle ( 88.61, 52.79);
\definecolor{fillColor}{RGB}{235,223,217}

\path[fill=fillColor] ( 88.61, 47.68) rectangle ( 94.59, 52.79);
\definecolor{fillColor}{RGB}{240,222,213}

\path[fill=fillColor] ( 94.59, 47.68) rectangle (100.57, 52.79);
\definecolor{fillColor}{RGB}{247,221,206}

\path[fill=fillColor] (100.57, 47.68) rectangle (106.55, 52.79);
\definecolor{fillColor}{RGB}{253,219,199}

\path[fill=fillColor] (106.55, 47.68) rectangle (112.53, 52.79);
\definecolor{fillColor}{RGB}{248,174,142}

\path[fill=fillColor] (112.53, 47.68) rectangle (118.51, 52.79);
\definecolor{fillColor}{RGB}{242,150,112}

\path[fill=fillColor] (118.51, 47.68) rectangle (124.49, 52.79);
\definecolor{fillColor}{RGB}{240,140,100}

\path[fill=fillColor] (124.49, 47.68) rectangle (130.47, 52.79);
\definecolor{fillColor}{RGB}{226,117,85}

\path[fill=fillColor] (130.47, 47.68) rectangle (136.45, 52.79);
\definecolor{fillColor}{RGB}{214,97,74}

\path[fill=fillColor] (136.45, 47.68) rectangle (142.43, 52.79);
\definecolor{fillColor}{RGB}{209,88,69}

\path[fill=fillColor] (142.43, 47.68) rectangle (148.41, 52.79);
\definecolor{fillColor}{RGB}{242,222,210}

\path[fill=fillColor] ( 46.75, 52.79) rectangle ( 52.73, 57.90);
\definecolor{fillColor}{RGB}{232,224,220}

\path[fill=fillColor] ( 52.73, 52.79) rectangle ( 58.71, 57.90);
\definecolor{fillColor}{RGB}{228,225,224}

\path[fill=fillColor] ( 58.71, 52.79) rectangle ( 64.69, 57.90);
\definecolor{fillColor}{RGB}{198,222,236}

\path[fill=fillColor] ( 64.69, 52.79) rectangle ( 70.67, 57.90);
\definecolor{fillColor}{RGB}{205,226,239}

\path[fill=fillColor] ( 70.67, 52.79) rectangle ( 76.65, 57.90);
\definecolor{fillColor}{RGB}{234,224,218}

\path[fill=fillColor] ( 76.65, 52.79) rectangle ( 82.63, 57.90);
\definecolor{fillColor}{RGB}{230,225,222}

\path[fill=fillColor] ( 82.63, 52.79) rectangle ( 88.61, 57.90);
\definecolor{fillColor}{RGB}{236,223,216}

\path[fill=fillColor] ( 88.61, 52.79) rectangle ( 94.59, 57.90);
\definecolor{fillColor}{RGB}{242,222,211}

\path[fill=fillColor] ( 94.59, 52.79) rectangle (100.57, 57.90);
\definecolor{fillColor}{RGB}{253,214,192}

\path[fill=fillColor] (100.57, 52.79) rectangle (106.55, 57.90);
\definecolor{fillColor}{RGB}{252,202,177}

\path[fill=fillColor] (106.55, 52.79) rectangle (112.53, 57.90);
\definecolor{fillColor}{RGB}{246,166,131}

\path[fill=fillColor] (112.53, 52.79) rectangle (118.51, 57.90);
\definecolor{fillColor}{RGB}{237,135,96}

\path[fill=fillColor] (118.51, 52.79) rectangle (124.49, 57.90);
\definecolor{fillColor}{RGB}{231,124,90}

\path[fill=fillColor] (124.49, 52.79) rectangle (130.47, 57.90);
\definecolor{fillColor}{RGB}{213,95,73}

\path[fill=fillColor] (130.47, 52.79) rectangle (136.45, 57.90);
\definecolor{fillColor}{RGB}{195,62,56}

\path[fill=fillColor] (136.45, 52.79) rectangle (142.43, 57.90);
\definecolor{fillColor}{RGB}{203,76,63}

\path[fill=fillColor] (142.43, 52.79) rectangle (148.41, 57.90);
\definecolor{fillColor}{RGB}{245,221,208}

\path[fill=fillColor] ( 46.75, 57.90) rectangle ( 52.73, 63.01);
\definecolor{fillColor}{RGB}{235,224,217}

\path[fill=fillColor] ( 52.73, 57.90) rectangle ( 58.71, 63.01);
\definecolor{fillColor}{RGB}{228,225,224}

\path[fill=fillColor] ( 58.71, 57.90) rectangle ( 64.69, 63.01);
\definecolor{fillColor}{RGB}{189,217,233}

\path[fill=fillColor] ( 64.69, 57.90) rectangle ( 70.67, 63.01);
\definecolor{fillColor}{RGB}{187,216,233}

\path[fill=fillColor] ( 70.67, 57.90) rectangle ( 76.65, 63.01);
\definecolor{fillColor}{RGB}{226,226,226}

\path[fill=fillColor] ( 76.65, 57.90) rectangle ( 82.63, 63.01);
\definecolor{fillColor}{RGB}{222,226,229}

\path[fill=fillColor] ( 82.63, 57.90) rectangle ( 88.61, 63.01);
\definecolor{fillColor}{RGB}{235,223,217}

\path[fill=fillColor] ( 88.61, 57.90) rectangle ( 94.59, 63.01);
\definecolor{fillColor}{RGB}{246,221,206}

\path[fill=fillColor] ( 94.59, 57.90) rectangle (100.57, 63.01);
\definecolor{fillColor}{RGB}{253,217,197}

\path[fill=fillColor] (100.57, 57.90) rectangle (106.55, 63.01);
\definecolor{fillColor}{RGB}{252,207,183}

\path[fill=fillColor] (106.55, 57.90) rectangle (112.53, 63.01);
\definecolor{fillColor}{RGB}{245,161,125}

\path[fill=fillColor] (112.53, 57.90) rectangle (118.51, 63.01);
\definecolor{fillColor}{RGB}{230,123,89}

\path[fill=fillColor] (118.51, 57.90) rectangle (124.49, 63.01);
\definecolor{fillColor}{RGB}{217,101,76}

\path[fill=fillColor] (124.49, 57.90) rectangle (130.47, 63.01);
\definecolor{fillColor}{RGB}{212,92,72}

\path[fill=fillColor] (130.47, 57.90) rectangle (136.45, 63.01);
\definecolor{fillColor}{RGB}{203,77,64}

\path[fill=fillColor] (136.45, 57.90) rectangle (142.43, 63.01);
\definecolor{fillColor}{RGB}{199,71,61}

\path[fill=fillColor] (142.43, 57.90) rectangle (148.41, 63.01);
\definecolor{fillColor}{RGB}{252,206,183}

\path[fill=fillColor] ( 46.75, 63.01) rectangle ( 52.73, 68.13);
\definecolor{fillColor}{RGB}{234,224,219}

\path[fill=fillColor] ( 52.73, 63.01) rectangle ( 58.71, 68.13);
\definecolor{fillColor}{RGB}{231,225,222}

\path[fill=fillColor] ( 58.71, 63.01) rectangle ( 64.69, 68.13);
\definecolor{fillColor}{RGB}{187,215,233}

\path[fill=fillColor] ( 64.69, 63.01) rectangle ( 70.67, 68.13);
\definecolor{fillColor}{RGB}{198,222,236}

\path[fill=fillColor] ( 70.67, 63.01) rectangle ( 76.65, 68.13);
\definecolor{fillColor}{RGB}{232,224,220}

\path[fill=fillColor] ( 76.65, 63.01) rectangle ( 82.63, 68.13);
\definecolor{fillColor}{RGB}{231,225,221}

\path[fill=fillColor] ( 82.63, 63.01) rectangle ( 88.61, 68.13);
\definecolor{fillColor}{RGB}{235,224,218}

\path[fill=fillColor] ( 88.61, 63.01) rectangle ( 94.59, 68.13);
\definecolor{fillColor}{RGB}{240,222,212}

\path[fill=fillColor] ( 94.59, 63.01) rectangle (100.57, 68.13);
\definecolor{fillColor}{RGB}{248,220,205}

\path[fill=fillColor] (100.57, 63.01) rectangle (106.55, 68.13);
\definecolor{fillColor}{RGB}{253,212,190}

\path[fill=fillColor] (106.55, 63.01) rectangle (112.53, 68.13);
\definecolor{fillColor}{RGB}{250,187,159}

\path[fill=fillColor] (112.53, 63.01) rectangle (118.51, 68.13);
\definecolor{fillColor}{RGB}{238,136,97}

\path[fill=fillColor] (118.51, 63.01) rectangle (124.49, 68.13);
\definecolor{fillColor}{RGB}{221,108,80}

\path[fill=fillColor] (124.49, 63.01) rectangle (130.47, 68.13);
\definecolor{fillColor}{RGB}{211,92,71}

\path[fill=fillColor] (130.47, 63.01) rectangle (136.45, 68.13);
\definecolor{fillColor}{RGB}{199,69,60}

\path[fill=fillColor] (136.45, 63.01) rectangle (142.43, 68.13);
\definecolor{fillColor}{RGB}{200,71,61}

\path[fill=fillColor] (142.43, 63.01) rectangle (148.41, 68.13);
\definecolor{fillColor}{RGB}{252,209,185}

\path[fill=fillColor] ( 46.75, 68.13) rectangle ( 52.73, 73.24);
\definecolor{fillColor}{RGB}{232,224,221}

\path[fill=fillColor] ( 52.73, 68.13) rectangle ( 58.71, 73.24);
\definecolor{fillColor}{RGB}{227,225,225}

\path[fill=fillColor] ( 58.71, 68.13) rectangle ( 64.69, 73.24);
\definecolor{fillColor}{RGB}{181,212,231}

\path[fill=fillColor] ( 64.69, 68.13) rectangle ( 70.67, 73.24);
\definecolor{fillColor}{RGB}{188,216,233}

\path[fill=fillColor] ( 70.67, 68.13) rectangle ( 76.65, 73.24);
\definecolor{fillColor}{RGB}{220,227,231}

\path[fill=fillColor] ( 76.65, 68.13) rectangle ( 82.63, 73.24);
\definecolor{fillColor}{RGB}{225,226,227}

\path[fill=fillColor] ( 82.63, 68.13) rectangle ( 88.61, 73.24);
\definecolor{fillColor}{RGB}{223,226,229}

\path[fill=fillColor] ( 88.61, 68.13) rectangle ( 94.59, 73.24);
\definecolor{fillColor}{RGB}{236,223,217}

\path[fill=fillColor] ( 94.59, 68.13) rectangle (100.57, 73.24);
\definecolor{fillColor}{RGB}{242,222,210}

\path[fill=fillColor] (100.57, 68.13) rectangle (106.55, 73.24);
\definecolor{fillColor}{RGB}{253,215,194}

\path[fill=fillColor] (106.55, 68.13) rectangle (112.53, 73.24);
\definecolor{fillColor}{RGB}{250,187,158}

\path[fill=fillColor] (112.53, 68.13) rectangle (118.51, 73.24);
\definecolor{fillColor}{RGB}{243,153,116}

\path[fill=fillColor] (118.51, 68.13) rectangle (124.49, 73.24);
\definecolor{fillColor}{RGB}{225,115,84}

\path[fill=fillColor] (124.49, 68.13) rectangle (130.47, 73.24);
\definecolor{fillColor}{RGB}{213,95,73}

\path[fill=fillColor] (130.47, 68.13) rectangle (136.45, 73.24);
\definecolor{fillColor}{RGB}{200,72,61}

\path[fill=fillColor] (136.45, 68.13) rectangle (142.43, 73.24);
\definecolor{fillColor}{RGB}{197,67,59}

\path[fill=fillColor] (142.43, 68.13) rectangle (148.41, 73.24);
\definecolor{fillColor}{RGB}{252,208,185}

\path[fill=fillColor] ( 46.75, 73.24) rectangle ( 52.73, 78.35);
\definecolor{fillColor}{RGB}{233,224,220}

\path[fill=fillColor] ( 52.73, 73.24) rectangle ( 58.71, 78.35);
\definecolor{fillColor}{RGB}{227,225,225}

\path[fill=fillColor] ( 58.71, 73.24) rectangle ( 64.69, 78.35);
\definecolor{fillColor}{RGB}{171,206,228}

\path[fill=fillColor] ( 64.69, 73.24) rectangle ( 70.67, 78.35);
\definecolor{fillColor}{RGB}{173,207,228}

\path[fill=fillColor] ( 70.67, 73.24) rectangle ( 76.65, 78.35);
\definecolor{fillColor}{RGB}{217,227,233}

\path[fill=fillColor] ( 76.65, 73.24) rectangle ( 82.63, 78.35);
\definecolor{fillColor}{RGB}{221,227,230}

\path[fill=fillColor] ( 82.63, 73.24) rectangle ( 88.61, 78.35);
\definecolor{fillColor}{RGB}{228,225,224}

\path[fill=fillColor] ( 88.61, 73.24) rectangle ( 94.59, 78.35);
\definecolor{fillColor}{RGB}{235,224,217}

\path[fill=fillColor] ( 94.59, 73.24) rectangle (100.57, 78.35);
\definecolor{fillColor}{RGB}{241,222,211}

\path[fill=fillColor] (100.57, 73.24) rectangle (106.55, 78.35);
\definecolor{fillColor}{RGB}{249,220,203}

\path[fill=fillColor] (106.55, 73.24) rectangle (112.53, 78.35);
\definecolor{fillColor}{RGB}{253,214,193}

\path[fill=fillColor] (112.53, 73.24) rectangle (118.51, 78.35);
\definecolor{fillColor}{RGB}{249,177,146}

\path[fill=fillColor] (118.51, 73.24) rectangle (124.49, 78.35);
\definecolor{fillColor}{RGB}{227,118,86}

\path[fill=fillColor] (124.49, 73.24) rectangle (130.47, 78.35);
\definecolor{fillColor}{RGB}{214,95,73}

\path[fill=fillColor] (130.47, 73.24) rectangle (136.45, 78.35);
\definecolor{fillColor}{RGB}{208,85,68}

\path[fill=fillColor] (136.45, 73.24) rectangle (142.43, 78.35);
\definecolor{fillColor}{RGB}{207,84,67}

\path[fill=fillColor] (142.43, 73.24) rectangle (148.41, 78.35);
\definecolor{fillColor}{RGB}{252,202,177}

\path[fill=fillColor] ( 46.75, 78.35) rectangle ( 52.73, 83.46);
\definecolor{fillColor}{RGB}{237,223,215}

\path[fill=fillColor] ( 52.73, 78.35) rectangle ( 58.71, 83.46);
\definecolor{fillColor}{RGB}{210,229,239}

\path[fill=fillColor] ( 58.71, 78.35) rectangle ( 64.69, 83.46);
\definecolor{fillColor}{RGB}{185,214,232}

\path[fill=fillColor] ( 64.69, 78.35) rectangle ( 70.67, 83.46);
\definecolor{fillColor}{RGB}{169,205,227}

\path[fill=fillColor] ( 70.67, 78.35) rectangle ( 76.65, 83.46);
\definecolor{fillColor}{RGB}{217,227,233}

\path[fill=fillColor] ( 76.65, 78.35) rectangle ( 82.63, 83.46);
\definecolor{fillColor}{RGB}{227,225,224}

\path[fill=fillColor] ( 82.63, 78.35) rectangle ( 88.61, 83.46);
\definecolor{fillColor}{RGB}{231,225,222}

\path[fill=fillColor] ( 88.61, 78.35) rectangle ( 94.59, 83.46);
\definecolor{fillColor}{RGB}{227,225,225}

\path[fill=fillColor] ( 94.59, 78.35) rectangle (100.57, 83.46);
\definecolor{fillColor}{RGB}{237,223,215}

\path[fill=fillColor] (100.57, 78.35) rectangle (106.55, 83.46);
\definecolor{fillColor}{RGB}{246,221,206}

\path[fill=fillColor] (106.55, 78.35) rectangle (112.53, 83.46);
\definecolor{fillColor}{RGB}{253,212,190}

\path[fill=fillColor] (112.53, 78.35) rectangle (118.51, 83.46);
\definecolor{fillColor}{RGB}{249,180,149}

\path[fill=fillColor] (118.51, 78.35) rectangle (124.49, 83.46);
\definecolor{fillColor}{RGB}{226,116,85}

\path[fill=fillColor] (124.49, 78.35) rectangle (130.47, 83.46);
\definecolor{fillColor}{RGB}{209,88,69}

\path[fill=fillColor] (130.47, 78.35) rectangle (136.45, 83.46);
\definecolor{fillColor}{RGB}{203,77,64}

\path[fill=fillColor] (136.45, 78.35) rectangle (142.43, 83.46);
\definecolor{fillColor}{RGB}{214,96,74}

\path[fill=fillColor] (142.43, 78.35) rectangle (148.41, 83.46);
\definecolor{fillColor}{RGB}{251,196,170}

\path[fill=fillColor] ( 46.75, 83.46) rectangle ( 52.73, 88.57);
\definecolor{fillColor}{RGB}{253,211,189}

\path[fill=fillColor] ( 52.73, 83.46) rectangle ( 58.71, 88.57);
\definecolor{fillColor}{RGB}{212,228,237}

\path[fill=fillColor] ( 58.71, 83.46) rectangle ( 64.69, 88.57);
\definecolor{fillColor}{RGB}{188,216,233}

\path[fill=fillColor] ( 64.69, 83.46) rectangle ( 70.67, 88.57);
\definecolor{fillColor}{RGB}{177,210,230}

\path[fill=fillColor] ( 70.67, 83.46) rectangle ( 76.65, 88.57);
\definecolor{fillColor}{RGB}{220,227,231}

\path[fill=fillColor] ( 76.65, 83.46) rectangle ( 82.63, 88.57);
\definecolor{fillColor}{RGB}{224,226,228}

\path[fill=fillColor] ( 82.63, 83.46) rectangle ( 88.61, 88.57);
\definecolor{fillColor}{RGB}{223,226,229}

\path[fill=fillColor] ( 88.61, 83.46) rectangle ( 94.59, 88.57);
\definecolor{fillColor}{RGB}{229,225,223}

\path[fill=fillColor] ( 94.59, 83.46) rectangle (100.57, 88.57);
\definecolor{fillColor}{RGB}{243,222,210}

\path[fill=fillColor] (100.57, 83.46) rectangle (106.55, 88.57);
\definecolor{fillColor}{RGB}{251,219,201}

\path[fill=fillColor] (106.55, 83.46) rectangle (112.53, 88.57);
\definecolor{fillColor}{RGB}{252,202,177}

\path[fill=fillColor] (112.53, 83.46) rectangle (118.51, 88.57);
\definecolor{fillColor}{RGB}{249,180,149}

\path[fill=fillColor] (118.51, 83.46) rectangle (124.49, 88.57);
\definecolor{fillColor}{RGB}{233,127,91}

\path[fill=fillColor] (124.49, 83.46) rectangle (130.47, 88.57);
\definecolor{fillColor}{RGB}{213,94,73}

\path[fill=fillColor] (130.47, 83.46) rectangle (136.45, 88.57);
\definecolor{fillColor}{RGB}{203,76,63}

\path[fill=fillColor] (136.45, 83.46) rectangle (142.43, 88.57);
\definecolor{fillColor}{RGB}{203,78,64}

\path[fill=fillColor] (142.43, 83.46) rectangle (148.41, 88.57);
\definecolor{fillColor}{RGB}{251,193,166}

\path[fill=fillColor] ( 46.75, 88.57) rectangle ( 52.73, 93.69);
\definecolor{fillColor}{RGB}{252,207,183}

\path[fill=fillColor] ( 52.73, 88.57) rectangle ( 58.71, 93.69);
\definecolor{fillColor}{RGB}{213,228,237}

\path[fill=fillColor] ( 58.71, 88.57) rectangle ( 64.69, 93.69);
\definecolor{fillColor}{RGB}{193,219,235}

\path[fill=fillColor] ( 64.69, 88.57) rectangle ( 70.67, 93.69);
\definecolor{fillColor}{RGB}{175,208,229}

\path[fill=fillColor] ( 70.67, 88.57) rectangle ( 76.65, 93.69);
\definecolor{fillColor}{RGB}{211,229,238}

\path[fill=fillColor] ( 76.65, 88.57) rectangle ( 82.63, 93.69);
\definecolor{fillColor}{RGB}{222,226,229}

\path[fill=fillColor] ( 82.63, 88.57) rectangle ( 88.61, 93.69);
\definecolor{fillColor}{RGB}{220,227,231}

\path[fill=fillColor] ( 88.61, 88.57) rectangle ( 94.59, 93.69);
\definecolor{fillColor}{RGB}{224,226,228}

\path[fill=fillColor] ( 94.59, 88.57) rectangle (100.57, 93.69);
\definecolor{fillColor}{RGB}{235,224,217}

\path[fill=fillColor] (100.57, 88.57) rectangle (106.55, 93.69);
\definecolor{fillColor}{RGB}{244,221,208}

\path[fill=fillColor] (106.55, 88.57) rectangle (112.53, 93.69);
\definecolor{fillColor}{RGB}{249,220,203}

\path[fill=fillColor] (112.53, 88.57) rectangle (118.51, 93.69);
\definecolor{fillColor}{RGB}{250,188,159}

\path[fill=fillColor] (118.51, 88.57) rectangle (124.49, 93.69);
\definecolor{fillColor}{RGB}{247,169,136}

\path[fill=fillColor] (124.49, 88.57) rectangle (130.47, 93.69);
\definecolor{fillColor}{RGB}{217,102,77}

\path[fill=fillColor] (130.47, 88.57) rectangle (136.45, 93.69);

\path[fill=fillColor] (136.45, 88.57) rectangle (142.43, 93.69);
\definecolor{fillColor}{RGB}{206,83,67}

\path[fill=fillColor] (142.43, 88.57) rectangle (148.41, 93.69);
\definecolor{fillColor}{RGB}{249,180,149}

\path[fill=fillColor] ( 46.75, 93.69) rectangle ( 52.73, 98.80);
\definecolor{fillColor}{RGB}{252,200,175}

\path[fill=fillColor] ( 52.73, 93.69) rectangle ( 58.71, 98.80);
\definecolor{fillColor}{RGB}{219,227,232}

\path[fill=fillColor] ( 58.71, 93.69) rectangle ( 64.69, 98.80);
\definecolor{fillColor}{RGB}{206,227,239}

\path[fill=fillColor] ( 64.69, 93.69) rectangle ( 70.67, 98.80);
\definecolor{fillColor}{RGB}{192,218,234}

\path[fill=fillColor] ( 70.67, 93.69) rectangle ( 76.65, 98.80);
\definecolor{fillColor}{RGB}{215,228,235}

\path[fill=fillColor] ( 76.65, 93.69) rectangle ( 82.63, 98.80);
\definecolor{fillColor}{RGB}{226,226,226}

\path[fill=fillColor] ( 82.63, 93.69) rectangle ( 88.61, 98.80);
\definecolor{fillColor}{RGB}{228,225,224}

\path[fill=fillColor] ( 88.61, 93.69) rectangle ( 94.59, 98.80);
\definecolor{fillColor}{RGB}{229,225,223}

\path[fill=fillColor] ( 94.59, 93.69) rectangle (100.57, 98.80);
\definecolor{fillColor}{RGB}{239,223,213}

\path[fill=fillColor] (100.57, 93.69) rectangle (106.55, 98.80);
\definecolor{fillColor}{RGB}{247,221,206}

\path[fill=fillColor] (106.55, 93.69) rectangle (112.53, 98.80);
\definecolor{fillColor}{RGB}{253,209,186}

\path[fill=fillColor] (112.53, 93.69) rectangle (118.51, 98.80);
\definecolor{fillColor}{RGB}{252,202,177}

\path[fill=fillColor] (118.51, 93.69) rectangle (124.49, 98.80);
\definecolor{fillColor}{RGB}{247,168,134}

\path[fill=fillColor] (124.49, 93.69) rectangle (130.47, 98.80);
\definecolor{fillColor}{RGB}{215,99,75}

\path[fill=fillColor] (130.47, 93.69) rectangle (136.45, 98.80);
\definecolor{fillColor}{RGB}{210,89,70}

\path[fill=fillColor] (136.45, 93.69) rectangle (142.43, 98.80);
\definecolor{fillColor}{RGB}{195,63,57}

\path[fill=fillColor] (142.43, 93.69) rectangle (148.41, 98.80);
\definecolor{fillColor}{RGB}{249,181,150}

\path[fill=fillColor] ( 46.75, 98.80) rectangle ( 52.73,103.91);
\definecolor{fillColor}{RGB}{251,196,169}

\path[fill=fillColor] ( 52.73, 98.80) rectangle ( 58.71,103.91);
\definecolor{fillColor}{RGB}{241,222,211}

\path[fill=fillColor] ( 58.71, 98.80) rectangle ( 64.69,103.91);
\definecolor{fillColor}{RGB}{211,229,238}

\path[fill=fillColor] ( 64.69, 98.80) rectangle ( 70.67,103.91);
\definecolor{fillColor}{RGB}{192,218,234}

\path[fill=fillColor] ( 70.67, 98.80) rectangle ( 76.65,103.91);
\definecolor{fillColor}{RGB}{216,228,234}

\path[fill=fillColor] ( 76.65, 98.80) rectangle ( 82.63,103.91);
\definecolor{fillColor}{RGB}{224,226,227}

\path[fill=fillColor] ( 82.63, 98.80) rectangle ( 88.61,103.91);
\definecolor{fillColor}{RGB}{225,226,226}

\path[fill=fillColor] ( 88.61, 98.80) rectangle ( 94.59,103.91);
\definecolor{fillColor}{RGB}{225,226,227}

\path[fill=fillColor] ( 94.59, 98.80) rectangle (100.57,103.91);
\definecolor{fillColor}{RGB}{236,223,216}

\path[fill=fillColor] (100.57, 98.80) rectangle (106.55,103.91);
\definecolor{fillColor}{RGB}{244,221,208}

\path[fill=fillColor] (106.55, 98.80) rectangle (112.53,103.91);
\definecolor{fillColor}{RGB}{253,212,190}

\path[fill=fillColor] (112.53, 98.80) rectangle (118.51,103.91);
\definecolor{fillColor}{RGB}{252,205,180}

\path[fill=fillColor] (118.51, 98.80) rectangle (124.49,103.91);
\definecolor{fillColor}{RGB}{247,171,138}

\path[fill=fillColor] (124.49, 98.80) rectangle (130.47,103.91);
\definecolor{fillColor}{RGB}{229,121,88}

\path[fill=fillColor] (130.47, 98.80) rectangle (136.45,103.91);
\definecolor{fillColor}{RGB}{210,89,70}

\path[fill=fillColor] (136.45, 98.80) rectangle (142.43,103.91);
\definecolor{fillColor}{RGB}{199,70,60}

\path[fill=fillColor] (142.43, 98.80) rectangle (148.41,103.91);
\definecolor{fillColor}{RGB}{249,178,146}

\path[fill=fillColor] ( 46.75,103.91) rectangle ( 52.73,109.02);
\definecolor{fillColor}{RGB}{251,196,170}

\path[fill=fillColor] ( 52.73,103.91) rectangle ( 58.71,109.02);
\definecolor{fillColor}{RGB}{239,223,213}

\path[fill=fillColor] ( 58.71,103.91) rectangle ( 64.69,109.02);
\definecolor{fillColor}{RGB}{212,228,238}

\path[fill=fillColor] ( 64.69,103.91) rectangle ( 70.67,109.02);
\definecolor{fillColor}{RGB}{220,227,231}

\path[fill=fillColor] ( 70.67,103.91) rectangle ( 76.65,109.02);
\definecolor{fillColor}{RGB}{214,228,236}

\path[fill=fillColor] ( 76.65,103.91) rectangle ( 82.63,109.02);
\definecolor{fillColor}{RGB}{216,228,235}

\path[fill=fillColor] ( 82.63,103.91) rectangle ( 88.61,109.02);
\definecolor{fillColor}{RGB}{226,226,226}

\path[fill=fillColor] ( 88.61,103.91) rectangle ( 94.59,109.02);
\definecolor{fillColor}{RGB}{225,226,227}

\path[fill=fillColor] ( 94.59,103.91) rectangle (100.57,109.02);
\definecolor{fillColor}{RGB}{228,225,224}

\path[fill=fillColor] (100.57,103.91) rectangle (106.55,109.02);
\definecolor{fillColor}{RGB}{246,221,206}

\path[fill=fillColor] (106.55,103.91) rectangle (112.53,109.02);
\definecolor{fillColor}{RGB}{253,218,198}

\path[fill=fillColor] (112.53,103.91) rectangle (118.51,109.02);
\definecolor{fillColor}{RGB}{253,209,186}

\path[fill=fillColor] (118.51,103.91) rectangle (124.49,109.02);
\definecolor{fillColor}{RGB}{247,169,136}

\path[fill=fillColor] (124.49,103.91) rectangle (130.47,109.02);
\definecolor{fillColor}{RGB}{241,144,106}

\path[fill=fillColor] (130.47,103.91) rectangle (136.45,109.02);
\definecolor{fillColor}{RGB}{209,88,69}

\path[fill=fillColor] (136.45,103.91) rectangle (142.43,109.02);
\definecolor{fillColor}{RGB}{206,83,67}

\path[fill=fillColor] (142.43,103.91) rectangle (148.41,109.02);
\definecolor{fillColor}{RGB}{249,178,147}

\path[fill=fillColor] ( 46.75,109.02) rectangle ( 52.73,114.13);
\definecolor{fillColor}{RGB}{251,194,167}

\path[fill=fillColor] ( 52.73,109.02) rectangle ( 58.71,114.13);
\definecolor{fillColor}{RGB}{240,222,212}

\path[fill=fillColor] ( 58.71,109.02) rectangle ( 64.69,114.13);
\definecolor{fillColor}{RGB}{215,228,235}

\path[fill=fillColor] ( 64.69,109.02) rectangle ( 70.67,114.13);
\definecolor{fillColor}{RGB}{225,226,227}

\path[fill=fillColor] ( 70.67,109.02) rectangle ( 76.65,114.13);
\definecolor{fillColor}{RGB}{216,228,234}

\path[fill=fillColor] ( 76.65,109.02) rectangle ( 82.63,114.13);
\definecolor{fillColor}{RGB}{217,227,233}

\path[fill=fillColor] ( 82.63,109.02) rectangle ( 88.61,114.13);
\definecolor{fillColor}{RGB}{224,226,227}

\path[fill=fillColor] ( 88.61,109.02) rectangle ( 94.59,114.13);
\definecolor{fillColor}{RGB}{225,226,226}

\path[fill=fillColor] ( 94.59,109.02) rectangle (100.57,114.13);
\definecolor{fillColor}{RGB}{228,225,224}

\path[fill=fillColor] (100.57,109.02) rectangle (106.55,114.13);
\definecolor{fillColor}{RGB}{242,222,211}

\path[fill=fillColor] (106.55,109.02) rectangle (112.53,114.13);
\definecolor{fillColor}{RGB}{253,214,192}

\path[fill=fillColor] (112.53,109.02) rectangle (118.51,114.13);
\definecolor{fillColor}{RGB}{252,199,174}

\path[fill=fillColor] (118.51,109.02) rectangle (124.49,114.13);
\definecolor{fillColor}{RGB}{247,170,137}

\path[fill=fillColor] (124.49,109.02) rectangle (130.47,114.13);
\definecolor{fillColor}{RGB}{241,144,105}

\path[fill=fillColor] (130.47,109.02) rectangle (136.45,114.13);
\definecolor{fillColor}{RGB}{203,78,64}

\path[fill=fillColor] (136.45,109.02) rectangle (142.43,114.13);
\definecolor{fillColor}{RGB}{193,59,55}

\path[fill=fillColor] (142.43,109.02) rectangle (148.41,114.13);
\definecolor{fillColor}{RGB}{249,178,147}

\path[fill=fillColor] ( 46.75,114.13) rectangle ( 52.73,119.25);
\definecolor{fillColor}{RGB}{252,198,172}

\path[fill=fillColor] ( 52.73,114.13) rectangle ( 58.71,119.25);
\definecolor{fillColor}{RGB}{239,223,214}

\path[fill=fillColor] ( 58.71,114.13) rectangle ( 64.69,119.25);
\definecolor{fillColor}{RGB}{214,228,236}

\path[fill=fillColor] ( 64.69,114.13) rectangle ( 70.67,119.25);
\definecolor{fillColor}{RGB}{225,226,227}

\path[fill=fillColor] ( 70.67,114.13) rectangle ( 76.65,119.25);
\definecolor{fillColor}{RGB}{216,228,235}

\path[fill=fillColor] ( 76.65,114.13) rectangle ( 82.63,119.25);
\definecolor{fillColor}{RGB}{216,228,234}

\path[fill=fillColor] ( 82.63,114.13) rectangle ( 88.61,119.25);
\definecolor{fillColor}{RGB}{223,226,228}

\path[fill=fillColor] ( 88.61,114.13) rectangle ( 94.59,119.25);
\definecolor{fillColor}{RGB}{219,227,232}

\path[fill=fillColor] ( 94.59,114.13) rectangle (100.57,119.25);
\definecolor{fillColor}{RGB}{224,226,227}

\path[fill=fillColor] (100.57,114.13) rectangle (106.55,119.25);
\definecolor{fillColor}{RGB}{241,222,211}

\path[fill=fillColor] (106.55,114.13) rectangle (112.53,119.25);
\definecolor{fillColor}{RGB}{251,220,201}

\path[fill=fillColor] (112.53,114.13) rectangle (118.51,119.25);
\definecolor{fillColor}{RGB}{253,213,192}

\path[fill=fillColor] (118.51,114.13) rectangle (124.49,119.25);
\definecolor{fillColor}{RGB}{250,183,153}

\path[fill=fillColor] (124.49,114.13) rectangle (130.47,119.25);
\definecolor{fillColor}{RGB}{243,151,113}

\path[fill=fillColor] (130.47,114.13) rectangle (136.45,119.25);
\definecolor{fillColor}{RGB}{214,96,74}

\path[fill=fillColor] (136.45,114.13) rectangle (142.43,119.25);
\definecolor{fillColor}{RGB}{193,58,55}

\path[fill=fillColor] (142.43,114.13) rectangle (148.41,119.25);
\definecolor{fillColor}{RGB}{249,177,146}

\path[fill=fillColor] ( 46.75,119.25) rectangle ( 52.73,124.36);
\definecolor{fillColor}{RGB}{246,221,206}

\path[fill=fillColor] ( 52.73,119.25) rectangle ( 58.71,124.36);
\definecolor{fillColor}{RGB}{242,222,211}

\path[fill=fillColor] ( 58.71,119.25) rectangle ( 64.69,124.36);
\definecolor{fillColor}{RGB}{234,224,218}

\path[fill=fillColor] ( 64.69,119.25) rectangle ( 70.67,124.36);
\definecolor{fillColor}{RGB}{228,225,224}

\path[fill=fillColor] ( 70.67,119.25) rectangle ( 76.65,124.36);
\definecolor{fillColor}{RGB}{217,228,234}

\path[fill=fillColor] ( 76.65,119.25) rectangle ( 82.63,124.36);
\definecolor{fillColor}{RGB}{219,227,232}

\path[fill=fillColor] ( 82.63,119.25) rectangle ( 88.61,124.36);
\definecolor{fillColor}{RGB}{221,227,230}

\path[fill=fillColor] ( 88.61,119.25) rectangle ( 94.59,124.36);
\definecolor{fillColor}{RGB}{220,227,231}

\path[fill=fillColor] ( 94.59,119.25) rectangle (100.57,124.36);
\definecolor{fillColor}{RGB}{225,226,226}

\path[fill=fillColor] (100.57,119.25) rectangle (106.55,124.36);
\definecolor{fillColor}{RGB}{239,222,213}

\path[fill=fillColor] (106.55,119.25) rectangle (112.53,124.36);
\definecolor{fillColor}{RGB}{250,220,202}

\path[fill=fillColor] (112.53,119.25) rectangle (118.51,124.36);
\definecolor{fillColor}{RGB}{253,213,191}

\path[fill=fillColor] (118.51,119.25) rectangle (124.49,124.36);
\definecolor{fillColor}{RGB}{252,200,175}

\path[fill=fillColor] (124.49,119.25) rectangle (130.47,124.36);
\definecolor{fillColor}{RGB}{244,157,121}

\path[fill=fillColor] (130.47,119.25) rectangle (136.45,124.36);
\definecolor{fillColor}{RGB}{227,118,86}

\path[fill=fillColor] (136.45,119.25) rectangle (142.43,124.36);
\definecolor{fillColor}{RGB}{213,94,73}

\path[fill=fillColor] (142.43,119.25) rectangle (148.41,124.36);
\definecolor{fillColor}{RGB}{249,178,146}

\path[fill=fillColor] ( 46.75,124.36) rectangle ( 52.73,129.47);
\definecolor{fillColor}{RGB}{245,221,207}

\path[fill=fillColor] ( 52.73,124.36) rectangle ( 58.71,129.47);
\definecolor{fillColor}{RGB}{243,221,209}

\path[fill=fillColor] ( 58.71,124.36) rectangle ( 64.69,129.47);
\definecolor{fillColor}{RGB}{234,224,218}

\path[fill=fillColor] ( 64.69,124.36) rectangle ( 70.67,129.47);
\definecolor{fillColor}{RGB}{229,225,223}

\path[fill=fillColor] ( 70.67,124.36) rectangle ( 76.65,129.47);
\definecolor{fillColor}{RGB}{217,227,233}

\path[fill=fillColor] ( 76.65,124.36) rectangle ( 82.63,129.47);

\path[fill=fillColor] ( 82.63,124.36) rectangle ( 88.61,129.47);
\definecolor{fillColor}{RGB}{215,228,235}

\path[fill=fillColor] ( 88.61,124.36) rectangle ( 94.59,129.47);
\definecolor{fillColor}{RGB}{213,228,237}

\path[fill=fillColor] ( 94.59,124.36) rectangle (100.57,129.47);
\definecolor{fillColor}{RGB}{220,227,231}

\path[fill=fillColor] (100.57,124.36) rectangle (106.55,129.47);
\definecolor{fillColor}{RGB}{236,223,216}

\path[fill=fillColor] (106.55,124.36) rectangle (112.53,129.47);
\definecolor{fillColor}{RGB}{242,222,210}

\path[fill=fillColor] (112.53,124.36) rectangle (118.51,129.47);
\definecolor{fillColor}{RGB}{253,213,191}

\path[fill=fillColor] (118.51,124.36) rectangle (124.49,129.47);
\definecolor{fillColor}{RGB}{252,203,178}

\path[fill=fillColor] (124.49,124.36) rectangle (130.47,129.47);
\definecolor{fillColor}{RGB}{247,171,137}

\path[fill=fillColor] (130.47,124.36) rectangle (136.45,129.47);
\definecolor{fillColor}{RGB}{231,124,90}

\path[fill=fillColor] (136.45,124.36) rectangle (142.43,129.47);
\definecolor{fillColor}{RGB}{207,85,68}

\path[fill=fillColor] (142.43,124.36) rectangle (148.41,129.47);
\definecolor{fillColor}{RGB}{248,176,144}

\path[fill=fillColor] ( 46.75,129.47) rectangle ( 52.73,134.58);
\definecolor{fillColor}{RGB}{247,221,205}

\path[fill=fillColor] ( 52.73,129.47) rectangle ( 58.71,134.58);
\definecolor{fillColor}{RGB}{245,221,208}

\path[fill=fillColor] ( 58.71,129.47) rectangle ( 64.69,134.58);
\definecolor{fillColor}{RGB}{236,223,217}

\path[fill=fillColor] ( 64.69,129.47) rectangle ( 70.67,134.58);
\definecolor{fillColor}{RGB}{229,225,223}

\path[fill=fillColor] ( 70.67,129.47) rectangle ( 76.65,134.58);
\definecolor{fillColor}{RGB}{219,227,232}

\path[fill=fillColor] ( 76.65,129.47) rectangle ( 82.63,134.58);
\definecolor{fillColor}{RGB}{215,228,235}

\path[fill=fillColor] ( 82.63,129.47) rectangle ( 88.61,134.58);
\definecolor{fillColor}{RGB}{213,228,237}

\path[fill=fillColor] ( 88.61,129.47) rectangle ( 94.59,134.58);
\definecolor{fillColor}{RGB}{209,229,240}

\path[fill=fillColor] ( 94.59,129.47) rectangle (100.57,134.58);
\definecolor{fillColor}{RGB}{218,227,233}

\path[fill=fillColor] (100.57,129.47) rectangle (106.55,134.58);
\definecolor{fillColor}{RGB}{227,225,225}

\path[fill=fillColor] (106.55,129.47) rectangle (112.53,134.58);
\definecolor{fillColor}{RGB}{236,223,217}

\path[fill=fillColor] (112.53,129.47) rectangle (118.51,134.58);
\definecolor{fillColor}{RGB}{251,219,201}

\path[fill=fillColor] (118.51,129.47) rectangle (124.49,134.58);
\definecolor{fillColor}{RGB}{252,207,184}

\path[fill=fillColor] (124.49,129.47) rectangle (130.47,134.58);
\definecolor{fillColor}{RGB}{248,176,144}

\path[fill=fillColor] (130.47,129.47) rectangle (136.45,134.58);
\definecolor{fillColor}{RGB}{238,136,97}

\path[fill=fillColor] (136.45,129.47) rectangle (142.43,134.58);
\definecolor{fillColor}{RGB}{204,79,64}

\path[fill=fillColor] (142.43,129.47) rectangle (148.41,134.58);
\definecolor{fillColor}{RGB}{248,177,145}

\path[fill=fillColor] ( 46.75,134.58) rectangle ( 52.73,139.69);
\definecolor{fillColor}{RGB}{248,220,205}

\path[fill=fillColor] ( 52.73,134.58) rectangle ( 58.71,139.69);
\definecolor{fillColor}{RGB}{246,221,207}

\path[fill=fillColor] ( 58.71,134.58) rectangle ( 64.69,139.69);
\definecolor{fillColor}{RGB}{235,223,217}

\path[fill=fillColor] ( 64.69,134.58) rectangle ( 70.67,139.69);
\definecolor{fillColor}{RGB}{252,219,200}

\path[fill=fillColor] ( 70.67,134.58) rectangle ( 76.65,139.69);
\definecolor{fillColor}{RGB}{221,227,230}

\path[fill=fillColor] ( 76.65,134.58) rectangle ( 82.63,139.69);
\definecolor{fillColor}{RGB}{214,228,236}

\path[fill=fillColor] ( 82.63,134.58) rectangle ( 88.61,139.69);

\path[fill=fillColor] ( 88.61,134.58) rectangle ( 94.59,139.69);
\definecolor{fillColor}{RGB}{213,228,237}

\path[fill=fillColor] ( 94.59,134.58) rectangle (100.57,139.69);
\definecolor{fillColor}{RGB}{215,228,235}

\path[fill=fillColor] (100.57,134.58) rectangle (106.55,139.69);
\definecolor{fillColor}{RGB}{227,225,224}

\path[fill=fillColor] (106.55,134.58) rectangle (112.53,139.69);
\definecolor{fillColor}{RGB}{236,223,217}

\path[fill=fillColor] (112.53,134.58) rectangle (118.51,139.69);
\definecolor{fillColor}{RGB}{251,219,201}

\path[fill=fillColor] (118.51,134.58) rectangle (124.49,139.69);
\definecolor{fillColor}{RGB}{252,204,180}

\path[fill=fillColor] (124.49,134.58) rectangle (130.47,139.69);
\definecolor{fillColor}{RGB}{248,173,140}

\path[fill=fillColor] (130.47,134.58) rectangle (136.45,139.69);
\definecolor{fillColor}{RGB}{239,138,98}

\path[fill=fillColor] (136.45,134.58) rectangle (142.43,139.69);
\definecolor{fillColor}{RGB}{205,81,66}

\path[fill=fillColor] (142.43,134.58) rectangle (148.41,139.69);
\definecolor{fillColor}{RGB}{248,176,144}

\path[fill=fillColor] ( 46.75,139.69) rectangle ( 52.73,144.81);
\definecolor{fillColor}{RGB}{247,221,206}

\path[fill=fillColor] ( 52.73,139.69) rectangle ( 58.71,144.81);
\definecolor{fillColor}{RGB}{244,221,208}

\path[fill=fillColor] ( 58.71,139.69) rectangle ( 64.69,144.81);
\definecolor{fillColor}{RGB}{237,223,216}

\path[fill=fillColor] ( 64.69,139.69) rectangle ( 70.67,144.81);
\definecolor{fillColor}{RGB}{252,219,200}

\path[fill=fillColor] ( 70.67,139.69) rectangle ( 76.65,144.81);
\definecolor{fillColor}{RGB}{219,227,232}

\path[fill=fillColor] ( 76.65,139.69) rectangle ( 82.63,144.81);
\definecolor{fillColor}{RGB}{215,228,235}

\path[fill=fillColor] ( 82.63,139.69) rectangle ( 88.61,144.81);
\definecolor{fillColor}{RGB}{212,228,238}

\path[fill=fillColor] ( 88.61,139.69) rectangle ( 94.59,144.81);
\definecolor{fillColor}{RGB}{201,224,237}

\path[fill=fillColor] ( 94.59,139.69) rectangle (100.57,144.81);
\definecolor{fillColor}{RGB}{211,229,238}

\path[fill=fillColor] (100.57,139.69) rectangle (106.55,144.81);
\definecolor{fillColor}{RGB}{225,226,227}

\path[fill=fillColor] (106.55,139.69) rectangle (112.53,144.81);
\definecolor{fillColor}{RGB}{232,224,220}

\path[fill=fillColor] (112.53,139.69) rectangle (118.51,144.81);
\definecolor{fillColor}{RGB}{247,221,206}

\path[fill=fillColor] (118.51,139.69) rectangle (124.49,144.81);
\definecolor{fillColor}{RGB}{253,212,190}

\path[fill=fillColor] (124.49,139.69) rectangle (130.47,144.81);
\definecolor{fillColor}{RGB}{249,178,147}

\path[fill=fillColor] (130.47,139.69) rectangle (136.45,144.81);
\definecolor{fillColor}{RGB}{241,143,104}

\path[fill=fillColor] (136.45,139.69) rectangle (142.43,144.81);
\definecolor{fillColor}{RGB}{213,94,73}

\path[fill=fillColor] (142.43,139.69) rectangle (148.41,144.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.59, 93.69) rectangle ( 94.59, 93.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.59, 88.57) rectangle (100.57, 93.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (158.99,180.67);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 36.72, 36.98) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 36.72, 62.54) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 36.72, 88.10) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 36.72,113.66) {0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 36.72,139.22) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (158.99,180.67);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.92, 40.01) --
	( 41.67, 40.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.92, 65.57) --
	( 41.67, 65.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.92, 91.13) --
	( 41.67, 91.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.92,116.69) --
	( 41.67,116.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.92,142.25) --
	( 41.67,142.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (158.99,180.67);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.68, 29.34) --
	( 67.68, 32.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 97.58, 29.34) --
	( 97.58, 32.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.48, 29.34) --
	(127.48, 32.09);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (158.99,180.67);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 67.68, 21.08) {0.25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 97.58, 21.08) {0.50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (127.48, 21.08) {0.75};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (158.99,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 97.58,  8.00) {threshold $\theta$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (158.99,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08, 91.13) {contrast $\gamma$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (158.99,180.67);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 51.09,161.56) rectangle (144.07,175.17);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (158.99,180.67);
\node[inner sep=0pt,outer sep=0pt,anchor=south west,rotate=  0.00] at ( 71.80, 165.54) {
	\pgfimage[width= 72.27pt,height=  9.64pt,interpolate=true]{nmf_diff_heat_ras1}};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (158.99,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 80.47,155.86) {-0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 94.20,155.86) {-0.1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (107.93,155.86) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (121.67,155.86) {0.1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (135.40,155.86) {0.2};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (158.99,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 45.41,161.73) {difference};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (158.99,180.67);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 80.47,165.54) -- ( 80.47,167.47);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 94.20,165.54) -- ( 94.20,167.47);

\path[draw=drawColor,line width= 0.2pt,line join=round] (107.93,165.54) -- (107.93,167.47);

\path[draw=drawColor,line width= 0.2pt,line join=round] (121.67,165.54) -- (121.67,167.47);

\path[draw=drawColor,line width= 0.2pt,line join=round] (135.40,165.54) -- (135.40,167.47);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 80.47,173.25) -- ( 80.47,175.17);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 94.20,173.25) -- ( 94.20,175.17);

\path[draw=drawColor,line width= 0.2pt,line join=round] (107.93,173.25) -- (107.93,175.17);

\path[draw=drawColor,line width= 0.2pt,line join=round] (121.67,173.25) -- (121.67,175.17);

\path[draw=drawColor,line width= 0.2pt,line join=round] (135.40,173.25) -- (135.40,175.17);
\end{scope}
\end{tikzpicture}
}} &
\small\sffamily \resizebox{.1925\textwidth}{!}{\clipbox{8mm 7mm 3mm 2mm}{%
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (158.99,180.67);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (158.99,180.67);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( -0.00,  0.00) rectangle (158.99,180.67);
\end{scope}
\begin{scope}
\path[clip] ( 41.67, 32.09) rectangle (153.49,150.17);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 41.67, 32.09) rectangle (153.49,150.17);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 41.67, 52.79) --
	(153.49, 52.79);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 41.67, 78.35) --
	(153.49, 78.35);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 41.67,103.91) --
	(153.49,103.91);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 41.67,129.47) --
	(153.49,129.47);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 52.73, 32.09) --
	( 52.73,150.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 82.63, 32.09) --
	( 82.63,150.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] (112.53, 32.09) --
	(112.53,150.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] (142.43, 32.09) --
	(142.43,150.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.67, 40.01) --
	(153.49, 40.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.67, 65.57) --
	(153.49, 65.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.67, 91.13) --
	(153.49, 91.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.67,116.69) --
	(153.49,116.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.67,142.25) --
	(153.49,142.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.68, 32.09) --
	( 67.68,150.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 97.58, 32.09) --
	( 97.58,150.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.48, 32.09) --
	(127.48,150.17);
\definecolor{fillColor}{RGB}{217,227,233}

\path[fill=fillColor] ( 46.75, 37.45) rectangle ( 52.73, 42.57);
\definecolor{fillColor}{RGB}{212,228,238}

\path[fill=fillColor] ( 52.73, 37.45) rectangle ( 58.71, 42.57);
\definecolor{fillColor}{RGB}{216,228,234}

\path[fill=fillColor] ( 58.71, 37.45) rectangle ( 64.69, 42.57);
\definecolor{fillColor}{RGB}{174,208,228}

\path[fill=fillColor] ( 64.69, 37.45) rectangle ( 70.67, 42.57);
\definecolor{fillColor}{RGB}{176,209,229}

\path[fill=fillColor] ( 70.67, 37.45) rectangle ( 76.65, 42.57);
\definecolor{fillColor}{RGB}{175,209,229}

\path[fill=fillColor] ( 76.65, 37.45) rectangle ( 82.63, 42.57);
\definecolor{fillColor}{RGB}{169,205,227}

\path[fill=fillColor] ( 82.63, 37.45) rectangle ( 88.61, 42.57);
\definecolor{fillColor}{RGB}{170,205,227}

\path[fill=fillColor] ( 88.61, 37.45) rectangle ( 94.59, 42.57);
\definecolor{fillColor}{RGB}{173,207,228}

\path[fill=fillColor] ( 94.59, 37.45) rectangle (100.57, 42.57);
\definecolor{fillColor}{RGB}{180,211,231}

\path[fill=fillColor] (100.57, 37.45) rectangle (106.55, 42.57);
\definecolor{fillColor}{RGB}{175,208,229}

\path[fill=fillColor] (106.55, 37.45) rectangle (112.53, 42.57);
\definecolor{fillColor}{RGB}{148,192,220}

\path[fill=fillColor] (112.53, 37.45) rectangle (118.51, 42.57);
\definecolor{fillColor}{RGB}{110,172,209}

\path[fill=fillColor] (118.51, 37.45) rectangle (124.49, 42.57);
\definecolor{fillColor}{RGB}{94,158,202}

\path[fill=fillColor] (124.49, 37.45) rectangle (130.47, 42.57);
\definecolor{fillColor}{RGB}{105,170,208}

\path[fill=fillColor] (130.47, 37.45) rectangle (136.45, 42.57);
\definecolor{fillColor}{RGB}{72,134,189}

\path[fill=fillColor] (136.45, 37.45) rectangle (142.43, 42.57);
\definecolor{fillColor}{RGB}{43,108,176}

\path[fill=fillColor] (142.43, 37.45) rectangle (148.41, 42.57);
\definecolor{fillColor}{RGB}{218,227,232}

\path[fill=fillColor] ( 46.75, 42.57) rectangle ( 52.73, 47.68);
\definecolor{fillColor}{RGB}{210,229,239}

\path[fill=fillColor] ( 52.73, 42.57) rectangle ( 58.71, 47.68);
\definecolor{fillColor}{RGB}{209,229,240}

\path[fill=fillColor] ( 58.71, 42.57) rectangle ( 64.69, 47.68);
\definecolor{fillColor}{RGB}{171,206,227}

\path[fill=fillColor] ( 64.69, 42.57) rectangle ( 70.67, 47.68);
\definecolor{fillColor}{RGB}{175,208,229}

\path[fill=fillColor] ( 70.67, 42.57) rectangle ( 76.65, 47.68);
\definecolor{fillColor}{RGB}{177,209,229}

\path[fill=fillColor] ( 76.65, 42.57) rectangle ( 82.63, 47.68);
\definecolor{fillColor}{RGB}{179,211,230}

\path[fill=fillColor] ( 82.63, 42.57) rectangle ( 88.61, 47.68);
\definecolor{fillColor}{RGB}{175,208,229}

\path[fill=fillColor] ( 88.61, 42.57) rectangle ( 94.59, 47.68);
\definecolor{fillColor}{RGB}{176,209,229}

\path[fill=fillColor] ( 94.59, 42.57) rectangle (100.57, 47.68);
\definecolor{fillColor}{RGB}{174,207,228}

\path[fill=fillColor] (100.57, 42.57) rectangle (106.55, 47.68);
\definecolor{fillColor}{RGB}{177,209,229}

\path[fill=fillColor] (106.55, 42.57) rectangle (112.53, 47.68);
\definecolor{fillColor}{RGB}{170,205,227}

\path[fill=fillColor] (112.53, 42.57) rectangle (118.51, 47.68);
\definecolor{fillColor}{RGB}{106,170,208}

\path[fill=fillColor] (118.51, 42.57) rectangle (124.49, 47.68);
\definecolor{fillColor}{RGB}{96,161,203}

\path[fill=fillColor] (124.49, 42.57) rectangle (130.47, 47.68);
\definecolor{fillColor}{RGB}{97,162,203}

\path[fill=fillColor] (130.47, 42.57) rectangle (136.45, 47.68);
\definecolor{fillColor}{RGB}{77,139,192}

\path[fill=fillColor] (136.45, 42.57) rectangle (142.43, 47.68);
\definecolor{fillColor}{RGB}{43,109,176}

\path[fill=fillColor] (142.43, 42.57) rectangle (148.41, 47.68);
\definecolor{fillColor}{RGB}{217,227,234}

\path[fill=fillColor] ( 46.75, 47.68) rectangle ( 52.73, 52.79);
\definecolor{fillColor}{RGB}{213,228,237}

\path[fill=fillColor] ( 52.73, 47.68) rectangle ( 58.71, 52.79);
\definecolor{fillColor}{RGB}{212,228,238}

\path[fill=fillColor] ( 58.71, 47.68) rectangle ( 64.69, 52.79);
\definecolor{fillColor}{RGB}{174,208,229}

\path[fill=fillColor] ( 64.69, 47.68) rectangle ( 70.67, 52.79);
\definecolor{fillColor}{RGB}{171,206,227}

\path[fill=fillColor] ( 70.67, 47.68) rectangle ( 76.65, 52.79);
\definecolor{fillColor}{RGB}{168,204,227}

\path[fill=fillColor] ( 76.65, 47.68) rectangle ( 82.63, 52.79);
\definecolor{fillColor}{RGB}{172,206,228}

\path[fill=fillColor] ( 82.63, 47.68) rectangle ( 88.61, 52.79);
\definecolor{fillColor}{RGB}{179,210,230}

\path[fill=fillColor] ( 88.61, 47.68) rectangle ( 94.59, 52.79);
\definecolor{fillColor}{RGB}{178,210,230}

\path[fill=fillColor] ( 94.59, 47.68) rectangle (100.57, 52.79);
\definecolor{fillColor}{RGB}{183,213,231}

\path[fill=fillColor] (100.57, 47.68) rectangle (106.55, 52.79);
\definecolor{fillColor}{RGB}{179,211,230}

\path[fill=fillColor] (106.55, 47.68) rectangle (112.53, 52.79);
\definecolor{fillColor}{RGB}{175,208,229}

\path[fill=fillColor] (112.53, 47.68) rectangle (118.51, 52.79);
\definecolor{fillColor}{RGB}{108,171,208}

\path[fill=fillColor] (118.51, 47.68) rectangle (124.49, 52.79);
\definecolor{fillColor}{RGB}{104,169,207}

\path[fill=fillColor] (124.49, 47.68) rectangle (130.47, 52.79);
\definecolor{fillColor}{RGB}{91,154,199}

\path[fill=fillColor] (130.47, 47.68) rectangle (136.45, 52.79);
\definecolor{fillColor}{RGB}{82,144,194}

\path[fill=fillColor] (136.45, 47.68) rectangle (142.43, 52.79);
\definecolor{fillColor}{RGB}{47,112,177}

\path[fill=fillColor] (142.43, 47.68) rectangle (148.41, 52.79);
\definecolor{fillColor}{RGB}{217,227,233}

\path[fill=fillColor] ( 46.75, 52.79) rectangle ( 52.73, 57.90);
\definecolor{fillColor}{RGB}{212,228,237}

\path[fill=fillColor] ( 52.73, 52.79) rectangle ( 58.71, 57.90);
\definecolor{fillColor}{RGB}{209,229,240}

\path[fill=fillColor] ( 58.71, 52.79) rectangle ( 64.69, 57.90);
\definecolor{fillColor}{RGB}{171,206,227}

\path[fill=fillColor] ( 64.69, 52.79) rectangle ( 70.67, 57.90);
\definecolor{fillColor}{RGB}{168,204,227}

\path[fill=fillColor] ( 70.67, 52.79) rectangle ( 76.65, 57.90);
\definecolor{fillColor}{RGB}{176,209,229}

\path[fill=fillColor] ( 76.65, 52.79) rectangle ( 82.63, 57.90);
\definecolor{fillColor}{RGB}{170,205,227}

\path[fill=fillColor] ( 82.63, 52.79) rectangle ( 88.61, 57.90);
\definecolor{fillColor}{RGB}{171,206,227}

\path[fill=fillColor] ( 88.61, 52.79) rectangle ( 94.59, 57.90);

\path[fill=fillColor] ( 94.59, 52.79) rectangle (100.57, 57.90);
\definecolor{fillColor}{RGB}{178,210,230}

\path[fill=fillColor] (100.57, 52.79) rectangle (106.55, 57.90);
\definecolor{fillColor}{RGB}{173,207,228}

\path[fill=fillColor] (106.55, 52.79) rectangle (112.53, 57.90);
\definecolor{fillColor}{RGB}{168,204,227}

\path[fill=fillColor] (112.53, 52.79) rectangle (118.51, 57.90);
\definecolor{fillColor}{RGB}{104,169,207}

\path[fill=fillColor] (118.51, 52.79) rectangle (124.49, 57.90);
\definecolor{fillColor}{RGB}{109,172,209}

\path[fill=fillColor] (124.49, 52.79) rectangle (130.47, 57.90);
\definecolor{fillColor}{RGB}{113,174,210}

\path[fill=fillColor] (130.47, 52.79) rectangle (136.45, 57.90);
\definecolor{fillColor}{RGB}{78,140,193}

\path[fill=fillColor] (136.45, 52.79) rectangle (142.43, 57.90);
\definecolor{fillColor}{RGB}{73,134,189}

\path[fill=fillColor] (142.43, 52.79) rectangle (148.41, 57.90);
\definecolor{fillColor}{RGB}{218,227,233}

\path[fill=fillColor] ( 46.75, 57.90) rectangle ( 52.73, 63.01);
\definecolor{fillColor}{RGB}{212,228,237}

\path[fill=fillColor] ( 52.73, 57.90) rectangle ( 58.71, 63.01);
\definecolor{fillColor}{RGB}{209,229,240}

\path[fill=fillColor] ( 58.71, 57.90) rectangle ( 64.69, 63.01);
\definecolor{fillColor}{RGB}{173,207,228}

\path[fill=fillColor] ( 64.69, 57.90) rectangle ( 70.67, 63.01);
\definecolor{fillColor}{RGB}{166,203,226}

\path[fill=fillColor] ( 70.67, 57.90) rectangle ( 76.65, 63.01);
\definecolor{fillColor}{RGB}{168,204,227}

\path[fill=fillColor] ( 76.65, 57.90) rectangle ( 82.63, 63.01);
\definecolor{fillColor}{RGB}{161,200,224}

\path[fill=fillColor] ( 82.63, 57.90) rectangle ( 88.61, 63.01);
\definecolor{fillColor}{RGB}{169,205,227}

\path[fill=fillColor] ( 88.61, 57.90) rectangle ( 94.59, 63.01);
\definecolor{fillColor}{RGB}{166,203,226}

\path[fill=fillColor] ( 94.59, 57.90) rectangle (100.57, 63.01);
\definecolor{fillColor}{RGB}{170,205,227}

\path[fill=fillColor] (100.57, 57.90) rectangle (106.55, 63.01);
\definecolor{fillColor}{RGB}{175,208,229}

\path[fill=fillColor] (106.55, 57.90) rectangle (112.53, 63.01);

\path[fill=fillColor] (112.53, 57.90) rectangle (118.51, 63.01);
\definecolor{fillColor}{RGB}{137,187,217}

\path[fill=fillColor] (118.51, 57.90) rectangle (124.49, 63.01);
\definecolor{fillColor}{RGB}{112,173,209}

\path[fill=fillColor] (124.49, 57.90) rectangle (130.47, 63.01);
\definecolor{fillColor}{RGB}{115,175,210}

\path[fill=fillColor] (130.47, 57.90) rectangle (136.45, 63.01);
\definecolor{fillColor}{RGB}{94,157,201}

\path[fill=fillColor] (136.45, 57.90) rectangle (142.43, 63.01);
\definecolor{fillColor}{RGB}{70,131,188}

\path[fill=fillColor] (142.43, 57.90) rectangle (148.41, 63.01);
\definecolor{fillColor}{RGB}{234,224,218}

\path[fill=fillColor] ( 46.75, 63.01) rectangle ( 52.73, 68.13);
\definecolor{fillColor}{RGB}{215,228,235}

\path[fill=fillColor] ( 52.73, 63.01) rectangle ( 58.71, 68.13);
\definecolor{fillColor}{RGB}{212,228,237}

\path[fill=fillColor] ( 58.71, 63.01) rectangle ( 64.69, 68.13);
\definecolor{fillColor}{RGB}{179,210,230}

\path[fill=fillColor] ( 64.69, 63.01) rectangle ( 70.67, 68.13);
\definecolor{fillColor}{RGB}{172,206,228}

\path[fill=fillColor] ( 70.67, 63.01) rectangle ( 76.65, 68.13);
\definecolor{fillColor}{RGB}{173,207,228}

\path[fill=fillColor] ( 76.65, 63.01) rectangle ( 82.63, 68.13);
\definecolor{fillColor}{RGB}{168,204,226}

\path[fill=fillColor] ( 82.63, 63.01) rectangle ( 88.61, 68.13);
\definecolor{fillColor}{RGB}{173,207,228}

\path[fill=fillColor] ( 88.61, 63.01) rectangle ( 94.59, 68.13);
\definecolor{fillColor}{RGB}{172,207,228}

\path[fill=fillColor] ( 94.59, 63.01) rectangle (100.57, 68.13);
\definecolor{fillColor}{RGB}{174,208,228}

\path[fill=fillColor] (100.57, 63.01) rectangle (106.55, 68.13);
\definecolor{fillColor}{RGB}{183,213,231}

\path[fill=fillColor] (106.55, 63.01) rectangle (112.53, 68.13);
\definecolor{fillColor}{RGB}{178,210,230}

\path[fill=fillColor] (112.53, 63.01) rectangle (118.51, 68.13);
\definecolor{fillColor}{RGB}{177,209,229}

\path[fill=fillColor] (118.51, 63.01) rectangle (124.49, 68.13);
\definecolor{fillColor}{RGB}{109,172,209}

\path[fill=fillColor] (124.49, 63.01) rectangle (130.47, 68.13);
\definecolor{fillColor}{RGB}{106,171,208}

\path[fill=fillColor] (130.47, 63.01) rectangle (136.45, 68.13);
\definecolor{fillColor}{RGB}{101,166,206}

\path[fill=fillColor] (136.45, 63.01) rectangle (142.43, 68.13);
\definecolor{fillColor}{RGB}{75,137,191}

\path[fill=fillColor] (142.43, 63.01) rectangle (148.41, 68.13);
\definecolor{fillColor}{RGB}{233,224,219}

\path[fill=fillColor] ( 46.75, 68.13) rectangle ( 52.73, 73.24);
\definecolor{fillColor}{RGB}{217,228,234}

\path[fill=fillColor] ( 52.73, 68.13) rectangle ( 58.71, 73.24);
\definecolor{fillColor}{RGB}{214,228,236}

\path[fill=fillColor] ( 58.71, 68.13) rectangle ( 64.69, 73.24);
\definecolor{fillColor}{RGB}{175,208,229}

\path[fill=fillColor] ( 64.69, 68.13) rectangle ( 70.67, 73.24);
\definecolor{fillColor}{RGB}{168,204,226}

\path[fill=fillColor] ( 70.67, 68.13) rectangle ( 76.65, 73.24);
\definecolor{fillColor}{RGB}{167,203,226}

\path[fill=fillColor] ( 76.65, 68.13) rectangle ( 82.63, 73.24);
\definecolor{fillColor}{RGB}{161,200,224}

\path[fill=fillColor] ( 82.63, 68.13) rectangle ( 88.61, 73.24);
\definecolor{fillColor}{RGB}{168,204,227}

\path[fill=fillColor] ( 88.61, 68.13) rectangle ( 94.59, 73.24);
\definecolor{fillColor}{RGB}{166,203,226}

\path[fill=fillColor] ( 94.59, 68.13) rectangle (100.57, 73.24);
\definecolor{fillColor}{RGB}{169,204,227}

\path[fill=fillColor] (100.57, 68.13) rectangle (106.55, 73.24);
\definecolor{fillColor}{RGB}{174,208,229}

\path[fill=fillColor] (106.55, 68.13) rectangle (112.53, 73.24);
\definecolor{fillColor}{RGB}{175,209,229}

\path[fill=fillColor] (112.53, 68.13) rectangle (118.51, 73.24);
\definecolor{fillColor}{RGB}{171,206,227}

\path[fill=fillColor] (118.51, 68.13) rectangle (124.49, 73.24);
\definecolor{fillColor}{RGB}{95,160,202}

\path[fill=fillColor] (124.49, 68.13) rectangle (130.47, 73.24);
\definecolor{fillColor}{RGB}{97,162,203}

\path[fill=fillColor] (130.47, 68.13) rectangle (136.45, 73.24);
\definecolor{fillColor}{RGB}{98,163,204}

\path[fill=fillColor] (136.45, 68.13) rectangle (142.43, 73.24);
\definecolor{fillColor}{RGB}{59,121,182}

\path[fill=fillColor] (142.43, 68.13) rectangle (148.41, 73.24);
\definecolor{fillColor}{RGB}{234,224,218}

\path[fill=fillColor] ( 46.75, 73.24) rectangle ( 52.73, 78.35);
\definecolor{fillColor}{RGB}{217,227,233}

\path[fill=fillColor] ( 52.73, 73.24) rectangle ( 58.71, 78.35);
\definecolor{fillColor}{RGB}{214,228,236}

\path[fill=fillColor] ( 58.71, 73.24) rectangle ( 64.69, 78.35);
\definecolor{fillColor}{RGB}{172,206,228}

\path[fill=fillColor] ( 64.69, 73.24) rectangle ( 70.67, 78.35);
\definecolor{fillColor}{RGB}{166,203,226}

\path[fill=fillColor] ( 70.67, 73.24) rectangle ( 76.65, 78.35);
\definecolor{fillColor}{RGB}{162,201,225}

\path[fill=fillColor] ( 76.65, 73.24) rectangle ( 82.63, 78.35);
\definecolor{fillColor}{RGB}{159,199,224}

\path[fill=fillColor] ( 82.63, 73.24) rectangle ( 88.61, 78.35);
\definecolor{fillColor}{RGB}{167,204,226}

\path[fill=fillColor] ( 88.61, 73.24) rectangle ( 94.59, 78.35);
\definecolor{fillColor}{RGB}{171,206,227}

\path[fill=fillColor] ( 94.59, 73.24) rectangle (100.57, 78.35);
\definecolor{fillColor}{RGB}{173,207,228}

\path[fill=fillColor] (100.57, 73.24) rectangle (106.55, 78.35);
\definecolor{fillColor}{RGB}{174,207,228}

\path[fill=fillColor] (106.55, 73.24) rectangle (112.53, 78.35);
\definecolor{fillColor}{RGB}{176,209,229}

\path[fill=fillColor] (112.53, 73.24) rectangle (118.51, 78.35);
\definecolor{fillColor}{RGB}{173,207,228}

\path[fill=fillColor] (118.51, 73.24) rectangle (124.49, 78.35);
\definecolor{fillColor}{RGB}{131,183,215}

\path[fill=fillColor] (124.49, 73.24) rectangle (130.47, 78.35);
\definecolor{fillColor}{RGB}{99,164,205}

\path[fill=fillColor] (130.47, 73.24) rectangle (136.45, 78.35);
\definecolor{fillColor}{RGB}{108,171,208}

\path[fill=fillColor] (136.45, 73.24) rectangle (142.43, 78.35);
\definecolor{fillColor}{RGB}{67,128,186}

\path[fill=fillColor] (142.43, 73.24) rectangle (148.41, 78.35);
\definecolor{fillColor}{RGB}{236,223,216}

\path[fill=fillColor] ( 46.75, 78.35) rectangle ( 52.73, 83.46);
\definecolor{fillColor}{RGB}{220,227,231}

\path[fill=fillColor] ( 52.73, 78.35) rectangle ( 58.71, 83.46);
\definecolor{fillColor}{RGB}{188,216,233}

\path[fill=fillColor] ( 58.71, 78.35) rectangle ( 64.69, 83.46);
\definecolor{fillColor}{RGB}{178,210,230}

\path[fill=fillColor] ( 64.69, 78.35) rectangle ( 70.67, 83.46);
\definecolor{fillColor}{RGB}{168,204,227}

\path[fill=fillColor] ( 70.67, 78.35) rectangle ( 76.65, 83.46);
\definecolor{fillColor}{RGB}{167,203,226}

\path[fill=fillColor] ( 76.65, 78.35) rectangle ( 82.63, 83.46);
\definecolor{fillColor}{RGB}{170,205,227}

\path[fill=fillColor] ( 82.63, 78.35) rectangle ( 88.61, 83.46);
\definecolor{fillColor}{RGB}{171,206,228}

\path[fill=fillColor] ( 88.61, 78.35) rectangle ( 94.59, 83.46);
\definecolor{fillColor}{RGB}{172,206,228}

\path[fill=fillColor] ( 94.59, 78.35) rectangle (100.57, 83.46);
\definecolor{fillColor}{RGB}{175,208,229}

\path[fill=fillColor] (100.57, 78.35) rectangle (106.55, 83.46);
\definecolor{fillColor}{RGB}{171,206,227}

\path[fill=fillColor] (106.55, 78.35) rectangle (112.53, 83.46);
\definecolor{fillColor}{RGB}{179,210,230}

\path[fill=fillColor] (112.53, 78.35) rectangle (118.51, 83.46);
\definecolor{fillColor}{RGB}{183,213,231}

\path[fill=fillColor] (118.51, 78.35) rectangle (124.49, 83.46);
\definecolor{fillColor}{RGB}{134,185,216}

\path[fill=fillColor] (124.49, 78.35) rectangle (130.47, 83.46);
\definecolor{fillColor}{RGB}{96,161,203}

\path[fill=fillColor] (130.47, 78.35) rectangle (136.45, 83.46);
\definecolor{fillColor}{RGB}{101,166,206}

\path[fill=fillColor] (136.45, 78.35) rectangle (142.43, 83.46);
\definecolor{fillColor}{RGB}{60,122,183}

\path[fill=fillColor] (142.43, 78.35) rectangle (148.41, 83.46);
\definecolor{fillColor}{RGB}{235,223,217}

\path[fill=fillColor] ( 46.75, 83.46) rectangle ( 52.73, 88.57);
\definecolor{fillColor}{RGB}{235,224,217}

\path[fill=fillColor] ( 52.73, 83.46) rectangle ( 58.71, 88.57);
\definecolor{fillColor}{RGB}{188,216,233}

\path[fill=fillColor] ( 58.71, 83.46) rectangle ( 64.69, 88.57);
\definecolor{fillColor}{RGB}{177,209,229}

\path[fill=fillColor] ( 64.69, 83.46) rectangle ( 70.67, 88.57);
\definecolor{fillColor}{RGB}{174,208,228}

\path[fill=fillColor] ( 70.67, 83.46) rectangle ( 76.65, 88.57);
\definecolor{fillColor}{RGB}{167,203,226}

\path[fill=fillColor] ( 76.65, 83.46) rectangle ( 82.63, 88.57);
\definecolor{fillColor}{RGB}{166,203,226}

\path[fill=fillColor] ( 82.63, 83.46) rectangle ( 88.61, 88.57);

\path[fill=fillColor] ( 88.61, 83.46) rectangle ( 94.59, 88.57);
\definecolor{fillColor}{RGB}{169,205,227}

\path[fill=fillColor] ( 94.59, 83.46) rectangle (100.57, 88.57);
\definecolor{fillColor}{RGB}{178,210,230}

\path[fill=fillColor] (100.57, 83.46) rectangle (106.55, 88.57);
\definecolor{fillColor}{RGB}{179,210,230}

\path[fill=fillColor] (106.55, 83.46) rectangle (112.53, 88.57);
\definecolor{fillColor}{RGB}{181,212,231}

\path[fill=fillColor] (112.53, 83.46) rectangle (118.51, 88.57);
\definecolor{fillColor}{RGB}{185,214,232}

\path[fill=fillColor] (118.51, 83.46) rectangle (124.49, 88.57);
\definecolor{fillColor}{RGB}{163,201,225}

\path[fill=fillColor] (124.49, 83.46) rectangle (130.47, 88.57);
\definecolor{fillColor}{RGB}{103,169,207}

\path[fill=fillColor] (130.47, 83.46) rectangle (136.45, 88.57);
\definecolor{fillColor}{RGB}{100,165,205}

\path[fill=fillColor] (136.45, 83.46) rectangle (142.43, 88.57);
\definecolor{fillColor}{RGB}{64,126,185}

\path[fill=fillColor] (142.43, 83.46) rectangle (148.41, 88.57);
\definecolor{fillColor}{RGB}{237,223,216}

\path[fill=fillColor] ( 46.75, 88.57) rectangle ( 52.73, 93.69);
\definecolor{fillColor}{RGB}{235,224,217}

\path[fill=fillColor] ( 52.73, 88.57) rectangle ( 58.71, 93.69);
\definecolor{fillColor}{RGB}{190,217,234}

\path[fill=fillColor] ( 58.71, 88.57) rectangle ( 64.69, 93.69);
\definecolor{fillColor}{RGB}{180,211,230}

\path[fill=fillColor] ( 64.69, 88.57) rectangle ( 70.67, 93.69);
\definecolor{fillColor}{RGB}{176,209,229}

\path[fill=fillColor] ( 70.67, 88.57) rectangle ( 76.65, 93.69);
\definecolor{fillColor}{RGB}{168,204,227}

\path[fill=fillColor] ( 76.65, 88.57) rectangle ( 82.63, 93.69);
\definecolor{fillColor}{RGB}{169,205,227}

\path[fill=fillColor] ( 82.63, 88.57) rectangle ( 88.61, 93.69);
\definecolor{fillColor}{RGB}{169,204,227}

\path[fill=fillColor] ( 88.61, 88.57) rectangle ( 94.59, 93.69);
\definecolor{fillColor}{RGB}{173,207,228}

\path[fill=fillColor] ( 94.59, 88.57) rectangle (100.57, 93.69);
\definecolor{fillColor}{RGB}{178,210,230}

\path[fill=fillColor] (100.57, 88.57) rectangle (106.55, 93.69);
\definecolor{fillColor}{RGB}{181,212,231}

\path[fill=fillColor] (106.55, 88.57) rectangle (112.53, 93.69);
\definecolor{fillColor}{RGB}{180,211,230}

\path[fill=fillColor] (112.53, 88.57) rectangle (118.51, 93.69);
\definecolor{fillColor}{RGB}{185,214,232}

\path[fill=fillColor] (118.51, 88.57) rectangle (124.49, 93.69);
\definecolor{fillColor}{RGB}{152,195,221}

\path[fill=fillColor] (124.49, 88.57) rectangle (130.47, 93.69);
\definecolor{fillColor}{RGB}{129,182,215}

\path[fill=fillColor] (130.47, 88.57) rectangle (136.45, 93.69);
\definecolor{fillColor}{RGB}{93,157,201}

\path[fill=fillColor] (136.45, 88.57) rectangle (142.43, 93.69);
\definecolor{fillColor}{RGB}{78,140,192}

\path[fill=fillColor] (142.43, 88.57) rectangle (148.41, 93.69);
\definecolor{fillColor}{RGB}{238,223,215}

\path[fill=fillColor] ( 46.75, 93.69) rectangle ( 52.73, 98.80);
\definecolor{fillColor}{RGB}{235,223,217}

\path[fill=fillColor] ( 52.73, 93.69) rectangle ( 58.71, 98.80);
\definecolor{fillColor}{RGB}{193,219,235}

\path[fill=fillColor] ( 58.71, 93.69) rectangle ( 64.69, 98.80);
\definecolor{fillColor}{RGB}{182,212,231}

\path[fill=fillColor] ( 64.69, 93.69) rectangle ( 70.67, 98.80);
\definecolor{fillColor}{RGB}{178,210,230}

\path[fill=fillColor] ( 70.67, 93.69) rectangle ( 76.65, 98.80);
\definecolor{fillColor}{RGB}{167,204,226}

\path[fill=fillColor] ( 76.65, 93.69) rectangle ( 82.63, 98.80);
\definecolor{fillColor}{RGB}{172,206,228}

\path[fill=fillColor] ( 82.63, 93.69) rectangle ( 88.61, 98.80);
\definecolor{fillColor}{RGB}{170,205,227}

\path[fill=fillColor] ( 88.61, 93.69) rectangle ( 94.59, 98.80);
\definecolor{fillColor}{RGB}{169,205,227}

\path[fill=fillColor] ( 94.59, 93.69) rectangle (100.57, 98.80);
\definecolor{fillColor}{RGB}{176,209,229}

\path[fill=fillColor] (100.57, 93.69) rectangle (106.55, 98.80);
\definecolor{fillColor}{RGB}{179,210,230}

\path[fill=fillColor] (106.55, 93.69) rectangle (112.53, 98.80);
\definecolor{fillColor}{RGB}{183,213,231}

\path[fill=fillColor] (112.53, 93.69) rectangle (118.51, 98.80);
\definecolor{fillColor}{RGB}{186,215,232}

\path[fill=fillColor] (118.51, 93.69) rectangle (124.49, 98.80);
\definecolor{fillColor}{RGB}{188,216,233}

\path[fill=fillColor] (124.49, 93.69) rectangle (130.47, 98.80);
\definecolor{fillColor}{RGB}{155,196,222}

\path[fill=fillColor] (130.47, 93.69) rectangle (136.45, 98.80);
\definecolor{fillColor}{RGB}{91,155,200}

\path[fill=fillColor] (136.45, 93.69) rectangle (142.43, 98.80);
\definecolor{fillColor}{RGB}{77,139,192}

\path[fill=fillColor] (142.43, 93.69) rectangle (148.41, 98.80);
\definecolor{fillColor}{RGB}{238,223,215}

\path[fill=fillColor] ( 46.75, 98.80) rectangle ( 52.73,103.91);
\definecolor{fillColor}{RGB}{235,223,217}

\path[fill=fillColor] ( 52.73, 98.80) rectangle ( 58.71,103.91);
\definecolor{fillColor}{RGB}{218,227,232}

\path[fill=fillColor] ( 58.71, 98.80) rectangle ( 64.69,103.91);
\definecolor{fillColor}{RGB}{184,214,232}

\path[fill=fillColor] ( 64.69, 98.80) rectangle ( 70.67,103.91);
\definecolor{fillColor}{RGB}{176,209,229}

\path[fill=fillColor] ( 70.67, 98.80) rectangle ( 76.65,103.91);
\definecolor{fillColor}{RGB}{167,204,226}

\path[fill=fillColor] ( 76.65, 98.80) rectangle ( 82.63,103.91);
\definecolor{fillColor}{RGB}{171,206,228}

\path[fill=fillColor] ( 82.63, 98.80) rectangle ( 88.61,103.91);
\definecolor{fillColor}{RGB}{167,204,226}

\path[fill=fillColor] ( 88.61, 98.80) rectangle ( 94.59,103.91);

\path[fill=fillColor] ( 94.59, 98.80) rectangle (100.57,103.91);
\definecolor{fillColor}{RGB}{173,207,228}

\path[fill=fillColor] (100.57, 98.80) rectangle (106.55,103.91);
\definecolor{fillColor}{RGB}{177,209,229}

\path[fill=fillColor] (106.55, 98.80) rectangle (112.53,103.91);
\definecolor{fillColor}{RGB}{179,211,230}

\path[fill=fillColor] (112.53, 98.80) rectangle (118.51,103.91);
\definecolor{fillColor}{RGB}{184,214,232}

\path[fill=fillColor] (118.51, 98.80) rectangle (124.49,103.91);
\definecolor{fillColor}{RGB}{192,219,234}

\path[fill=fillColor] (124.49, 98.80) rectangle (130.47,103.91);
\definecolor{fillColor}{RGB}{142,189,218}

\path[fill=fillColor] (130.47, 98.80) rectangle (136.45,103.91);
\definecolor{fillColor}{RGB}{104,170,207}

\path[fill=fillColor] (136.45, 98.80) rectangle (142.43,103.91);
\definecolor{fillColor}{RGB}{80,142,193}

\path[fill=fillColor] (142.43, 98.80) rectangle (148.41,103.91);
\definecolor{fillColor}{RGB}{237,223,216}

\path[fill=fillColor] ( 46.75,103.91) rectangle ( 52.73,109.02);
\definecolor{fillColor}{RGB}{236,223,217}

\path[fill=fillColor] ( 52.73,103.91) rectangle ( 58.71,109.02);
\definecolor{fillColor}{RGB}{218,227,233}

\path[fill=fillColor] ( 58.71,103.91) rectangle ( 64.69,109.02);
\definecolor{fillColor}{RGB}{186,215,232}

\path[fill=fillColor] ( 64.69,103.91) rectangle ( 70.67,109.02);
\definecolor{fillColor}{RGB}{174,207,228}

\path[fill=fillColor] ( 70.67,103.91) rectangle ( 76.65,109.02);
\definecolor{fillColor}{RGB}{166,203,226}

\path[fill=fillColor] ( 76.65,103.91) rectangle ( 82.63,109.02);

\path[fill=fillColor] ( 82.63,103.91) rectangle ( 88.61,109.02);
\definecolor{fillColor}{RGB}{168,204,226}

\path[fill=fillColor] ( 88.61,103.91) rectangle ( 94.59,109.02);
\definecolor{fillColor}{RGB}{167,204,226}

\path[fill=fillColor] ( 94.59,103.91) rectangle (100.57,109.02);
\definecolor{fillColor}{RGB}{170,205,227}

\path[fill=fillColor] (100.57,103.91) rectangle (106.55,109.02);
\definecolor{fillColor}{RGB}{181,212,231}

\path[fill=fillColor] (106.55,103.91) rectangle (112.53,109.02);
\definecolor{fillColor}{RGB}{184,214,232}

\path[fill=fillColor] (112.53,103.91) rectangle (118.51,109.02);
\definecolor{fillColor}{RGB}{182,212,231}

\path[fill=fillColor] (118.51,103.91) rectangle (124.49,109.02);
\definecolor{fillColor}{RGB}{195,220,235}

\path[fill=fillColor] (124.49,103.91) rectangle (130.47,109.02);
\definecolor{fillColor}{RGB}{156,197,223}

\path[fill=fillColor] (130.47,103.91) rectangle (136.45,109.02);
\definecolor{fillColor}{RGB}{103,169,207}

\path[fill=fillColor] (136.45,103.91) rectangle (142.43,109.02);
\definecolor{fillColor}{RGB}{87,150,198}

\path[fill=fillColor] (142.43,103.91) rectangle (148.41,109.02);
\definecolor{fillColor}{RGB}{237,223,215}

\path[fill=fillColor] ( 46.75,109.02) rectangle ( 52.73,114.13);
\definecolor{fillColor}{RGB}{236,223,216}

\path[fill=fillColor] ( 52.73,109.02) rectangle ( 58.71,114.13);
\definecolor{fillColor}{RGB}{219,227,232}

\path[fill=fillColor] ( 58.71,109.02) rectangle ( 64.69,114.13);
\definecolor{fillColor}{RGB}{189,217,233}

\path[fill=fillColor] ( 64.69,109.02) rectangle ( 70.67,114.13);
\definecolor{fillColor}{RGB}{179,211,230}

\path[fill=fillColor] ( 70.67,109.02) rectangle ( 76.65,114.13);
\definecolor{fillColor}{RGB}{170,205,227}

\path[fill=fillColor] ( 76.65,109.02) rectangle ( 82.63,114.13);
\definecolor{fillColor}{RGB}{168,204,226}

\path[fill=fillColor] ( 82.63,109.02) rectangle ( 88.61,114.13);
\definecolor{fillColor}{RGB}{173,207,228}

\path[fill=fillColor] ( 88.61,109.02) rectangle ( 94.59,114.13);
\definecolor{fillColor}{RGB}{171,206,227}

\path[fill=fillColor] ( 94.59,109.02) rectangle (100.57,114.13);
\definecolor{fillColor}{RGB}{173,207,228}

\path[fill=fillColor] (100.57,109.02) rectangle (106.55,114.13);
\definecolor{fillColor}{RGB}{178,210,230}

\path[fill=fillColor] (106.55,109.02) rectangle (112.53,114.13);
\definecolor{fillColor}{RGB}{182,213,231}

\path[fill=fillColor] (112.53,109.02) rectangle (118.51,114.13);
\definecolor{fillColor}{RGB}{185,214,232}

\path[fill=fillColor] (118.51,109.02) rectangle (124.49,114.13);
\definecolor{fillColor}{RGB}{186,215,232}

\path[fill=fillColor] (124.49,109.02) rectangle (130.47,114.13);
\definecolor{fillColor}{RGB}{152,195,221}

\path[fill=fillColor] (130.47,109.02) rectangle (136.45,114.13);
\definecolor{fillColor}{RGB}{100,166,205}

\path[fill=fillColor] (136.45,109.02) rectangle (142.43,114.13);
\definecolor{fillColor}{RGB}{82,145,195}

\path[fill=fillColor] (142.43,109.02) rectangle (148.41,114.13);
\definecolor{fillColor}{RGB}{237,223,215}

\path[fill=fillColor] ( 46.75,114.13) rectangle ( 52.73,119.25);
\definecolor{fillColor}{RGB}{236,223,216}

\path[fill=fillColor] ( 52.73,114.13) rectangle ( 58.71,119.25);
\definecolor{fillColor}{RGB}{217,227,233}

\path[fill=fillColor] ( 58.71,114.13) rectangle ( 64.69,119.25);
\definecolor{fillColor}{RGB}{188,216,233}

\path[fill=fillColor] ( 64.69,114.13) rectangle ( 70.67,119.25);
\definecolor{fillColor}{RGB}{179,211,230}

\path[fill=fillColor] ( 70.67,114.13) rectangle ( 76.65,119.25);
\definecolor{fillColor}{RGB}{167,203,226}

\path[fill=fillColor] ( 76.65,114.13) rectangle ( 82.63,119.25);
\definecolor{fillColor}{RGB}{168,204,226}

\path[fill=fillColor] ( 82.63,114.13) rectangle ( 88.61,119.25);
\definecolor{fillColor}{RGB}{174,208,228}

\path[fill=fillColor] ( 88.61,114.13) rectangle ( 94.59,119.25);
\definecolor{fillColor}{RGB}{170,206,227}

\path[fill=fillColor] ( 94.59,114.13) rectangle (100.57,119.25);
\definecolor{fillColor}{RGB}{172,206,228}

\path[fill=fillColor] (100.57,114.13) rectangle (106.55,119.25);
\definecolor{fillColor}{RGB}{178,210,230}

\path[fill=fillColor] (106.55,114.13) rectangle (112.53,119.25);
\definecolor{fillColor}{RGB}{181,212,231}

\path[fill=fillColor] (112.53,114.13) rectangle (118.51,119.25);
\definecolor{fillColor}{RGB}{187,216,233}

\path[fill=fillColor] (118.51,114.13) rectangle (124.49,119.25);
\definecolor{fillColor}{RGB}{188,216,233}

\path[fill=fillColor] (124.49,114.13) rectangle (130.47,119.25);
\definecolor{fillColor}{RGB}{149,193,220}

\path[fill=fillColor] (130.47,114.13) rectangle (136.45,119.25);
\definecolor{fillColor}{RGB}{109,172,209}

\path[fill=fillColor] (136.45,114.13) rectangle (142.43,119.25);
\definecolor{fillColor}{RGB}{83,145,195}

\path[fill=fillColor] (142.43,114.13) rectangle (148.41,119.25);
\definecolor{fillColor}{RGB}{238,223,215}

\path[fill=fillColor] ( 46.75,119.25) rectangle ( 52.73,124.36);
\definecolor{fillColor}{RGB}{220,227,231}

\path[fill=fillColor] ( 52.73,119.25) rectangle ( 58.71,124.36);
\definecolor{fillColor}{RGB}{218,227,233}

\path[fill=fillColor] ( 58.71,119.25) rectangle ( 64.69,124.36);
\definecolor{fillColor}{RGB}{215,228,235}

\path[fill=fillColor] ( 64.69,119.25) rectangle ( 70.67,124.36);
\definecolor{fillColor}{RGB}{181,212,231}

\path[fill=fillColor] ( 70.67,119.25) rectangle ( 76.65,124.36);
\definecolor{fillColor}{RGB}{167,204,226}

\path[fill=fillColor] ( 76.65,119.25) rectangle ( 82.63,124.36);
\definecolor{fillColor}{RGB}{168,204,227}

\path[fill=fillColor] ( 82.63,119.25) rectangle ( 88.61,124.36);

\path[fill=fillColor] ( 88.61,119.25) rectangle ( 94.59,124.36);
\definecolor{fillColor}{RGB}{169,205,227}

\path[fill=fillColor] ( 94.59,119.25) rectangle (100.57,124.36);
\definecolor{fillColor}{RGB}{169,204,227}

\path[fill=fillColor] (100.57,119.25) rectangle (106.55,124.36);
\definecolor{fillColor}{RGB}{172,206,228}

\path[fill=fillColor] (106.55,119.25) rectangle (112.53,124.36);
\definecolor{fillColor}{RGB}{174,208,229}

\path[fill=fillColor] (112.53,119.25) rectangle (118.51,124.36);
\definecolor{fillColor}{RGB}{180,211,230}

\path[fill=fillColor] (118.51,119.25) rectangle (124.49,124.36);
\definecolor{fillColor}{RGB}{183,213,231}

\path[fill=fillColor] (124.49,119.25) rectangle (130.47,124.36);
\definecolor{fillColor}{RGB}{153,196,222}

\path[fill=fillColor] (130.47,119.25) rectangle (136.45,124.36);
\definecolor{fillColor}{RGB}{138,187,217}

\path[fill=fillColor] (136.45,119.25) rectangle (142.43,124.36);
\definecolor{fillColor}{RGB}{88,151,198}

\path[fill=fillColor] (142.43,119.25) rectangle (148.41,124.36);
\definecolor{fillColor}{RGB}{238,223,215}

\path[fill=fillColor] ( 46.75,124.36) rectangle ( 52.73,129.47);
\definecolor{fillColor}{RGB}{220,227,231}

\path[fill=fillColor] ( 52.73,124.36) rectangle ( 58.71,129.47);
\definecolor{fillColor}{RGB}{219,227,231}

\path[fill=fillColor] ( 58.71,124.36) rectangle ( 64.69,129.47);
\definecolor{fillColor}{RGB}{215,228,235}

\path[fill=fillColor] ( 64.69,124.36) rectangle ( 70.67,129.47);
\definecolor{fillColor}{RGB}{182,213,231}

\path[fill=fillColor] ( 70.67,124.36) rectangle ( 76.65,129.47);
\definecolor{fillColor}{RGB}{169,204,227}

\path[fill=fillColor] ( 76.65,124.36) rectangle ( 82.63,129.47);
\definecolor{fillColor}{RGB}{168,204,227}

\path[fill=fillColor] ( 82.63,124.36) rectangle ( 88.61,129.47);
\definecolor{fillColor}{RGB}{167,204,226}

\path[fill=fillColor] ( 88.61,124.36) rectangle ( 94.59,129.47);
\definecolor{fillColor}{RGB}{167,203,226}

\path[fill=fillColor] ( 94.59,124.36) rectangle (100.57,129.47);
\definecolor{fillColor}{RGB}{164,202,225}

\path[fill=fillColor] (100.57,124.36) rectangle (106.55,129.47);
\definecolor{fillColor}{RGB}{173,207,228}

\path[fill=fillColor] (106.55,124.36) rectangle (112.53,129.47);
\definecolor{fillColor}{RGB}{172,207,228}

\path[fill=fillColor] (112.53,124.36) rectangle (118.51,129.47);
\definecolor{fillColor}{RGB}{179,211,230}

\path[fill=fillColor] (118.51,124.36) rectangle (124.49,129.47);
\definecolor{fillColor}{RGB}{188,216,233}

\path[fill=fillColor] (124.49,124.36) rectangle (130.47,129.47);
\definecolor{fillColor}{RGB}{153,195,222}

\path[fill=fillColor] (130.47,124.36) rectangle (136.45,129.47);
\definecolor{fillColor}{RGB}{140,188,218}

\path[fill=fillColor] (136.45,124.36) rectangle (142.43,129.47);
\definecolor{fillColor}{RGB}{88,151,198}

\path[fill=fillColor] (142.43,124.36) rectangle (148.41,129.47);
\definecolor{fillColor}{RGB}{238,223,214}

\path[fill=fillColor] ( 46.75,129.47) rectangle ( 52.73,134.58);
\definecolor{fillColor}{RGB}{221,227,230}

\path[fill=fillColor] ( 52.73,129.47) rectangle ( 58.71,134.58);
\definecolor{fillColor}{RGB}{220,227,231}

\path[fill=fillColor] ( 58.71,129.47) rectangle ( 64.69,134.58);
\definecolor{fillColor}{RGB}{215,228,235}

\path[fill=fillColor] ( 64.69,129.47) rectangle ( 70.67,134.58);
\definecolor{fillColor}{RGB}{182,212,231}

\path[fill=fillColor] ( 70.67,129.47) rectangle ( 76.65,134.58);
\definecolor{fillColor}{RGB}{167,203,226}

\path[fill=fillColor] ( 76.65,129.47) rectangle ( 82.63,134.58);
\definecolor{fillColor}{RGB}{165,202,225}

\path[fill=fillColor] ( 82.63,129.47) rectangle ( 88.61,134.58);
\definecolor{fillColor}{RGB}{166,203,226}

\path[fill=fillColor] ( 88.61,129.47) rectangle ( 94.59,134.58);
\definecolor{fillColor}{RGB}{164,201,225}

\path[fill=fillColor] ( 94.59,129.47) rectangle (100.57,134.58);
\definecolor{fillColor}{RGB}{163,201,225}

\path[fill=fillColor] (100.57,129.47) rectangle (106.55,134.58);
\definecolor{fillColor}{RGB}{167,203,226}

\path[fill=fillColor] (106.55,129.47) rectangle (112.53,134.58);
\definecolor{fillColor}{RGB}{171,206,228}

\path[fill=fillColor] (112.53,129.47) rectangle (118.51,134.58);
\definecolor{fillColor}{RGB}{182,212,231}

\path[fill=fillColor] (118.51,129.47) rectangle (124.49,134.58);
\definecolor{fillColor}{RGB}{183,213,231}

\path[fill=fillColor] (124.49,129.47) rectangle (130.47,134.58);

\path[fill=fillColor] (130.47,129.47) rectangle (136.45,134.58);
\definecolor{fillColor}{RGB}{151,194,221}

\path[fill=fillColor] (136.45,129.47) rectangle (142.43,134.58);
\definecolor{fillColor}{RGB}{99,164,205}

\path[fill=fillColor] (142.43,129.47) rectangle (148.41,134.58);
\definecolor{fillColor}{RGB}{239,223,214}

\path[fill=fillColor] ( 46.75,134.58) rectangle ( 52.73,139.69);
\definecolor{fillColor}{RGB}{221,227,230}

\path[fill=fillColor] ( 52.73,134.58) rectangle ( 58.71,139.69);

\path[fill=fillColor] ( 58.71,134.58) rectangle ( 64.69,139.69);
\definecolor{fillColor}{RGB}{215,228,235}

\path[fill=fillColor] ( 64.69,134.58) rectangle ( 70.67,139.69);
\definecolor{fillColor}{RGB}{214,228,236}

\path[fill=fillColor] ( 70.67,134.58) rectangle ( 76.65,139.69);
\definecolor{fillColor}{RGB}{169,204,227}

\path[fill=fillColor] ( 76.65,134.58) rectangle ( 82.63,139.69);
\definecolor{fillColor}{RGB}{163,201,225}

\path[fill=fillColor] ( 82.63,134.58) rectangle ( 88.61,139.69);

\path[fill=fillColor] ( 88.61,134.58) rectangle ( 94.59,139.69);

\path[fill=fillColor] ( 94.59,134.58) rectangle (100.57,139.69);
\definecolor{fillColor}{RGB}{164,202,225}

\path[fill=fillColor] (100.57,134.58) rectangle (106.55,139.69);
\definecolor{fillColor}{RGB}{165,203,226}

\path[fill=fillColor] (106.55,134.58) rectangle (112.53,139.69);
\definecolor{fillColor}{RGB}{174,208,229}

\path[fill=fillColor] (112.53,134.58) rectangle (118.51,139.69);
\definecolor{fillColor}{RGB}{186,215,232}

\path[fill=fillColor] (118.51,134.58) rectangle (124.49,139.69);
\definecolor{fillColor}{RGB}{189,217,233}

\path[fill=fillColor] (124.49,134.58) rectangle (130.47,139.69);
\definecolor{fillColor}{RGB}{189,217,234}

\path[fill=fillColor] (130.47,134.58) rectangle (136.45,139.69);
\definecolor{fillColor}{RGB}{157,198,223}

\path[fill=fillColor] (136.45,134.58) rectangle (142.43,139.69);
\definecolor{fillColor}{RGB}{104,170,207}

\path[fill=fillColor] (142.43,134.58) rectangle (148.41,139.69);
\definecolor{fillColor}{RGB}{239,223,213}

\path[fill=fillColor] ( 46.75,139.69) rectangle ( 52.73,144.81);
\definecolor{fillColor}{RGB}{222,226,229}

\path[fill=fillColor] ( 52.73,139.69) rectangle ( 58.71,144.81);
\definecolor{fillColor}{RGB}{221,227,230}

\path[fill=fillColor] ( 58.71,139.69) rectangle ( 64.69,144.81);
\definecolor{fillColor}{RGB}{216,228,234}

\path[fill=fillColor] ( 64.69,139.69) rectangle ( 70.67,144.81);
\definecolor{fillColor}{RGB}{214,228,236}

\path[fill=fillColor] ( 70.67,139.69) rectangle ( 76.65,144.81);
\definecolor{fillColor}{RGB}{166,203,226}

\path[fill=fillColor] ( 76.65,139.69) rectangle ( 82.63,144.81);
\definecolor{fillColor}{RGB}{167,203,226}

\path[fill=fillColor] ( 82.63,139.69) rectangle ( 88.61,144.81);
\definecolor{fillColor}{RGB}{165,202,225}

\path[fill=fillColor] ( 88.61,139.69) rectangle ( 94.59,144.81);
\definecolor{fillColor}{RGB}{165,202,226}

\path[fill=fillColor] ( 94.59,139.69) rectangle (100.57,144.81);
\definecolor{fillColor}{RGB}{168,204,227}

\path[fill=fillColor] (100.57,139.69) rectangle (106.55,144.81);
\definecolor{fillColor}{RGB}{166,203,226}

\path[fill=fillColor] (106.55,139.69) rectangle (112.53,144.81);
\definecolor{fillColor}{RGB}{176,209,229}

\path[fill=fillColor] (112.53,139.69) rectangle (118.51,144.81);
\definecolor{fillColor}{RGB}{186,215,232}

\path[fill=fillColor] (118.51,139.69) rectangle (124.49,144.81);
\definecolor{fillColor}{RGB}{186,215,233}

\path[fill=fillColor] (124.49,139.69) rectangle (130.47,144.81);
\definecolor{fillColor}{RGB}{191,218,234}

\path[fill=fillColor] (130.47,139.69) rectangle (136.45,144.81);
\definecolor{fillColor}{RGB}{149,193,221}

\path[fill=fillColor] (136.45,139.69) rectangle (142.43,144.81);
\definecolor{fillColor}{RGB}{97,162,203}

\path[fill=fillColor] (142.43,139.69) rectangle (148.41,144.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.59, 93.69) rectangle ( 94.59, 93.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.59, 88.57) rectangle (100.57, 93.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (158.99,180.67);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 36.72, 36.98) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 36.72, 62.54) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 36.72, 88.10) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 36.72,113.66) {0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 36.72,139.22) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (158.99,180.67);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.92, 40.01) --
	( 41.67, 40.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.92, 65.57) --
	( 41.67, 65.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.92, 91.13) --
	( 41.67, 91.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.92,116.69) --
	( 41.67,116.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.92,142.25) --
	( 41.67,142.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (158.99,180.67);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.68, 29.34) --
	( 67.68, 32.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 97.58, 29.34) --
	( 97.58, 32.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.48, 29.34) --
	(127.48, 32.09);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (158.99,180.67);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 67.68, 21.08) {0.25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 97.58, 21.08) {0.50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (127.48, 21.08) {0.75};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (158.99,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 97.58,  8.00) {threshold $\theta$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (158.99,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08, 91.13) {contrast $\gamma$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (158.99,180.67);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 51.09,161.56) rectangle (144.07,175.17);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (158.99,180.67);
\node[inner sep=0pt,outer sep=0pt,anchor=south west,rotate=  0.00] at ( 71.80, 165.54) {
	\pgfimage[width= 72.27pt,height=  9.64pt,interpolate=true]{pca_diff_c_heat_ras1}};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (158.99,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 88.32,155.86) {-0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (107.93,155.86) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (127.55,155.86) {0.2};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (158.99,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 45.41,161.73) {difference};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (158.99,180.67);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 88.32,165.54) -- ( 88.32,167.47);

\path[draw=drawColor,line width= 0.2pt,line join=round] (107.93,165.54) -- (107.93,167.47);

\path[draw=drawColor,line width= 0.2pt,line join=round] (127.55,165.54) -- (127.55,167.47);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 88.32,173.25) -- ( 88.32,175.17);

\path[draw=drawColor,line width= 0.2pt,line join=round] (107.93,173.25) -- (107.93,175.17);

\path[draw=drawColor,line width= 0.2pt,line join=round] (127.55,173.25) -- (127.55,175.17);
\end{scope}
\end{tikzpicture}
}}&
\small\sffamily \resizebox{.1925\textwidth}{!}{\clipbox{8mm 7mm 3mm 2mm}{%
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (158.99,180.67);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (158.99,180.67);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( -0.00,  0.00) rectangle (158.99,180.67);
\end{scope}
\begin{scope}
\path[clip] ( 41.67, 32.09) rectangle (153.49,150.17);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 41.67, 32.09) rectangle (153.49,150.17);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 41.67, 52.79) --
	(153.49, 52.79);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 41.67, 78.35) --
	(153.49, 78.35);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 41.67,103.91) --
	(153.49,103.91);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 41.67,129.47) --
	(153.49,129.47);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 52.73, 32.09) --
	( 52.73,150.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 82.63, 32.09) --
	( 82.63,150.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] (112.53, 32.09) --
	(112.53,150.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] (142.43, 32.09) --
	(142.43,150.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.67, 40.01) --
	(153.49, 40.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.67, 65.57) --
	(153.49, 65.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.67, 91.13) --
	(153.49, 91.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.67,116.69) --
	(153.49,116.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.67,142.25) --
	(153.49,142.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.68, 32.09) --
	( 67.68,150.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 97.58, 32.09) --
	( 97.58,150.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.48, 32.09) --
	(127.48,150.17);
\definecolor{fillColor}{RGB}{253,168,113}

\path[fill=fillColor] ( 46.75, 37.45) rectangle ( 52.73, 42.57);

\path[fill=fillColor] ( 52.73, 37.45) rectangle ( 58.71, 42.57);
\definecolor{fillColor}{RGB}{253,166,112}

\path[fill=fillColor] ( 58.71, 37.45) rectangle ( 64.69, 42.57);
\definecolor{fillColor}{RGB}{253,165,111}

\path[fill=fillColor] ( 64.69, 37.45) rectangle ( 70.67, 42.57);
\definecolor{fillColor}{RGB}{253,164,110}

\path[fill=fillColor] ( 70.67, 37.45) rectangle ( 76.65, 42.57);
\definecolor{fillColor}{RGB}{253,164,109}

\path[fill=fillColor] ( 76.65, 37.45) rectangle ( 82.63, 42.57);
\definecolor{fillColor}{RGB}{253,164,110}

\path[fill=fillColor] ( 82.63, 37.45) rectangle ( 88.61, 42.57);

\path[fill=fillColor] ( 88.61, 37.45) rectangle ( 94.59, 42.57);
\definecolor{fillColor}{RGB}{253,163,109}

\path[fill=fillColor] ( 94.59, 37.45) rectangle (100.57, 42.57);

\path[fill=fillColor] (100.57, 37.45) rectangle (106.55, 42.57);
\definecolor{fillColor}{RGB}{253,161,107}

\path[fill=fillColor] (106.55, 37.45) rectangle (112.53, 42.57);
\definecolor{fillColor}{RGB}{253,161,108}

\path[fill=fillColor] (112.53, 37.45) rectangle (118.51, 42.57);
\definecolor{fillColor}{RGB}{253,162,108}

\path[fill=fillColor] (118.51, 37.45) rectangle (124.49, 42.57);

\path[fill=fillColor] (124.49, 37.45) rectangle (130.47, 42.57);
\definecolor{fillColor}{RGB}{253,164,110}

\path[fill=fillColor] (130.47, 37.45) rectangle (136.45, 42.57);
\definecolor{fillColor}{RGB}{253,163,109}

\path[fill=fillColor] (136.45, 37.45) rectangle (142.43, 42.57);

\path[fill=fillColor] (142.43, 37.45) rectangle (148.41, 42.57);
\definecolor{fillColor}{RGB}{253,167,113}

\path[fill=fillColor] ( 46.75, 42.57) rectangle ( 52.73, 47.68);

\path[fill=fillColor] ( 52.73, 42.57) rectangle ( 58.71, 47.68);

\path[fill=fillColor] ( 58.71, 42.57) rectangle ( 64.69, 47.68);
\definecolor{fillColor}{RGB}{253,164,110}

\path[fill=fillColor] ( 64.69, 42.57) rectangle ( 70.67, 47.68);

\path[fill=fillColor] ( 70.67, 42.57) rectangle ( 76.65, 47.68);
\definecolor{fillColor}{RGB}{253,163,109}

\path[fill=fillColor] ( 76.65, 42.57) rectangle ( 82.63, 47.68);

\path[fill=fillColor] ( 82.63, 42.57) rectangle ( 88.61, 47.68);

\path[fill=fillColor] ( 88.61, 42.57) rectangle ( 94.59, 47.68);
\definecolor{fillColor}{RGB}{253,164,110}

\path[fill=fillColor] ( 94.59, 42.57) rectangle (100.57, 47.68);

\path[fill=fillColor] (100.57, 42.57) rectangle (106.55, 47.68);
\definecolor{fillColor}{RGB}{253,162,108}

\path[fill=fillColor] (106.55, 42.57) rectangle (112.53, 47.68);

\path[fill=fillColor] (112.53, 42.57) rectangle (118.51, 47.68);
\definecolor{fillColor}{RGB}{253,161,108}

\path[fill=fillColor] (118.51, 42.57) rectangle (124.49, 47.68);
\definecolor{fillColor}{RGB}{253,164,109}

\path[fill=fillColor] (124.49, 42.57) rectangle (130.47, 47.68);
\definecolor{fillColor}{RGB}{253,162,108}

\path[fill=fillColor] (130.47, 42.57) rectangle (136.45, 47.68);
\definecolor{fillColor}{RGB}{253,163,109}

\path[fill=fillColor] (136.45, 42.57) rectangle (142.43, 47.68);

\path[fill=fillColor] (142.43, 42.57) rectangle (148.41, 47.68);
\definecolor{fillColor}{RGB}{253,168,114}

\path[fill=fillColor] ( 46.75, 47.68) rectangle ( 52.73, 52.79);
\definecolor{fillColor}{RGB}{253,166,112}

\path[fill=fillColor] ( 52.73, 47.68) rectangle ( 58.71, 52.79);

\path[fill=fillColor] ( 58.71, 47.68) rectangle ( 64.69, 52.79);
\definecolor{fillColor}{RGB}{253,165,111}

\path[fill=fillColor] ( 64.69, 47.68) rectangle ( 70.67, 52.79);
\definecolor{fillColor}{RGB}{253,164,110}

\path[fill=fillColor] ( 70.67, 47.68) rectangle ( 76.65, 52.79);

\path[fill=fillColor] ( 76.65, 47.68) rectangle ( 82.63, 52.79);

\path[fill=fillColor] ( 82.63, 47.68) rectangle ( 88.61, 52.79);
\definecolor{fillColor}{RGB}{253,162,108}

\path[fill=fillColor] ( 88.61, 47.68) rectangle ( 94.59, 52.79);

\path[fill=fillColor] ( 94.59, 47.68) rectangle (100.57, 52.79);

\path[fill=fillColor] (100.57, 47.68) rectangle (106.55, 52.79);

\path[fill=fillColor] (106.55, 47.68) rectangle (112.53, 52.79);
\definecolor{fillColor}{RGB}{253,161,108}

\path[fill=fillColor] (112.53, 47.68) rectangle (118.51, 52.79);
\definecolor{fillColor}{RGB}{253,161,107}

\path[fill=fillColor] (118.51, 47.68) rectangle (124.49, 52.79);
\definecolor{fillColor}{RGB}{253,162,108}

\path[fill=fillColor] (124.49, 47.68) rectangle (130.47, 52.79);
\definecolor{fillColor}{RGB}{253,163,109}

\path[fill=fillColor] (130.47, 47.68) rectangle (136.45, 52.79);
\definecolor{fillColor}{RGB}{253,161,107}

\path[fill=fillColor] (136.45, 47.68) rectangle (142.43, 52.79);
\definecolor{fillColor}{RGB}{253,162,108}

\path[fill=fillColor] (142.43, 47.68) rectangle (148.41, 52.79);
\definecolor{fillColor}{RGB}{253,168,114}

\path[fill=fillColor] ( 46.75, 52.79) rectangle ( 52.73, 57.90);
\definecolor{fillColor}{RGB}{253,167,113}

\path[fill=fillColor] ( 52.73, 52.79) rectangle ( 58.71, 57.90);

\path[fill=fillColor] ( 58.71, 52.79) rectangle ( 64.69, 57.90);
\definecolor{fillColor}{RGB}{253,167,112}

\path[fill=fillColor] ( 64.69, 52.79) rectangle ( 70.67, 57.90);
\definecolor{fillColor}{RGB}{253,166,112}

\path[fill=fillColor] ( 70.67, 52.79) rectangle ( 76.65, 57.90);
\definecolor{fillColor}{RGB}{253,164,110}

\path[fill=fillColor] ( 76.65, 52.79) rectangle ( 82.63, 57.90);

\path[fill=fillColor] ( 82.63, 52.79) rectangle ( 88.61, 57.90);

\path[fill=fillColor] ( 88.61, 52.79) rectangle ( 94.59, 57.90);

\path[fill=fillColor] ( 94.59, 52.79) rectangle (100.57, 57.90);
\definecolor{fillColor}{RGB}{253,163,109}

\path[fill=fillColor] (100.57, 52.79) rectangle (106.55, 57.90);
\definecolor{fillColor}{RGB}{253,164,110}

\path[fill=fillColor] (106.55, 52.79) rectangle (112.53, 57.90);
\definecolor{fillColor}{RGB}{253,162,108}

\path[fill=fillColor] (112.53, 52.79) rectangle (118.51, 57.90);
\definecolor{fillColor}{RGB}{253,160,107}

\path[fill=fillColor] (118.51, 52.79) rectangle (124.49, 57.90);
\definecolor{fillColor}{RGB}{253,160,106}

\path[fill=fillColor] (124.49, 52.79) rectangle (130.47, 57.90);
\definecolor{fillColor}{RGB}{253,162,108}

\path[fill=fillColor] (130.47, 52.79) rectangle (136.45, 57.90);
\definecolor{fillColor}{RGB}{253,161,107}

\path[fill=fillColor] (136.45, 52.79) rectangle (142.43, 57.90);

\path[fill=fillColor] (142.43, 52.79) rectangle (148.41, 57.90);
\definecolor{fillColor}{RGB}{253,168,114}

\path[fill=fillColor] ( 46.75, 57.90) rectangle ( 52.73, 63.01);
\definecolor{fillColor}{RGB}{253,167,113}

\path[fill=fillColor] ( 52.73, 57.90) rectangle ( 58.71, 63.01);

\path[fill=fillColor] ( 58.71, 57.90) rectangle ( 64.69, 63.01);
\definecolor{fillColor}{RGB}{253,166,112}

\path[fill=fillColor] ( 64.69, 57.90) rectangle ( 70.67, 63.01);
\definecolor{fillColor}{RGB}{253,165,111}

\path[fill=fillColor] ( 70.67, 57.90) rectangle ( 76.65, 63.01);

\path[fill=fillColor] ( 76.65, 57.90) rectangle ( 82.63, 63.01);

\path[fill=fillColor] ( 82.63, 57.90) rectangle ( 88.61, 63.01);

\path[fill=fillColor] ( 88.61, 57.90) rectangle ( 94.59, 63.01);

\path[fill=fillColor] ( 94.59, 57.90) rectangle (100.57, 63.01);
\definecolor{fillColor}{RGB}{253,165,110}

\path[fill=fillColor] (100.57, 57.90) rectangle (106.55, 63.01);
\definecolor{fillColor}{RGB}{253,164,110}

\path[fill=fillColor] (106.55, 57.90) rectangle (112.53, 63.01);
\definecolor{fillColor}{RGB}{253,163,109}

\path[fill=fillColor] (112.53, 57.90) rectangle (118.51, 63.01);
\definecolor{fillColor}{RGB}{253,164,110}

\path[fill=fillColor] (118.51, 57.90) rectangle (124.49, 63.01);
\definecolor{fillColor}{RGB}{253,161,107}

\path[fill=fillColor] (124.49, 57.90) rectangle (130.47, 63.01);
\definecolor{fillColor}{RGB}{253,162,108}

\path[fill=fillColor] (130.47, 57.90) rectangle (136.45, 63.01);

\path[fill=fillColor] (136.45, 57.90) rectangle (142.43, 63.01);

\path[fill=fillColor] (142.43, 57.90) rectangle (148.41, 63.01);
\definecolor{fillColor}{RGB}{253,167,113}

\path[fill=fillColor] ( 46.75, 63.01) rectangle ( 52.73, 68.13);
\definecolor{fillColor}{RGB}{253,166,112}

\path[fill=fillColor] ( 52.73, 63.01) rectangle ( 58.71, 68.13);
\definecolor{fillColor}{RGB}{253,165,111}

\path[fill=fillColor] ( 58.71, 63.01) rectangle ( 64.69, 68.13);
\definecolor{fillColor}{RGB}{253,163,109}

\path[fill=fillColor] ( 64.69, 63.01) rectangle ( 70.67, 68.13);
\definecolor{fillColor}{RGB}{253,164,110}

\path[fill=fillColor] ( 70.67, 63.01) rectangle ( 76.65, 68.13);

\path[fill=fillColor] ( 76.65, 63.01) rectangle ( 82.63, 68.13);
\definecolor{fillColor}{RGB}{253,163,109}

\path[fill=fillColor] ( 82.63, 63.01) rectangle ( 88.61, 68.13);
\definecolor{fillColor}{RGB}{253,162,108}

\path[fill=fillColor] ( 88.61, 63.01) rectangle ( 94.59, 68.13);

\path[fill=fillColor] ( 94.59, 63.01) rectangle (100.57, 68.13);

\path[fill=fillColor] (100.57, 63.01) rectangle (106.55, 68.13);
\definecolor{fillColor}{RGB}{253,161,107}

\path[fill=fillColor] (106.55, 63.01) rectangle (112.53, 68.13);

\path[fill=fillColor] (112.53, 63.01) rectangle (118.51, 68.13);

\path[fill=fillColor] (118.51, 63.01) rectangle (124.49, 68.13);
\definecolor{fillColor}{RGB}{253,159,106}

\path[fill=fillColor] (124.49, 63.01) rectangle (130.47, 68.13);
\definecolor{fillColor}{RGB}{253,160,107}

\path[fill=fillColor] (130.47, 63.01) rectangle (136.45, 68.13);
\definecolor{fillColor}{RGB}{253,160,106}

\path[fill=fillColor] (136.45, 63.01) rectangle (142.43, 68.13);
\definecolor{fillColor}{RGB}{253,159,106}

\path[fill=fillColor] (142.43, 63.01) rectangle (148.41, 68.13);
\definecolor{fillColor}{RGB}{253,167,113}

\path[fill=fillColor] ( 46.75, 68.13) rectangle ( 52.73, 73.24);
\definecolor{fillColor}{RGB}{253,165,111}

\path[fill=fillColor] ( 52.73, 68.13) rectangle ( 58.71, 73.24);
\definecolor{fillColor}{RGB}{253,164,110}

\path[fill=fillColor] ( 58.71, 68.13) rectangle ( 64.69, 73.24);
\definecolor{fillColor}{RGB}{253,165,110}

\path[fill=fillColor] ( 64.69, 68.13) rectangle ( 70.67, 73.24);
\definecolor{fillColor}{RGB}{253,164,110}

\path[fill=fillColor] ( 70.67, 68.13) rectangle ( 76.65, 73.24);

\path[fill=fillColor] ( 76.65, 68.13) rectangle ( 82.63, 73.24);
\definecolor{fillColor}{RGB}{253,165,111}

\path[fill=fillColor] ( 82.63, 68.13) rectangle ( 88.61, 73.24);
\definecolor{fillColor}{RGB}{253,163,109}

\path[fill=fillColor] ( 88.61, 68.13) rectangle ( 94.59, 73.24);
\definecolor{fillColor}{RGB}{253,164,110}

\path[fill=fillColor] ( 94.59, 68.13) rectangle (100.57, 73.24);
\definecolor{fillColor}{RGB}{253,163,109}

\path[fill=fillColor] (100.57, 68.13) rectangle (106.55, 73.24);
\definecolor{fillColor}{RGB}{253,164,110}

\path[fill=fillColor] (106.55, 68.13) rectangle (112.53, 73.24);
\definecolor{fillColor}{RGB}{253,162,108}

\path[fill=fillColor] (112.53, 68.13) rectangle (118.51, 73.24);
\definecolor{fillColor}{RGB}{253,163,109}

\path[fill=fillColor] (118.51, 68.13) rectangle (124.49, 73.24);
\definecolor{fillColor}{RGB}{253,164,109}

\path[fill=fillColor] (124.49, 68.13) rectangle (130.47, 73.24);
\definecolor{fillColor}{RGB}{253,162,109}

\path[fill=fillColor] (130.47, 68.13) rectangle (136.45, 73.24);
\definecolor{fillColor}{RGB}{253,163,109}

\path[fill=fillColor] (136.45, 68.13) rectangle (142.43, 73.24);
\definecolor{fillColor}{RGB}{253,162,108}

\path[fill=fillColor] (142.43, 68.13) rectangle (148.41, 73.24);
\definecolor{fillColor}{RGB}{253,166,112}

\path[fill=fillColor] ( 46.75, 73.24) rectangle ( 52.73, 78.35);
\definecolor{fillColor}{RGB}{253,165,111}

\path[fill=fillColor] ( 52.73, 73.24) rectangle ( 58.71, 78.35);
\definecolor{fillColor}{RGB}{253,164,110}

\path[fill=fillColor] ( 58.71, 73.24) rectangle ( 64.69, 78.35);

\path[fill=fillColor] ( 64.69, 73.24) rectangle ( 70.67, 78.35);

\path[fill=fillColor] ( 70.67, 73.24) rectangle ( 76.65, 78.35);
\definecolor{fillColor}{RGB}{253,165,110}

\path[fill=fillColor] ( 76.65, 73.24) rectangle ( 82.63, 78.35);
\definecolor{fillColor}{RGB}{253,165,111}

\path[fill=fillColor] ( 82.63, 73.24) rectangle ( 88.61, 78.35);
\definecolor{fillColor}{RGB}{253,163,109}

\path[fill=fillColor] ( 88.61, 73.24) rectangle ( 94.59, 78.35);

\path[fill=fillColor] ( 94.59, 73.24) rectangle (100.57, 78.35);
\definecolor{fillColor}{RGB}{253,162,108}

\path[fill=fillColor] (100.57, 73.24) rectangle (106.55, 78.35);
\definecolor{fillColor}{RGB}{253,163,109}

\path[fill=fillColor] (106.55, 73.24) rectangle (112.53, 78.35);
\definecolor{fillColor}{RGB}{253,161,107}

\path[fill=fillColor] (112.53, 73.24) rectangle (118.51, 78.35);

\path[fill=fillColor] (118.51, 73.24) rectangle (124.49, 78.35);
\definecolor{fillColor}{RGB}{253,162,108}

\path[fill=fillColor] (124.49, 73.24) rectangle (130.47, 78.35);
\definecolor{fillColor}{RGB}{253,161,107}

\path[fill=fillColor] (130.47, 73.24) rectangle (136.45, 78.35);

\path[fill=fillColor] (136.45, 73.24) rectangle (142.43, 78.35);
\definecolor{fillColor}{RGB}{253,162,108}

\path[fill=fillColor] (142.43, 73.24) rectangle (148.41, 78.35);
\definecolor{fillColor}{RGB}{253,165,111}

\path[fill=fillColor] ( 46.75, 78.35) rectangle ( 52.73, 83.46);
\definecolor{fillColor}{RGB}{253,163,109}

\path[fill=fillColor] ( 52.73, 78.35) rectangle ( 58.71, 83.46);

\path[fill=fillColor] ( 58.71, 78.35) rectangle ( 64.69, 83.46);
\definecolor{fillColor}{RGB}{253,162,108}

\path[fill=fillColor] ( 64.69, 78.35) rectangle ( 70.67, 83.46);

\path[fill=fillColor] ( 70.67, 78.35) rectangle ( 76.65, 83.46);

\path[fill=fillColor] ( 76.65, 78.35) rectangle ( 82.63, 83.46);
\definecolor{fillColor}{RGB}{253,162,109}

\path[fill=fillColor] ( 82.63, 78.35) rectangle ( 88.61, 83.46);
\definecolor{fillColor}{RGB}{253,162,108}

\path[fill=fillColor] ( 88.61, 78.35) rectangle ( 94.59, 83.46);
\definecolor{fillColor}{RGB}{253,161,107}

\path[fill=fillColor] ( 94.59, 78.35) rectangle (100.57, 83.46);
\definecolor{fillColor}{RGB}{253,160,106}

\path[fill=fillColor] (100.57, 78.35) rectangle (106.55, 83.46);
\definecolor{fillColor}{RGB}{253,160,107}

\path[fill=fillColor] (106.55, 78.35) rectangle (112.53, 83.46);
\definecolor{fillColor}{RGB}{253,160,106}

\path[fill=fillColor] (112.53, 78.35) rectangle (118.51, 83.46);
\definecolor{fillColor}{RGB}{253,159,106}

\path[fill=fillColor] (118.51, 78.35) rectangle (124.49, 83.46);
\definecolor{fillColor}{RGB}{253,160,106}

\path[fill=fillColor] (124.49, 78.35) rectangle (130.47, 83.46);
\definecolor{fillColor}{RGB}{253,161,107}

\path[fill=fillColor] (130.47, 78.35) rectangle (136.45, 83.46);
\definecolor{fillColor}{RGB}{253,160,106}

\path[fill=fillColor] (136.45, 78.35) rectangle (142.43, 83.46);
\definecolor{fillColor}{RGB}{253,161,107}

\path[fill=fillColor] (142.43, 78.35) rectangle (148.41, 83.46);
\definecolor{fillColor}{RGB}{253,166,112}

\path[fill=fillColor] ( 46.75, 83.46) rectangle ( 52.73, 88.57);
\definecolor{fillColor}{RGB}{253,164,110}

\path[fill=fillColor] ( 52.73, 83.46) rectangle ( 58.71, 88.57);
\definecolor{fillColor}{RGB}{253,163,109}

\path[fill=fillColor] ( 58.71, 83.46) rectangle ( 64.69, 88.57);

\path[fill=fillColor] ( 64.69, 83.46) rectangle ( 70.67, 88.57);
\definecolor{fillColor}{RGB}{253,162,108}

\path[fill=fillColor] ( 70.67, 83.46) rectangle ( 76.65, 88.57);

\path[fill=fillColor] ( 76.65, 83.46) rectangle ( 82.63, 88.57);

\path[fill=fillColor] ( 82.63, 83.46) rectangle ( 88.61, 88.57);

\path[fill=fillColor] ( 88.61, 83.46) rectangle ( 94.59, 88.57);
\definecolor{fillColor}{RGB}{253,161,107}

\path[fill=fillColor] ( 94.59, 83.46) rectangle (100.57, 88.57);
\definecolor{fillColor}{RGB}{253,160,106}

\path[fill=fillColor] (100.57, 83.46) rectangle (106.55, 88.57);

\path[fill=fillColor] (106.55, 83.46) rectangle (112.53, 88.57);

\path[fill=fillColor] (112.53, 83.46) rectangle (118.51, 88.57);
\definecolor{fillColor}{RGB}{253,159,105}

\path[fill=fillColor] (118.51, 83.46) rectangle (124.49, 88.57);

\path[fill=fillColor] (124.49, 83.46) rectangle (130.47, 88.57);

\path[fill=fillColor] (130.47, 83.46) rectangle (136.45, 88.57);
\definecolor{fillColor}{RGB}{253,158,104}

\path[fill=fillColor] (136.45, 83.46) rectangle (142.43, 88.57);
\definecolor{fillColor}{RGB}{253,159,105}

\path[fill=fillColor] (142.43, 83.46) rectangle (148.41, 88.57);
\definecolor{fillColor}{RGB}{253,166,111}

\path[fill=fillColor] ( 46.75, 88.57) rectangle ( 52.73, 93.69);
\definecolor{fillColor}{RGB}{253,164,110}

\path[fill=fillColor] ( 52.73, 88.57) rectangle ( 58.71, 93.69);
\definecolor{fillColor}{RGB}{253,162,109}

\path[fill=fillColor] ( 58.71, 88.57) rectangle ( 64.69, 93.69);
\definecolor{fillColor}{RGB}{253,161,107}

\path[fill=fillColor] ( 64.69, 88.57) rectangle ( 70.67, 93.69);

\path[fill=fillColor] ( 70.67, 88.57) rectangle ( 76.65, 93.69);

\path[fill=fillColor] ( 76.65, 88.57) rectangle ( 82.63, 93.69);

\path[fill=fillColor] ( 82.63, 88.57) rectangle ( 88.61, 93.69);
\definecolor{fillColor}{RGB}{253,160,106}

\path[fill=fillColor] ( 88.61, 88.57) rectangle ( 94.59, 93.69);
\definecolor{fillColor}{RGB}{253,159,105}

\path[fill=fillColor] ( 94.59, 88.57) rectangle (100.57, 93.69);
\definecolor{fillColor}{RGB}{253,160,106}

\path[fill=fillColor] (100.57, 88.57) rectangle (106.55, 93.69);

\path[fill=fillColor] (106.55, 88.57) rectangle (112.53, 93.69);
\definecolor{fillColor}{RGB}{253,159,105}

\path[fill=fillColor] (112.53, 88.57) rectangle (118.51, 93.69);

\path[fill=fillColor] (118.51, 88.57) rectangle (124.49, 93.69);

\path[fill=fillColor] (124.49, 88.57) rectangle (130.47, 93.69);

\path[fill=fillColor] (130.47, 88.57) rectangle (136.45, 93.69);
\definecolor{fillColor}{RGB}{253,159,106}

\path[fill=fillColor] (136.45, 88.57) rectangle (142.43, 93.69);
\definecolor{fillColor}{RGB}{253,158,104}

\path[fill=fillColor] (142.43, 88.57) rectangle (148.41, 93.69);
\definecolor{fillColor}{RGB}{253,165,111}

\path[fill=fillColor] ( 46.75, 93.69) rectangle ( 52.73, 98.80);
\definecolor{fillColor}{RGB}{253,163,109}

\path[fill=fillColor] ( 52.73, 93.69) rectangle ( 58.71, 98.80);
\definecolor{fillColor}{RGB}{253,162,108}

\path[fill=fillColor] ( 58.71, 93.69) rectangle ( 64.69, 98.80);
\definecolor{fillColor}{RGB}{253,161,108}

\path[fill=fillColor] ( 64.69, 93.69) rectangle ( 70.67, 98.80);
\definecolor{fillColor}{RGB}{253,161,107}

\path[fill=fillColor] ( 70.67, 93.69) rectangle ( 76.65, 98.80);
\definecolor{fillColor}{RGB}{253,160,107}

\path[fill=fillColor] ( 76.65, 93.69) rectangle ( 82.63, 98.80);
\definecolor{fillColor}{RGB}{253,160,106}

\path[fill=fillColor] ( 82.63, 93.69) rectangle ( 88.61, 98.80);

\path[fill=fillColor] ( 88.61, 93.69) rectangle ( 94.59, 98.80);

\path[fill=fillColor] ( 94.59, 93.69) rectangle (100.57, 98.80);

\path[fill=fillColor] (100.57, 93.69) rectangle (106.55, 98.80);

\path[fill=fillColor] (106.55, 93.69) rectangle (112.53, 98.80);

\path[fill=fillColor] (112.53, 93.69) rectangle (118.51, 98.80);
\definecolor{fillColor}{RGB}{253,159,106}

\path[fill=fillColor] (118.51, 93.69) rectangle (124.49, 98.80);
\definecolor{fillColor}{RGB}{253,158,104}

\path[fill=fillColor] (124.49, 93.69) rectangle (130.47, 98.80);
\definecolor{fillColor}{RGB}{253,159,105}

\path[fill=fillColor] (130.47, 93.69) rectangle (136.45, 98.80);
\definecolor{fillColor}{RGB}{253,160,106}

\path[fill=fillColor] (136.45, 93.69) rectangle (142.43, 98.80);
\definecolor{fillColor}{RGB}{253,159,105}

\path[fill=fillColor] (142.43, 93.69) rectangle (148.41, 98.80);
\definecolor{fillColor}{RGB}{253,165,111}

\path[fill=fillColor] ( 46.75, 98.80) rectangle ( 52.73,103.91);
\definecolor{fillColor}{RGB}{253,163,109}

\path[fill=fillColor] ( 52.73, 98.80) rectangle ( 58.71,103.91);
\definecolor{fillColor}{RGB}{253,162,108}

\path[fill=fillColor] ( 58.71, 98.80) rectangle ( 64.69,103.91);
\definecolor{fillColor}{RGB}{253,161,107}

\path[fill=fillColor] ( 64.69, 98.80) rectangle ( 70.67,103.91);

\path[fill=fillColor] ( 70.67, 98.80) rectangle ( 76.65,103.91);
\definecolor{fillColor}{RGB}{253,160,106}

\path[fill=fillColor] ( 76.65, 98.80) rectangle ( 82.63,103.91);

\path[fill=fillColor] ( 82.63, 98.80) rectangle ( 88.61,103.91);

\path[fill=fillColor] ( 88.61, 98.80) rectangle ( 94.59,103.91);

\path[fill=fillColor] ( 94.59, 98.80) rectangle (100.57,103.91);

\path[fill=fillColor] (100.57, 98.80) rectangle (106.55,103.91);

\path[fill=fillColor] (106.55, 98.80) rectangle (112.53,103.91);

\path[fill=fillColor] (112.53, 98.80) rectangle (118.51,103.91);

\path[fill=fillColor] (118.51, 98.80) rectangle (124.49,103.91);
\definecolor{fillColor}{RGB}{253,158,104}

\path[fill=fillColor] (124.49, 98.80) rectangle (130.47,103.91);
\definecolor{fillColor}{RGB}{253,159,106}

\path[fill=fillColor] (130.47, 98.80) rectangle (136.45,103.91);
\definecolor{fillColor}{RGB}{253,160,106}

\path[fill=fillColor] (136.45, 98.80) rectangle (142.43,103.91);
\definecolor{fillColor}{RGB}{253,159,105}

\path[fill=fillColor] (142.43, 98.80) rectangle (148.41,103.91);
\definecolor{fillColor}{RGB}{253,165,111}

\path[fill=fillColor] ( 46.75,103.91) rectangle ( 52.73,109.02);
\definecolor{fillColor}{RGB}{253,163,109}

\path[fill=fillColor] ( 52.73,103.91) rectangle ( 58.71,109.02);
\definecolor{fillColor}{RGB}{253,162,108}

\path[fill=fillColor] ( 58.71,103.91) rectangle ( 64.69,109.02);
\definecolor{fillColor}{RGB}{253,161,107}

\path[fill=fillColor] ( 64.69,103.91) rectangle ( 70.67,109.02);

\path[fill=fillColor] ( 70.67,103.91) rectangle ( 76.65,109.02);
\definecolor{fillColor}{RGB}{253,160,107}

\path[fill=fillColor] ( 76.65,103.91) rectangle ( 82.63,109.02);

\path[fill=fillColor] ( 82.63,103.91) rectangle ( 88.61,109.02);
\definecolor{fillColor}{RGB}{253,160,106}

\path[fill=fillColor] ( 88.61,103.91) rectangle ( 94.59,109.02);
\definecolor{fillColor}{RGB}{253,159,106}

\path[fill=fillColor] ( 94.59,103.91) rectangle (100.57,109.02);
\definecolor{fillColor}{RGB}{253,159,105}

\path[fill=fillColor] (100.57,103.91) rectangle (106.55,109.02);

\path[fill=fillColor] (106.55,103.91) rectangle (112.53,109.02);

\path[fill=fillColor] (112.53,103.91) rectangle (118.51,109.02);

\path[fill=fillColor] (118.51,103.91) rectangle (124.49,109.02);
\definecolor{fillColor}{RGB}{253,157,104}

\path[fill=fillColor] (124.49,103.91) rectangle (130.47,109.02);

\path[fill=fillColor] (130.47,103.91) rectangle (136.45,109.02);
\definecolor{fillColor}{RGB}{253,159,105}

\path[fill=fillColor] (136.45,103.91) rectangle (142.43,109.02);
\definecolor{fillColor}{RGB}{253,158,104}

\path[fill=fillColor] (142.43,103.91) rectangle (148.41,109.02);
\definecolor{fillColor}{RGB}{253,165,111}

\path[fill=fillColor] ( 46.75,109.02) rectangle ( 52.73,114.13);
\definecolor{fillColor}{RGB}{253,162,108}

\path[fill=fillColor] ( 52.73,109.02) rectangle ( 58.71,114.13);
\definecolor{fillColor}{RGB}{253,161,107}

\path[fill=fillColor] ( 58.71,109.02) rectangle ( 64.69,114.13);

\path[fill=fillColor] ( 64.69,109.02) rectangle ( 70.67,114.13);
\definecolor{fillColor}{RGB}{253,160,106}

\path[fill=fillColor] ( 70.67,109.02) rectangle ( 76.65,114.13);
\definecolor{fillColor}{RGB}{253,159,106}

\path[fill=fillColor] ( 76.65,109.02) rectangle ( 82.63,114.13);

\path[fill=fillColor] ( 82.63,109.02) rectangle ( 88.61,114.13);
\definecolor{fillColor}{RGB}{253,159,105}

\path[fill=fillColor] ( 88.61,109.02) rectangle ( 94.59,114.13);

\path[fill=fillColor] ( 94.59,109.02) rectangle (100.57,114.13);

\path[fill=fillColor] (100.57,109.02) rectangle (106.55,114.13);

\path[fill=fillColor] (106.55,109.02) rectangle (112.53,114.13);

\path[fill=fillColor] (112.53,109.02) rectangle (118.51,114.13);

\path[fill=fillColor] (118.51,109.02) rectangle (124.49,114.13);
\definecolor{fillColor}{RGB}{253,158,104}

\path[fill=fillColor] (124.49,109.02) rectangle (130.47,114.13);
\definecolor{fillColor}{RGB}{253,157,104}

\path[fill=fillColor] (130.47,109.02) rectangle (136.45,114.13);
\definecolor{fillColor}{RGB}{253,159,105}

\path[fill=fillColor] (136.45,109.02) rectangle (142.43,114.13);
\definecolor{fillColor}{RGB}{253,160,106}

\path[fill=fillColor] (142.43,109.02) rectangle (148.41,114.13);
\definecolor{fillColor}{RGB}{253,165,111}

\path[fill=fillColor] ( 46.75,114.13) rectangle ( 52.73,119.25);
\definecolor{fillColor}{RGB}{253,162,108}

\path[fill=fillColor] ( 52.73,114.13) rectangle ( 58.71,119.25);

\path[fill=fillColor] ( 58.71,114.13) rectangle ( 64.69,119.25);
\definecolor{fillColor}{RGB}{253,161,107}

\path[fill=fillColor] ( 64.69,114.13) rectangle ( 70.67,119.25);
\definecolor{fillColor}{RGB}{253,160,107}

\path[fill=fillColor] ( 70.67,114.13) rectangle ( 76.65,119.25);
\definecolor{fillColor}{RGB}{253,160,106}

\path[fill=fillColor] ( 76.65,114.13) rectangle ( 82.63,119.25);
\definecolor{fillColor}{RGB}{253,159,106}

\path[fill=fillColor] ( 82.63,114.13) rectangle ( 88.61,119.25);
\definecolor{fillColor}{RGB}{253,159,105}

\path[fill=fillColor] ( 88.61,114.13) rectangle ( 94.59,119.25);
\definecolor{fillColor}{RGB}{253,158,105}

\path[fill=fillColor] ( 94.59,114.13) rectangle (100.57,119.25);

\path[fill=fillColor] (100.57,114.13) rectangle (106.55,119.25);
\definecolor{fillColor}{RGB}{253,159,105}

\path[fill=fillColor] (106.55,114.13) rectangle (112.53,119.25);

\path[fill=fillColor] (112.53,114.13) rectangle (118.51,119.25);
\definecolor{fillColor}{RGB}{253,157,103}

\path[fill=fillColor] (118.51,114.13) rectangle (124.49,119.25);
\definecolor{fillColor}{RGB}{253,157,104}

\path[fill=fillColor] (124.49,114.13) rectangle (130.47,119.25);
\definecolor{fillColor}{RGB}{253,157,103}

\path[fill=fillColor] (130.47,114.13) rectangle (136.45,119.25);
\definecolor{fillColor}{RGB}{253,158,104}

\path[fill=fillColor] (136.45,114.13) rectangle (142.43,119.25);
\definecolor{fillColor}{RGB}{253,159,105}

\path[fill=fillColor] (142.43,114.13) rectangle (148.41,119.25);
\definecolor{fillColor}{RGB}{253,165,111}

\path[fill=fillColor] ( 46.75,119.25) rectangle ( 52.73,124.36);
\definecolor{fillColor}{RGB}{253,162,108}

\path[fill=fillColor] ( 52.73,119.25) rectangle ( 58.71,124.36);

\path[fill=fillColor] ( 58.71,119.25) rectangle ( 64.69,124.36);
\definecolor{fillColor}{RGB}{253,161,107}

\path[fill=fillColor] ( 64.69,119.25) rectangle ( 70.67,124.36);
\definecolor{fillColor}{RGB}{253,160,106}

\path[fill=fillColor] ( 70.67,119.25) rectangle ( 76.65,124.36);
\definecolor{fillColor}{RGB}{253,159,106}

\path[fill=fillColor] ( 76.65,119.25) rectangle ( 82.63,124.36);
\definecolor{fillColor}{RGB}{253,159,105}

\path[fill=fillColor] ( 82.63,119.25) rectangle ( 88.61,124.36);

\path[fill=fillColor] ( 88.61,119.25) rectangle ( 94.59,124.36);
\definecolor{fillColor}{RGB}{253,158,104}

\path[fill=fillColor] ( 94.59,119.25) rectangle (100.57,124.36);
\definecolor{fillColor}{RGB}{253,158,105}

\path[fill=fillColor] (100.57,119.25) rectangle (106.55,124.36);
\definecolor{fillColor}{RGB}{253,159,105}

\path[fill=fillColor] (106.55,119.25) rectangle (112.53,124.36);

\path[fill=fillColor] (112.53,119.25) rectangle (118.51,124.36);
\definecolor{fillColor}{RGB}{253,157,104}

\path[fill=fillColor] (118.51,119.25) rectangle (124.49,124.36);

\path[fill=fillColor] (124.49,119.25) rectangle (130.47,124.36);
\definecolor{fillColor}{RGB}{253,156,103}

\path[fill=fillColor] (130.47,119.25) rectangle (136.45,124.36);
\definecolor{fillColor}{RGB}{253,157,103}

\path[fill=fillColor] (136.45,119.25) rectangle (142.43,124.36);

\path[fill=fillColor] (142.43,119.25) rectangle (148.41,124.36);
\definecolor{fillColor}{RGB}{253,165,111}

\path[fill=fillColor] ( 46.75,124.36) rectangle ( 52.73,129.47);
\definecolor{fillColor}{RGB}{253,163,109}

\path[fill=fillColor] ( 52.73,124.36) rectangle ( 58.71,129.47);
\definecolor{fillColor}{RGB}{253,161,108}

\path[fill=fillColor] ( 58.71,124.36) rectangle ( 64.69,129.47);
\definecolor{fillColor}{RGB}{253,160,106}

\path[fill=fillColor] ( 64.69,124.36) rectangle ( 70.67,129.47);

\path[fill=fillColor] ( 70.67,124.36) rectangle ( 76.65,129.47);
\definecolor{fillColor}{RGB}{253,159,106}

\path[fill=fillColor] ( 76.65,124.36) rectangle ( 82.63,129.47);
\definecolor{fillColor}{RGB}{253,159,105}

\path[fill=fillColor] ( 82.63,124.36) rectangle ( 88.61,129.47);

\path[fill=fillColor] ( 88.61,124.36) rectangle ( 94.59,129.47);
\definecolor{fillColor}{RGB}{253,158,105}

\path[fill=fillColor] ( 94.59,124.36) rectangle (100.57,129.47);

\path[fill=fillColor] (100.57,124.36) rectangle (106.55,129.47);
\definecolor{fillColor}{RGB}{253,159,105}

\path[fill=fillColor] (106.55,124.36) rectangle (112.53,129.47);

\path[fill=fillColor] (112.53,124.36) rectangle (118.51,129.47);
\definecolor{fillColor}{RGB}{253,157,104}

\path[fill=fillColor] (118.51,124.36) rectangle (124.49,129.47);
\definecolor{fillColor}{RGB}{253,156,102}

\path[fill=fillColor] (124.49,124.36) rectangle (130.47,129.47);

\path[fill=fillColor] (130.47,124.36) rectangle (136.45,129.47);
\definecolor{fillColor}{RGB}{253,157,104}

\path[fill=fillColor] (136.45,124.36) rectangle (142.43,129.47);
\definecolor{fillColor}{RGB}{253,156,103}

\path[fill=fillColor] (142.43,124.36) rectangle (148.41,129.47);
\definecolor{fillColor}{RGB}{253,164,110}

\path[fill=fillColor] ( 46.75,129.47) rectangle ( 52.73,134.58);
\definecolor{fillColor}{RGB}{253,162,108}

\path[fill=fillColor] ( 52.73,129.47) rectangle ( 58.71,134.58);
\definecolor{fillColor}{RGB}{253,161,107}

\path[fill=fillColor] ( 58.71,129.47) rectangle ( 64.69,134.58);
\definecolor{fillColor}{RGB}{253,160,106}

\path[fill=fillColor] ( 64.69,129.47) rectangle ( 70.67,134.58);

\path[fill=fillColor] ( 70.67,129.47) rectangle ( 76.65,134.58);
\definecolor{fillColor}{RGB}{253,159,105}

\path[fill=fillColor] ( 76.65,129.47) rectangle ( 82.63,134.58);

\path[fill=fillColor] ( 82.63,129.47) rectangle ( 88.61,134.58);
\definecolor{fillColor}{RGB}{253,158,105}

\path[fill=fillColor] ( 88.61,129.47) rectangle ( 94.59,134.58);

\path[fill=fillColor] ( 94.59,129.47) rectangle (100.57,134.58);
\definecolor{fillColor}{RGB}{253,158,104}

\path[fill=fillColor] (100.57,129.47) rectangle (106.55,134.58);
\definecolor{fillColor}{RGB}{253,159,105}

\path[fill=fillColor] (106.55,129.47) rectangle (112.53,134.58);
\definecolor{fillColor}{RGB}{253,157,104}

\path[fill=fillColor] (112.53,129.47) rectangle (118.51,134.58);
\definecolor{fillColor}{RGB}{253,156,103}

\path[fill=fillColor] (118.51,129.47) rectangle (124.49,134.58);

\path[fill=fillColor] (124.49,129.47) rectangle (130.47,134.58);
\definecolor{fillColor}{RGB}{253,156,102}

\path[fill=fillColor] (130.47,129.47) rectangle (136.45,134.58);
\definecolor{fillColor}{RGB}{253,157,103}

\path[fill=fillColor] (136.45,129.47) rectangle (142.43,134.58);
\definecolor{fillColor}{RGB}{253,156,102}

\path[fill=fillColor] (142.43,129.47) rectangle (148.41,134.58);
\definecolor{fillColor}{RGB}{253,164,110}

\path[fill=fillColor] ( 46.75,134.58) rectangle ( 52.73,139.69);
\definecolor{fillColor}{RGB}{253,162,108}

\path[fill=fillColor] ( 52.73,134.58) rectangle ( 58.71,139.69);
\definecolor{fillColor}{RGB}{253,161,107}

\path[fill=fillColor] ( 58.71,134.58) rectangle ( 64.69,139.69);
\definecolor{fillColor}{RGB}{253,160,106}

\path[fill=fillColor] ( 64.69,134.58) rectangle ( 70.67,139.69);

\path[fill=fillColor] ( 70.67,134.58) rectangle ( 76.65,139.69);
\definecolor{fillColor}{RGB}{253,159,105}

\path[fill=fillColor] ( 76.65,134.58) rectangle ( 82.63,139.69);

\path[fill=fillColor] ( 82.63,134.58) rectangle ( 88.61,139.69);
\definecolor{fillColor}{RGB}{253,158,104}

\path[fill=fillColor] ( 88.61,134.58) rectangle ( 94.59,139.69);

\path[fill=fillColor] ( 94.59,134.58) rectangle (100.57,139.69);
\definecolor{fillColor}{RGB}{253,157,104}

\path[fill=fillColor] (100.57,134.58) rectangle (106.55,139.69);

\path[fill=fillColor] (106.55,134.58) rectangle (112.53,139.69);
\definecolor{fillColor}{RGB}{253,155,102}

\path[fill=fillColor] (112.53,134.58) rectangle (118.51,139.69);
\definecolor{fillColor}{RGB}{253,155,101}

\path[fill=fillColor] (118.51,134.58) rectangle (124.49,139.69);
\definecolor{fillColor}{RGB}{253,154,100}

\path[fill=fillColor] (124.49,134.58) rectangle (130.47,139.69);
\definecolor{fillColor}{RGB}{253,154,101}

\path[fill=fillColor] (130.47,134.58) rectangle (136.45,139.69);

\path[fill=fillColor] (136.45,134.58) rectangle (142.43,139.69);
\definecolor{fillColor}{RGB}{253,153,99}

\path[fill=fillColor] (142.43,134.58) rectangle (148.41,139.69);
\definecolor{fillColor}{RGB}{253,164,110}

\path[fill=fillColor] ( 46.75,139.69) rectangle ( 52.73,144.81);
\definecolor{fillColor}{RGB}{253,161,107}

\path[fill=fillColor] ( 52.73,139.69) rectangle ( 58.71,144.81);
\definecolor{fillColor}{RGB}{253,160,106}

\path[fill=fillColor] ( 58.71,139.69) rectangle ( 64.69,144.81);

\path[fill=fillColor] ( 64.69,139.69) rectangle ( 70.67,144.81);

\path[fill=fillColor] ( 70.67,139.69) rectangle ( 76.65,144.81);
\definecolor{fillColor}{RGB}{253,159,105}

\path[fill=fillColor] ( 76.65,139.69) rectangle ( 82.63,144.81);
\definecolor{fillColor}{RGB}{253,158,105}

\path[fill=fillColor] ( 82.63,139.69) rectangle ( 88.61,144.81);
\definecolor{fillColor}{RGB}{253,158,104}

\path[fill=fillColor] ( 88.61,139.69) rectangle ( 94.59,144.81);
\definecolor{fillColor}{RGB}{253,157,104}

\path[fill=fillColor] ( 94.59,139.69) rectangle (100.57,144.81);
\definecolor{fillColor}{RGB}{253,157,103}

\path[fill=fillColor] (100.57,139.69) rectangle (106.55,144.81);
\definecolor{fillColor}{RGB}{253,157,104}

\path[fill=fillColor] (106.55,139.69) rectangle (112.53,144.81);
\definecolor{fillColor}{RGB}{253,155,101}

\path[fill=fillColor] (112.53,139.69) rectangle (118.51,144.81);

\path[fill=fillColor] (118.51,139.69) rectangle (124.49,144.81);
\definecolor{fillColor}{RGB}{253,154,101}

\path[fill=fillColor] (124.49,139.69) rectangle (130.47,144.81);

\path[fill=fillColor] (130.47,139.69) rectangle (136.45,144.81);
\definecolor{fillColor}{RGB}{253,155,102}

\path[fill=fillColor] (136.45,139.69) rectangle (142.43,144.81);
\definecolor{fillColor}{RGB}{253,154,100}

\path[fill=fillColor] (142.43,139.69) rectangle (148.41,144.81);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (158.99,180.67);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 36.72, 36.98) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 36.72, 62.54) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 36.72, 88.10) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 36.72,113.66) {0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 36.72,139.22) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (158.99,180.67);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.92, 40.01) --
	( 41.67, 40.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.92, 65.57) --
	( 41.67, 65.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.92, 91.13) --
	( 41.67, 91.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.92,116.69) --
	( 41.67,116.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.92,142.25) --
	( 41.67,142.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (158.99,180.67);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.68, 29.34) --
	( 67.68, 32.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 97.58, 29.34) --
	( 97.58, 32.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.48, 29.34) --
	(127.48, 32.09);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (158.99,180.67);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 67.68, 21.08) {0.25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 97.58, 21.08) {0.50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (127.48, 21.08) {0.75};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (158.99,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 97.58,  8.00) {threshold $\theta$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (158.99,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08, 91.13) {contrast $\gamma$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (158.99,180.67);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 55.23,161.56) rectangle (139.93,175.17);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (158.99,180.67);
\node[inner sep=0pt,outer sep=0pt,anchor=south west,rotate=  0.00] at ( 67.66, 165.54) {
	\pgfimage[width= 72.27pt,height=  9.64pt,interpolate=true]{pca_c_heat_ras1}};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (158.99,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 69.47,155.86) {0.00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 86.63,155.86) {0.25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (103.79,155.86) {0.50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (120.96,155.86) {0.75};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (138.12,155.86) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (158.99,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 45.41,161.73) {mean C};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (158.99,180.67);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 69.47,165.54) -- ( 69.47,167.47);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 86.63,165.54) -- ( 86.63,167.47);

\path[draw=drawColor,line width= 0.2pt,line join=round] (103.79,165.54) -- (103.79,167.47);

\path[draw=drawColor,line width= 0.2pt,line join=round] (120.96,165.54) -- (120.96,167.47);

\path[draw=drawColor,line width= 0.2pt,line join=round] (138.12,165.54) -- (138.12,167.47);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 69.47,173.25) -- ( 69.47,175.17);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 86.63,173.25) -- ( 86.63,175.17);

\path[draw=drawColor,line width= 0.2pt,line join=round] (103.79,173.25) -- (103.79,175.17);

\path[draw=drawColor,line width= 0.2pt,line join=round] (120.96,173.25) -- (120.96,175.17);

\path[draw=drawColor,line width= 0.2pt,line join=round] (138.12,173.25) -- (138.12,175.17);
\end{scope}
\end{tikzpicture}
}} &
\small\sffamily \resizebox{.1925\textwidth}{!}{\clipbox{8mm 7mm 3mm 2mm}{%
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (158.99,180.67);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (158.99,180.67);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( -0.00,  0.00) rectangle (158.99,180.67);
\end{scope}
\begin{scope}
\path[clip] ( 41.67, 32.09) rectangle (153.49,150.17);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 41.67, 32.09) rectangle (153.49,150.17);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 41.67, 52.79) --
	(153.49, 52.79);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 41.67, 78.35) --
	(153.49, 78.35);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 41.67,103.91) --
	(153.49,103.91);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 41.67,129.47) --
	(153.49,129.47);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 52.73, 32.09) --
	( 52.73,150.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 82.63, 32.09) --
	( 82.63,150.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] (112.53, 32.09) --
	(112.53,150.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] (142.43, 32.09) --
	(142.43,150.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.67, 40.01) --
	(153.49, 40.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.67, 65.57) --
	(153.49, 65.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.67, 91.13) --
	(153.49, 91.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.67,116.69) --
	(153.49,116.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.67,142.25) --
	(153.49,142.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.68, 32.09) --
	( 67.68,150.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 97.58, 32.09) --
	( 97.58,150.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.48, 32.09) --
	(127.48,150.17);
\definecolor{fillColor}{RGB}{253,155,102}

\path[fill=fillColor] ( 46.75, 37.45) rectangle ( 52.73, 42.57);
\definecolor{fillColor}{RGB}{253,152,99}

\path[fill=fillColor] ( 52.73, 37.45) rectangle ( 58.71, 42.57);
\definecolor{fillColor}{RGB}{253,153,100}

\path[fill=fillColor] ( 58.71, 37.45) rectangle ( 64.69, 42.57);
\definecolor{fillColor}{RGB}{249,132,83}

\path[fill=fillColor] ( 64.69, 37.45) rectangle ( 70.67, 42.57);
\definecolor{fillColor}{RGB}{248,131,83}

\path[fill=fillColor] ( 70.67, 37.45) rectangle ( 76.65, 42.57);
\definecolor{fillColor}{RGB}{248,130,82}

\path[fill=fillColor] ( 76.65, 37.45) rectangle ( 82.63, 42.57);
\definecolor{fillColor}{RGB}{247,127,80}

\path[fill=fillColor] ( 82.63, 37.45) rectangle ( 88.61, 42.57);
\definecolor{fillColor}{RGB}{247,128,81}

\path[fill=fillColor] ( 88.61, 37.45) rectangle ( 94.59, 42.57);
\definecolor{fillColor}{RGB}{247,129,81}

\path[fill=fillColor] ( 94.59, 37.45) rectangle (100.57, 42.57);
\definecolor{fillColor}{RGB}{249,132,83}

\path[fill=fillColor] (100.57, 37.45) rectangle (106.55, 42.57);
\definecolor{fillColor}{RGB}{247,127,80}

\path[fill=fillColor] (106.55, 37.45) rectangle (112.53, 42.57);
\definecolor{fillColor}{RGB}{242,114,73}

\path[fill=fillColor] (112.53, 37.45) rectangle (118.51, 42.57);
\definecolor{fillColor}{RGB}{235,97,63}

\path[fill=fillColor] (118.51, 37.45) rectangle (124.49, 42.57);
\definecolor{fillColor}{RGB}{231,86,57}

\path[fill=fillColor] (124.49, 37.45) rectangle (130.47, 42.57);
\definecolor{fillColor}{RGB}{236,98,63}

\path[fill=fillColor] (130.47, 37.45) rectangle (136.45, 42.57);
\definecolor{fillColor}{RGB}{223,69,46}

\path[fill=fillColor] (136.45, 37.45) rectangle (142.43, 42.57);
\definecolor{fillColor}{RGB}{208,52,32}

\path[fill=fillColor] (142.43, 37.45) rectangle (148.41, 42.57);
\definecolor{fillColor}{RGB}{253,156,102}

\path[fill=fillColor] ( 46.75, 42.57) rectangle ( 52.73, 47.68);
\definecolor{fillColor}{RGB}{253,150,97}

\path[fill=fillColor] ( 52.73, 42.57) rectangle ( 58.71, 47.68);
\definecolor{fillColor}{RGB}{253,149,96}

\path[fill=fillColor] ( 58.71, 42.57) rectangle ( 64.69, 47.68);
\definecolor{fillColor}{RGB}{248,129,82}

\path[fill=fillColor] ( 64.69, 42.57) rectangle ( 70.67, 47.68);
\definecolor{fillColor}{RGB}{248,130,82}

\path[fill=fillColor] ( 70.67, 42.57) rectangle ( 76.65, 47.68);

\path[fill=fillColor] ( 76.65, 42.57) rectangle ( 82.63, 47.68);
\definecolor{fillColor}{RGB}{248,131,83}

\path[fill=fillColor] ( 82.63, 42.57) rectangle ( 88.61, 47.68);
\definecolor{fillColor}{RGB}{248,130,82}

\path[fill=fillColor] ( 88.61, 42.57) rectangle ( 94.59, 47.68);
\definecolor{fillColor}{RGB}{248,131,83}

\path[fill=fillColor] ( 94.59, 42.57) rectangle (100.57, 47.68);
\definecolor{fillColor}{RGB}{248,130,82}

\path[fill=fillColor] (100.57, 42.57) rectangle (106.55, 47.68);
\definecolor{fillColor}{RGB}{247,129,81}

\path[fill=fillColor] (106.55, 42.57) rectangle (112.53, 47.68);
\definecolor{fillColor}{RGB}{246,125,79}

\path[fill=fillColor] (112.53, 42.57) rectangle (118.51, 47.68);
\definecolor{fillColor}{RGB}{235,95,61}

\path[fill=fillColor] (118.51, 42.57) rectangle (124.49, 47.68);
\definecolor{fillColor}{RGB}{233,90,59}

\path[fill=fillColor] (124.49, 42.57) rectangle (130.47, 47.68);
\definecolor{fillColor}{RGB}{232,89,58}

\path[fill=fillColor] (130.47, 42.57) rectangle (136.45, 47.68);
\definecolor{fillColor}{RGB}{225,71,48}

\path[fill=fillColor] (136.45, 42.57) rectangle (142.43, 47.68);
\definecolor{fillColor}{RGB}{208,52,32}

\path[fill=fillColor] (142.43, 42.57) rectangle (148.41, 47.68);
\definecolor{fillColor}{RGB}{253,156,102}

\path[fill=fillColor] ( 46.75, 47.68) rectangle ( 52.73, 52.79);
\definecolor{fillColor}{RGB}{253,151,98}

\path[fill=fillColor] ( 52.73, 47.68) rectangle ( 58.71, 52.79);
\definecolor{fillColor}{RGB}{253,150,97}

\path[fill=fillColor] ( 58.71, 47.68) rectangle ( 64.69, 52.79);
\definecolor{fillColor}{RGB}{249,133,84}

\path[fill=fillColor] ( 64.69, 47.68) rectangle ( 70.67, 52.79);
\definecolor{fillColor}{RGB}{247,128,81}

\path[fill=fillColor] ( 70.67, 47.68) rectangle ( 76.65, 52.79);

\path[fill=fillColor] ( 76.65, 47.68) rectangle ( 82.63, 52.79);
\definecolor{fillColor}{RGB}{248,129,81}

\path[fill=fillColor] ( 82.63, 47.68) rectangle ( 88.61, 52.79);
\definecolor{fillColor}{RGB}{248,130,82}

\path[fill=fillColor] ( 88.61, 47.68) rectangle ( 94.59, 52.79);

\path[fill=fillColor] ( 94.59, 47.68) rectangle (100.57, 52.79);
\definecolor{fillColor}{RGB}{249,132,84}

\path[fill=fillColor] (100.57, 47.68) rectangle (106.55, 52.79);
\definecolor{fillColor}{RGB}{248,131,82}

\path[fill=fillColor] (106.55, 47.68) rectangle (112.53, 52.79);
\definecolor{fillColor}{RGB}{247,127,80}

\path[fill=fillColor] (112.53, 47.68) rectangle (118.51, 52.79);
\definecolor{fillColor}{RGB}{235,95,62}

\path[fill=fillColor] (118.51, 47.68) rectangle (124.49, 52.79);
\definecolor{fillColor}{RGB}{234,94,61}

\path[fill=fillColor] (124.49, 47.68) rectangle (130.47, 52.79);
\definecolor{fillColor}{RGB}{230,84,56}

\path[fill=fillColor] (130.47, 47.68) rectangle (136.45, 52.79);
\definecolor{fillColor}{RGB}{226,73,50}

\path[fill=fillColor] (136.45, 47.68) rectangle (142.43, 52.79);
\definecolor{fillColor}{RGB}{209,53,33}

\path[fill=fillColor] (142.43, 47.68) rectangle (148.41, 52.79);
\definecolor{fillColor}{RGB}{253,156,103}

\path[fill=fillColor] ( 46.75, 52.79) rectangle ( 52.73, 57.90);
\definecolor{fillColor}{RGB}{253,151,98}

\path[fill=fillColor] ( 52.73, 52.79) rectangle ( 58.71, 57.90);
\definecolor{fillColor}{RGB}{253,150,97}

\path[fill=fillColor] ( 58.71, 52.79) rectangle ( 64.69, 57.90);
\definecolor{fillColor}{RGB}{249,132,83}

\path[fill=fillColor] ( 64.69, 52.79) rectangle ( 70.67, 57.90);
\definecolor{fillColor}{RGB}{248,130,82}

\path[fill=fillColor] ( 70.67, 52.79) rectangle ( 76.65, 57.90);
\definecolor{fillColor}{RGB}{249,132,83}

\path[fill=fillColor] ( 76.65, 52.79) rectangle ( 82.63, 57.90);
\definecolor{fillColor}{RGB}{247,129,81}

\path[fill=fillColor] ( 82.63, 52.79) rectangle ( 88.61, 57.90);
\definecolor{fillColor}{RGB}{247,128,81}

\path[fill=fillColor] ( 88.61, 52.79) rectangle ( 94.59, 57.90);

\path[fill=fillColor] ( 94.59, 52.79) rectangle (100.57, 57.90);
\definecolor{fillColor}{RGB}{248,131,83}

\path[fill=fillColor] (100.57, 52.79) rectangle (106.55, 57.90);
\definecolor{fillColor}{RGB}{248,129,82}

\path[fill=fillColor] (106.55, 52.79) rectangle (112.53, 57.90);
\definecolor{fillColor}{RGB}{246,125,79}

\path[fill=fillColor] (112.53, 52.79) rectangle (118.51, 57.90);
\definecolor{fillColor}{RGB}{234,92,60}

\path[fill=fillColor] (118.51, 52.79) rectangle (124.49, 57.90);
\definecolor{fillColor}{RGB}{234,94,61}

\path[fill=fillColor] (124.49, 52.79) rectangle (130.47, 57.90);
\definecolor{fillColor}{RGB}{236,99,64}

\path[fill=fillColor] (130.47, 52.79) rectangle (136.45, 57.90);
\definecolor{fillColor}{RGB}{223,70,47}

\path[fill=fillColor] (136.45, 52.79) rectangle (142.43, 57.90);
\definecolor{fillColor}{RGB}{220,66,44}

\path[fill=fillColor] (142.43, 52.79) rectangle (148.41, 57.90);
\definecolor{fillColor}{RGB}{253,157,103}

\path[fill=fillColor] ( 46.75, 57.90) rectangle ( 52.73, 63.01);
\definecolor{fillColor}{RGB}{253,151,98}

\path[fill=fillColor] ( 52.73, 57.90) rectangle ( 58.71, 63.01);
\definecolor{fillColor}{RGB}{253,149,96}

\path[fill=fillColor] ( 58.71, 57.90) rectangle ( 64.69, 63.01);
\definecolor{fillColor}{RGB}{249,132,83}

\path[fill=fillColor] ( 64.69, 57.90) rectangle ( 70.67, 63.01);
\definecolor{fillColor}{RGB}{247,128,81}

\path[fill=fillColor] ( 70.67, 57.90) rectangle ( 76.65, 63.01);
\definecolor{fillColor}{RGB}{248,129,81}

\path[fill=fillColor] ( 76.65, 57.90) rectangle ( 82.63, 63.01);
\definecolor{fillColor}{RGB}{246,126,79}

\path[fill=fillColor] ( 82.63, 57.90) rectangle ( 88.61, 63.01);
\definecolor{fillColor}{RGB}{248,129,82}

\path[fill=fillColor] ( 88.61, 57.90) rectangle ( 94.59, 63.01);
\definecolor{fillColor}{RGB}{247,128,81}

\path[fill=fillColor] ( 94.59, 57.90) rectangle (100.57, 63.01);
\definecolor{fillColor}{RGB}{248,129,81}

\path[fill=fillColor] (100.57, 57.90) rectangle (106.55, 63.01);
\definecolor{fillColor}{RGB}{248,131,82}

\path[fill=fillColor] (106.55, 57.90) rectangle (112.53, 63.01);
\definecolor{fillColor}{RGB}{248,130,82}

\path[fill=fillColor] (112.53, 57.90) rectangle (118.51, 63.01);
\definecolor{fillColor}{RGB}{241,112,71}

\path[fill=fillColor] (118.51, 57.90) rectangle (124.49, 63.01);
\definecolor{fillColor}{RGB}{235,97,63}

\path[fill=fillColor] (124.49, 57.90) rectangle (130.47, 63.01);
\definecolor{fillColor}{RGB}{237,100,64}

\path[fill=fillColor] (130.47, 57.90) rectangle (136.45, 63.01);
\definecolor{fillColor}{RGB}{231,85,56}

\path[fill=fillColor] (136.45, 57.90) rectangle (142.43, 63.01);
\definecolor{fillColor}{RGB}{220,66,44}

\path[fill=fillColor] (142.43, 57.90) rectangle (148.41, 63.01);
\definecolor{fillColor}{RGB}{253,168,114}

\path[fill=fillColor] ( 46.75, 63.01) rectangle ( 52.73, 68.13);
\definecolor{fillColor}{RGB}{253,152,99}

\path[fill=fillColor] ( 52.73, 63.01) rectangle ( 58.71, 68.13);
\definecolor{fillColor}{RGB}{253,150,97}

\path[fill=fillColor] ( 58.71, 63.01) rectangle ( 64.69, 68.13);
\definecolor{fillColor}{RGB}{248,131,83}

\path[fill=fillColor] ( 64.69, 63.01) rectangle ( 70.67, 68.13);
\definecolor{fillColor}{RGB}{247,129,81}

\path[fill=fillColor] ( 70.67, 63.01) rectangle ( 76.65, 68.13);
\definecolor{fillColor}{RGB}{248,129,81}

\path[fill=fillColor] ( 76.65, 63.01) rectangle ( 82.63, 68.13);
\definecolor{fillColor}{RGB}{246,126,80}

\path[fill=fillColor] ( 82.63, 63.01) rectangle ( 88.61, 68.13);
\definecolor{fillColor}{RGB}{247,127,80}

\path[fill=fillColor] ( 88.61, 63.01) rectangle ( 94.59, 68.13);

\path[fill=fillColor] ( 94.59, 63.01) rectangle (100.57, 68.13);
\definecolor{fillColor}{RGB}{247,128,81}

\path[fill=fillColor] (100.57, 63.01) rectangle (106.55, 68.13);
\definecolor{fillColor}{RGB}{248,131,83}

\path[fill=fillColor] (106.55, 63.01) rectangle (112.53, 68.13);
\definecolor{fillColor}{RGB}{247,127,80}

\path[fill=fillColor] (112.53, 63.01) rectangle (118.51, 68.13);
\definecolor{fillColor}{RGB}{247,128,81}

\path[fill=fillColor] (118.51, 63.01) rectangle (124.49, 68.13);
\definecolor{fillColor}{RGB}{234,93,61}

\path[fill=fillColor] (124.49, 63.01) rectangle (130.47, 68.13);

\path[fill=fillColor] (130.47, 63.01) rectangle (136.45, 68.13);
\definecolor{fillColor}{RGB}{232,89,58}

\path[fill=fillColor] (136.45, 63.01) rectangle (142.43, 68.13);
\definecolor{fillColor}{RGB}{220,66,44}

\path[fill=fillColor] (142.43, 63.01) rectangle (148.41, 68.13);
\definecolor{fillColor}{RGB}{253,168,114}

\path[fill=fillColor] ( 46.75, 68.13) rectangle ( 52.73, 73.24);
\definecolor{fillColor}{RGB}{253,152,99}

\path[fill=fillColor] ( 52.73, 68.13) rectangle ( 58.71, 73.24);
\definecolor{fillColor}{RGB}{253,150,97}

\path[fill=fillColor] ( 58.71, 68.13) rectangle ( 64.69, 73.24);
\definecolor{fillColor}{RGB}{249,132,83}

\path[fill=fillColor] ( 64.69, 68.13) rectangle ( 70.67, 73.24);
\definecolor{fillColor}{RGB}{247,128,81}

\path[fill=fillColor] ( 70.67, 68.13) rectangle ( 76.65, 73.24);
\definecolor{fillColor}{RGB}{247,127,80}

\path[fill=fillColor] ( 76.65, 68.13) rectangle ( 82.63, 73.24);
\definecolor{fillColor}{RGB}{246,125,79}

\path[fill=fillColor] ( 82.63, 68.13) rectangle ( 88.61, 73.24);
\definecolor{fillColor}{RGB}{247,126,80}

\path[fill=fillColor] ( 88.61, 68.13) rectangle ( 94.59, 73.24);
\definecolor{fillColor}{RGB}{247,127,80}

\path[fill=fillColor] ( 94.59, 68.13) rectangle (100.57, 73.24);

\path[fill=fillColor] (100.57, 68.13) rectangle (106.55, 73.24);
\definecolor{fillColor}{RGB}{248,130,82}

\path[fill=fillColor] (106.55, 68.13) rectangle (112.53, 73.24);
\definecolor{fillColor}{RGB}{247,129,81}

\path[fill=fillColor] (112.53, 68.13) rectangle (118.51, 73.24);
\definecolor{fillColor}{RGB}{247,127,80}

\path[fill=fillColor] (118.51, 68.13) rectangle (124.49, 73.24);
\definecolor{fillColor}{RGB}{233,89,59}

\path[fill=fillColor] (124.49, 68.13) rectangle (130.47, 73.24);

\path[fill=fillColor] (130.47, 68.13) rectangle (136.45, 73.24);
\definecolor{fillColor}{RGB}{233,91,59}

\path[fill=fillColor] (136.45, 68.13) rectangle (142.43, 73.24);
\definecolor{fillColor}{RGB}{214,59,38}

\path[fill=fillColor] (142.43, 68.13) rectangle (148.41, 73.24);
\definecolor{fillColor}{RGB}{253,168,114}

\path[fill=fillColor] ( 46.75, 73.24) rectangle ( 52.73, 78.35);
\definecolor{fillColor}{RGB}{253,153,100}

\path[fill=fillColor] ( 52.73, 73.24) rectangle ( 58.71, 78.35);
\definecolor{fillColor}{RGB}{253,150,97}

\path[fill=fillColor] ( 58.71, 73.24) rectangle ( 64.69, 78.35);
\definecolor{fillColor}{RGB}{248,130,82}

\path[fill=fillColor] ( 64.69, 73.24) rectangle ( 70.67, 78.35);
\definecolor{fillColor}{RGB}{247,127,80}

\path[fill=fillColor] ( 70.67, 73.24) rectangle ( 76.65, 78.35);
\definecolor{fillColor}{RGB}{246,126,79}

\path[fill=fillColor] ( 76.65, 73.24) rectangle ( 82.63, 78.35);
\definecolor{fillColor}{RGB}{246,124,78}

\path[fill=fillColor] ( 82.63, 73.24) rectangle ( 88.61, 78.35);
\definecolor{fillColor}{RGB}{247,126,80}

\path[fill=fillColor] ( 88.61, 73.24) rectangle ( 94.59, 78.35);
\definecolor{fillColor}{RGB}{247,127,80}

\path[fill=fillColor] ( 94.59, 73.24) rectangle (100.57, 78.35);
\definecolor{fillColor}{RGB}{247,128,81}

\path[fill=fillColor] (100.57, 73.24) rectangle (106.55, 78.35);
\definecolor{fillColor}{RGB}{247,129,81}

\path[fill=fillColor] (106.55, 73.24) rectangle (112.53, 78.35);
\definecolor{fillColor}{RGB}{247,127,80}

\path[fill=fillColor] (112.53, 73.24) rectangle (118.51, 78.35);
\definecolor{fillColor}{RGB}{246,126,80}

\path[fill=fillColor] (118.51, 73.24) rectangle (124.49, 78.35);
\definecolor{fillColor}{RGB}{239,107,68}

\path[fill=fillColor] (124.49, 73.24) rectangle (130.47, 78.35);
\definecolor{fillColor}{RGB}{233,90,59}

\path[fill=fillColor] (130.47, 73.24) rectangle (136.45, 78.35);
\definecolor{fillColor}{RGB}{235,95,62}

\path[fill=fillColor] (136.45, 73.24) rectangle (142.43, 78.35);
\definecolor{fillColor}{RGB}{218,64,42}

\path[fill=fillColor] (142.43, 73.24) rectangle (148.41, 78.35);
\definecolor{fillColor}{RGB}{253,168,114}

\path[fill=fillColor] ( 46.75, 78.35) rectangle ( 52.73, 83.46);
\definecolor{fillColor}{RGB}{253,153,100}

\path[fill=fillColor] ( 52.73, 78.35) rectangle ( 58.71, 83.46);
\definecolor{fillColor}{RGB}{250,136,86}

\path[fill=fillColor] ( 58.71, 78.35) rectangle ( 64.69, 83.46);
\definecolor{fillColor}{RGB}{248,130,82}

\path[fill=fillColor] ( 64.69, 78.35) rectangle ( 70.67, 83.46);
\definecolor{fillColor}{RGB}{246,125,79}

\path[fill=fillColor] ( 70.67, 78.35) rectangle ( 76.65, 83.46);

\path[fill=fillColor] ( 76.65, 78.35) rectangle ( 82.63, 83.46);
\definecolor{fillColor}{RGB}{247,126,80}

\path[fill=fillColor] ( 82.63, 78.35) rectangle ( 88.61, 83.46);
\definecolor{fillColor}{RGB}{246,126,79}

\path[fill=fillColor] ( 88.61, 78.35) rectangle ( 94.59, 83.46);
\definecolor{fillColor}{RGB}{246,125,79}

\path[fill=fillColor] ( 94.59, 78.35) rectangle (100.57, 83.46);

\path[fill=fillColor] (100.57, 78.35) rectangle (106.55, 83.46);
\definecolor{fillColor}{RGB}{246,124,78}

\path[fill=fillColor] (106.55, 78.35) rectangle (112.53, 83.46);
\definecolor{fillColor}{RGB}{247,127,80}

\path[fill=fillColor] (112.53, 78.35) rectangle (118.51, 83.46);
\definecolor{fillColor}{RGB}{247,129,81}

\path[fill=fillColor] (118.51, 78.35) rectangle (124.49, 83.46);
\definecolor{fillColor}{RGB}{238,105,67}

\path[fill=fillColor] (124.49, 78.35) rectangle (130.47, 83.46);
\definecolor{fillColor}{RGB}{231,86,57}

\path[fill=fillColor] (130.47, 78.35) rectangle (136.45, 83.46);
\definecolor{fillColor}{RGB}{232,88,58}

\path[fill=fillColor] (136.45, 78.35) rectangle (142.43, 83.46);
\definecolor{fillColor}{RGB}{213,58,37}

\path[fill=fillColor] (142.43, 78.35) rectangle (148.41, 83.46);
\definecolor{fillColor}{RGB}{253,168,114}

\path[fill=fillColor] ( 46.75, 83.46) rectangle ( 52.73, 88.57);
\definecolor{fillColor}{RGB}{253,165,111}

\path[fill=fillColor] ( 52.73, 83.46) rectangle ( 58.71, 88.57);
\definecolor{fillColor}{RGB}{250,136,86}

\path[fill=fillColor] ( 58.71, 83.46) rectangle ( 64.69, 88.57);
\definecolor{fillColor}{RGB}{248,130,82}

\path[fill=fillColor] ( 64.69, 83.46) rectangle ( 70.67, 88.57);
\definecolor{fillColor}{RGB}{247,128,81}

\path[fill=fillColor] ( 70.67, 83.46) rectangle ( 76.65, 88.57);
\definecolor{fillColor}{RGB}{246,124,78}

\path[fill=fillColor] ( 76.65, 83.46) rectangle ( 82.63, 88.57);

\path[fill=fillColor] ( 82.63, 83.46) rectangle ( 88.61, 88.57);
\definecolor{fillColor}{RGB}{245,123,78}

\path[fill=fillColor] ( 88.61, 83.46) rectangle ( 94.59, 88.57);

\path[fill=fillColor] ( 94.59, 83.46) rectangle (100.57, 88.57);
\definecolor{fillColor}{RGB}{247,127,80}

\path[fill=fillColor] (100.57, 83.46) rectangle (106.55, 88.57);

\path[fill=fillColor] (106.55, 83.46) rectangle (112.53, 88.57);
\definecolor{fillColor}{RGB}{247,128,81}

\path[fill=fillColor] (112.53, 83.46) rectangle (118.51, 88.57);
\definecolor{fillColor}{RGB}{247,129,81}

\path[fill=fillColor] (118.51, 83.46) rectangle (124.49, 88.57);
\definecolor{fillColor}{RGB}{243,118,75}

\path[fill=fillColor] (124.49, 83.46) rectangle (130.47, 88.57);
\definecolor{fillColor}{RGB}{233,89,59}

\path[fill=fillColor] (130.47, 83.46) rectangle (136.45, 88.57);
\definecolor{fillColor}{RGB}{231,85,57}

\path[fill=fillColor] (136.45, 83.46) rectangle (142.43, 88.57);
\definecolor{fillColor}{RGB}{213,58,37}

\path[fill=fillColor] (142.43, 83.46) rectangle (148.41, 88.57);
\definecolor{fillColor}{RGB}{253,169,114}

\path[fill=fillColor] ( 46.75, 88.57) rectangle ( 52.73, 93.69);
\definecolor{fillColor}{RGB}{253,165,111}

\path[fill=fillColor] ( 52.73, 88.57) rectangle ( 58.71, 93.69);
\definecolor{fillColor}{RGB}{250,136,86}

\path[fill=fillColor] ( 58.71, 88.57) rectangle ( 64.69, 93.69);
\definecolor{fillColor}{RGB}{248,129,82}

\path[fill=fillColor] ( 64.69, 88.57) rectangle ( 70.67, 93.69);
\definecolor{fillColor}{RGB}{247,127,80}

\path[fill=fillColor] ( 70.67, 88.57) rectangle ( 76.65, 93.69);
\definecolor{fillColor}{RGB}{245,124,78}

\path[fill=fillColor] ( 76.65, 88.57) rectangle ( 82.63, 93.69);
\definecolor{fillColor}{RGB}{246,124,78}

\path[fill=fillColor] ( 82.63, 88.57) rectangle ( 88.61, 93.69);
\definecolor{fillColor}{RGB}{245,123,78}

\path[fill=fillColor] ( 88.61, 88.57) rectangle ( 94.59, 93.69);

\path[fill=fillColor] ( 94.59, 88.57) rectangle (100.57, 93.69);
\definecolor{fillColor}{RGB}{247,126,80}

\path[fill=fillColor] (100.57, 88.57) rectangle (106.55, 93.69);
\definecolor{fillColor}{RGB}{247,128,81}

\path[fill=fillColor] (106.55, 88.57) rectangle (112.53, 93.69);
\definecolor{fillColor}{RGB}{247,127,80}

\path[fill=fillColor] (112.53, 88.57) rectangle (118.51, 93.69);
\definecolor{fillColor}{RGB}{248,129,81}

\path[fill=fillColor] (118.51, 88.57) rectangle (124.49, 93.69);
\definecolor{fillColor}{RGB}{241,113,72}

\path[fill=fillColor] (124.49, 88.57) rectangle (130.47, 93.69);
\definecolor{fillColor}{RGB}{237,101,65}

\path[fill=fillColor] (130.47, 88.57) rectangle (136.45, 93.69);
\definecolor{fillColor}{RGB}{229,81,54}

\path[fill=fillColor] (136.45, 88.57) rectangle (142.43, 93.69);
\definecolor{fillColor}{RGB}{220,67,44}

\path[fill=fillColor] (142.43, 88.57) rectangle (148.41, 93.69);
\definecolor{fillColor}{RGB}{253,169,114}

\path[fill=fillColor] ( 46.75, 93.69) rectangle ( 52.73, 98.80);
\definecolor{fillColor}{RGB}{253,165,111}

\path[fill=fillColor] ( 52.73, 93.69) rectangle ( 58.71, 98.80);
\definecolor{fillColor}{RGB}{251,137,87}

\path[fill=fillColor] ( 58.71, 93.69) rectangle ( 64.69, 98.80);
\definecolor{fillColor}{RGB}{248,131,82}

\path[fill=fillColor] ( 64.69, 93.69) rectangle ( 70.67, 98.80);
\definecolor{fillColor}{RGB}{247,128,81}

\path[fill=fillColor] ( 70.67, 93.69) rectangle ( 76.65, 98.80);
\definecolor{fillColor}{RGB}{245,122,77}

\path[fill=fillColor] ( 76.65, 93.69) rectangle ( 82.63, 98.80);
\definecolor{fillColor}{RGB}{246,124,78}

\path[fill=fillColor] ( 82.63, 93.69) rectangle ( 88.61, 98.80);
\definecolor{fillColor}{RGB}{245,123,78}

\path[fill=fillColor] ( 88.61, 93.69) rectangle ( 94.59, 98.80);
\definecolor{fillColor}{RGB}{245,123,77}

\path[fill=fillColor] ( 94.59, 93.69) rectangle (100.57, 98.80);
\definecolor{fillColor}{RGB}{246,125,79}

\path[fill=fillColor] (100.57, 93.69) rectangle (106.55, 98.80);
\definecolor{fillColor}{RGB}{247,127,80}

\path[fill=fillColor] (106.55, 93.69) rectangle (112.53, 98.80);
\definecolor{fillColor}{RGB}{247,129,81}

\path[fill=fillColor] (112.53, 93.69) rectangle (118.51, 98.80);
\definecolor{fillColor}{RGB}{248,130,82}

\path[fill=fillColor] (118.51, 93.69) rectangle (124.49, 98.80);
\definecolor{fillColor}{RGB}{247,129,81}

\path[fill=fillColor] (124.49, 93.69) rectangle (130.47, 98.80);
\definecolor{fillColor}{RGB}{242,114,72}

\path[fill=fillColor] (130.47, 93.69) rectangle (136.45, 98.80);
\definecolor{fillColor}{RGB}{229,80,54}

\path[fill=fillColor] (136.45, 93.69) rectangle (142.43, 98.80);
\definecolor{fillColor}{RGB}{220,67,44}

\path[fill=fillColor] (142.43, 93.69) rectangle (148.41, 98.80);
\definecolor{fillColor}{RGB}{253,169,115}

\path[fill=fillColor] ( 46.75, 98.80) rectangle ( 52.73,103.91);
\definecolor{fillColor}{RGB}{253,165,111}

\path[fill=fillColor] ( 52.73, 98.80) rectangle ( 58.71,103.91);
\definecolor{fillColor}{RGB}{253,151,98}

\path[fill=fillColor] ( 58.71, 98.80) rectangle ( 64.69,103.91);
\definecolor{fillColor}{RGB}{248,131,83}

\path[fill=fillColor] ( 64.69, 98.80) rectangle ( 70.67,103.91);
\definecolor{fillColor}{RGB}{247,127,80}

\path[fill=fillColor] ( 70.67, 98.80) rectangle ( 76.65,103.91);
\definecolor{fillColor}{RGB}{245,122,77}

\path[fill=fillColor] ( 76.65, 98.80) rectangle ( 82.63,103.91);
\definecolor{fillColor}{RGB}{245,123,78}

\path[fill=fillColor] ( 82.63, 98.80) rectangle ( 88.61,103.91);
\definecolor{fillColor}{RGB}{245,122,77}

\path[fill=fillColor] ( 88.61, 98.80) rectangle ( 94.59,103.91);
\definecolor{fillColor}{RGB}{244,121,76}

\path[fill=fillColor] ( 94.59, 98.80) rectangle (100.57,103.91);
\definecolor{fillColor}{RGB}{246,124,78}

\path[fill=fillColor] (100.57, 98.80) rectangle (106.55,103.91);
\definecolor{fillColor}{RGB}{246,126,80}

\path[fill=fillColor] (106.55, 98.80) rectangle (112.53,103.91);
\definecolor{fillColor}{RGB}{247,128,81}

\path[fill=fillColor] (112.53, 98.80) rectangle (118.51,103.91);
\definecolor{fillColor}{RGB}{248,129,82}

\path[fill=fillColor] (118.51, 98.80) rectangle (124.49,103.91);
\definecolor{fillColor}{RGB}{248,131,83}

\path[fill=fillColor] (124.49, 98.80) rectangle (130.47,103.91);
\definecolor{fillColor}{RGB}{240,108,69}

\path[fill=fillColor] (130.47, 98.80) rectangle (136.45,103.91);
\definecolor{fillColor}{RGB}{234,92,60}

\path[fill=fillColor] (136.45, 98.80) rectangle (142.43,103.91);
\definecolor{fillColor}{RGB}{222,68,46}

\path[fill=fillColor] (142.43, 98.80) rectangle (148.41,103.91);
\definecolor{fillColor}{RGB}{253,169,114}

\path[fill=fillColor] ( 46.75,103.91) rectangle ( 52.73,109.02);
\definecolor{fillColor}{RGB}{253,165,111}

\path[fill=fillColor] ( 52.73,103.91) rectangle ( 58.71,109.02);
\definecolor{fillColor}{RGB}{253,150,97}

\path[fill=fillColor] ( 58.71,103.91) rectangle ( 64.69,109.02);
\definecolor{fillColor}{RGB}{249,132,83}

\path[fill=fillColor] ( 64.69,103.91) rectangle ( 70.67,109.02);
\definecolor{fillColor}{RGB}{246,125,79}

\path[fill=fillColor] ( 70.67,103.91) rectangle ( 76.65,109.02);
\definecolor{fillColor}{RGB}{245,122,77}

\path[fill=fillColor] ( 76.65,103.91) rectangle ( 82.63,109.02);
\definecolor{fillColor}{RGB}{245,121,77}

\path[fill=fillColor] ( 82.63,103.91) rectangle ( 88.61,109.02);
\definecolor{fillColor}{RGB}{245,122,77}

\path[fill=fillColor] ( 88.61,103.91) rectangle ( 94.59,109.02);
\definecolor{fillColor}{RGB}{244,121,76}

\path[fill=fillColor] ( 94.59,103.91) rectangle (100.57,109.02);
\definecolor{fillColor}{RGB}{245,122,77}

\path[fill=fillColor] (100.57,103.91) rectangle (106.55,109.02);
\definecolor{fillColor}{RGB}{247,127,80}

\path[fill=fillColor] (106.55,103.91) rectangle (112.53,109.02);
\definecolor{fillColor}{RGB}{247,129,81}

\path[fill=fillColor] (112.53,103.91) rectangle (118.51,109.02);
\definecolor{fillColor}{RGB}{247,127,80}

\path[fill=fillColor] (118.51,103.91) rectangle (124.49,109.02);
\definecolor{fillColor}{RGB}{249,132,83}

\path[fill=fillColor] (124.49,103.91) rectangle (130.47,109.02);
\definecolor{fillColor}{RGB}{241,112,71}

\path[fill=fillColor] (130.47,103.91) rectangle (136.45,109.02);
\definecolor{fillColor}{RGB}{233,90,59}

\path[fill=fillColor] (136.45,103.91) rectangle (142.43,109.02);
\definecolor{fillColor}{RGB}{226,73,50}

\path[fill=fillColor] (142.43,103.91) rectangle (148.41,109.02);
\definecolor{fillColor}{RGB}{253,169,115}

\path[fill=fillColor] ( 46.75,109.02) rectangle ( 52.73,114.13);
\definecolor{fillColor}{RGB}{253,165,111}

\path[fill=fillColor] ( 52.73,109.02) rectangle ( 58.71,114.13);
\definecolor{fillColor}{RGB}{253,150,97}

\path[fill=fillColor] ( 58.71,109.02) rectangle ( 64.69,114.13);
\definecolor{fillColor}{RGB}{249,133,84}

\path[fill=fillColor] ( 64.69,109.02) rectangle ( 70.67,114.13);
\definecolor{fillColor}{RGB}{247,127,80}

\path[fill=fillColor] ( 70.67,109.02) rectangle ( 76.65,114.13);
\definecolor{fillColor}{RGB}{245,122,77}

\path[fill=fillColor] ( 76.65,109.02) rectangle ( 82.63,114.13);
\definecolor{fillColor}{RGB}{244,121,76}

\path[fill=fillColor] ( 82.63,109.02) rectangle ( 88.61,114.13);
\definecolor{fillColor}{RGB}{245,123,78}

\path[fill=fillColor] ( 88.61,109.02) rectangle ( 94.59,114.13);
\definecolor{fillColor}{RGB}{245,121,77}

\path[fill=fillColor] ( 94.59,109.02) rectangle (100.57,114.13);
\definecolor{fillColor}{RGB}{245,123,78}

\path[fill=fillColor] (100.57,109.02) rectangle (106.55,114.13);
\definecolor{fillColor}{RGB}{246,125,79}

\path[fill=fillColor] (106.55,109.02) rectangle (112.53,114.13);
\definecolor{fillColor}{RGB}{247,127,80}

\path[fill=fillColor] (112.53,109.02) rectangle (118.51,114.13);
\definecolor{fillColor}{RGB}{247,128,81}

\path[fill=fillColor] (118.51,109.02) rectangle (124.49,114.13);
\definecolor{fillColor}{RGB}{247,128,80}

\path[fill=fillColor] (124.49,109.02) rectangle (130.47,114.13);
\definecolor{fillColor}{RGB}{240,110,70}

\path[fill=fillColor] (130.47,109.02) rectangle (136.45,114.13);
\definecolor{fillColor}{RGB}{232,87,58}

\path[fill=fillColor] (136.45,109.02) rectangle (142.43,114.13);
\definecolor{fillColor}{RGB}{225,71,49}

\path[fill=fillColor] (142.43,109.02) rectangle (148.41,114.13);
\definecolor{fillColor}{RGB}{253,169,115}

\path[fill=fillColor] ( 46.75,114.13) rectangle ( 52.73,119.25);
\definecolor{fillColor}{RGB}{253,165,111}

\path[fill=fillColor] ( 52.73,114.13) rectangle ( 58.71,119.25);
\definecolor{fillColor}{RGB}{253,150,97}

\path[fill=fillColor] ( 58.71,114.13) rectangle ( 64.69,119.25);
\definecolor{fillColor}{RGB}{249,133,84}

\path[fill=fillColor] ( 64.69,114.13) rectangle ( 70.67,119.25);
\definecolor{fillColor}{RGB}{247,128,81}

\path[fill=fillColor] ( 70.67,114.13) rectangle ( 76.65,119.25);
\definecolor{fillColor}{RGB}{245,121,77}

\path[fill=fillColor] ( 76.65,114.13) rectangle ( 82.63,119.25);
\definecolor{fillColor}{RGB}{244,121,76}

\path[fill=fillColor] ( 82.63,114.13) rectangle ( 88.61,119.25);
\definecolor{fillColor}{RGB}{245,124,78}

\path[fill=fillColor] ( 88.61,114.13) rectangle ( 94.59,119.25);
\definecolor{fillColor}{RGB}{245,121,76}

\path[fill=fillColor] ( 94.59,114.13) rectangle (100.57,119.25);
\definecolor{fillColor}{RGB}{245,122,77}

\path[fill=fillColor] (100.57,114.13) rectangle (106.55,119.25);
\definecolor{fillColor}{RGB}{246,125,79}

\path[fill=fillColor] (106.55,114.13) rectangle (112.53,119.25);
\definecolor{fillColor}{RGB}{247,126,80}

\path[fill=fillColor] (112.53,114.13) rectangle (118.51,119.25);
\definecolor{fillColor}{RGB}{247,127,80}

\path[fill=fillColor] (118.51,114.13) rectangle (124.49,119.25);
\definecolor{fillColor}{RGB}{247,128,81}

\path[fill=fillColor] (124.49,114.13) rectangle (130.47,119.25);
\definecolor{fillColor}{RGB}{240,108,69}

\path[fill=fillColor] (130.47,114.13) rectangle (136.45,119.25);
\definecolor{fillColor}{RGB}{233,91,59}

\path[fill=fillColor] (136.45,114.13) rectangle (142.43,119.25);
\definecolor{fillColor}{RGB}{225,71,49}

\path[fill=fillColor] (142.43,114.13) rectangle (148.41,119.25);
\definecolor{fillColor}{RGB}{253,169,115}

\path[fill=fillColor] ( 46.75,119.25) rectangle ( 52.73,124.36);
\definecolor{fillColor}{RGB}{253,153,99}

\path[fill=fillColor] ( 52.73,119.25) rectangle ( 58.71,124.36);
\definecolor{fillColor}{RGB}{253,150,97}

\path[fill=fillColor] ( 58.71,119.25) rectangle ( 64.69,124.36);
\definecolor{fillColor}{RGB}{252,147,94}

\path[fill=fillColor] ( 64.69,119.25) rectangle ( 70.67,124.36);
\definecolor{fillColor}{RGB}{247,129,81}

\path[fill=fillColor] ( 70.67,119.25) rectangle ( 76.65,124.36);
\definecolor{fillColor}{RGB}{244,121,76}

\path[fill=fillColor] ( 76.65,119.25) rectangle ( 82.63,124.36);

\path[fill=fillColor] ( 82.63,119.25) rectangle ( 88.61,124.36);

\path[fill=fillColor] ( 88.61,119.25) rectangle ( 94.59,124.36);
\definecolor{fillColor}{RGB}{244,120,76}

\path[fill=fillColor] ( 94.59,119.25) rectangle (100.57,124.36);

\path[fill=fillColor] (100.57,119.25) rectangle (106.55,124.36);
\definecolor{fillColor}{RGB}{245,122,77}

\path[fill=fillColor] (106.55,119.25) rectangle (112.53,124.36);
\definecolor{fillColor}{RGB}{245,123,78}

\path[fill=fillColor] (112.53,119.25) rectangle (118.51,124.36);
\definecolor{fillColor}{RGB}{246,124,78}

\path[fill=fillColor] (118.51,119.25) rectangle (124.49,124.36);
\definecolor{fillColor}{RGB}{246,125,79}

\path[fill=fillColor] (124.49,119.25) rectangle (130.47,124.36);
\definecolor{fillColor}{RGB}{240,110,70}

\path[fill=fillColor] (130.47,119.25) rectangle (136.45,124.36);
\definecolor{fillColor}{RGB}{238,103,66}

\path[fill=fillColor] (136.45,119.25) rectangle (142.43,124.36);
\definecolor{fillColor}{RGB}{225,72,49}

\path[fill=fillColor] (142.43,119.25) rectangle (148.41,124.36);
\definecolor{fillColor}{RGB}{253,169,115}

\path[fill=fillColor] ( 46.75,124.36) rectangle ( 52.73,129.47);
\definecolor{fillColor}{RGB}{253,153,99}

\path[fill=fillColor] ( 52.73,124.36) rectangle ( 58.71,129.47);
\definecolor{fillColor}{RGB}{253,151,98}

\path[fill=fillColor] ( 58.71,124.36) rectangle ( 64.69,129.47);
\definecolor{fillColor}{RGB}{252,146,94}

\path[fill=fillColor] ( 64.69,124.36) rectangle ( 70.67,129.47);
\definecolor{fillColor}{RGB}{247,129,81}

\path[fill=fillColor] ( 70.67,124.36) rectangle ( 76.65,129.47);
\definecolor{fillColor}{RGB}{245,121,77}

\path[fill=fillColor] ( 76.65,124.36) rectangle ( 82.63,129.47);
\definecolor{fillColor}{RGB}{244,120,76}

\path[fill=fillColor] ( 82.63,124.36) rectangle ( 88.61,129.47);

\path[fill=fillColor] ( 88.61,124.36) rectangle ( 94.59,129.47);
\definecolor{fillColor}{RGB}{244,119,75}

\path[fill=fillColor] ( 94.59,124.36) rectangle (100.57,129.47);
\definecolor{fillColor}{RGB}{243,117,74}

\path[fill=fillColor] (100.57,124.36) rectangle (106.55,129.47);
\definecolor{fillColor}{RGB}{245,123,78}

\path[fill=fillColor] (106.55,124.36) rectangle (112.53,129.47);
\definecolor{fillColor}{RGB}{245,122,77}

\path[fill=fillColor] (112.53,124.36) rectangle (118.51,129.47);
\definecolor{fillColor}{RGB}{246,124,78}

\path[fill=fillColor] (118.51,124.36) rectangle (124.49,129.47);
\definecolor{fillColor}{RGB}{246,126,80}

\path[fill=fillColor] (124.49,124.36) rectangle (130.47,129.47);
\definecolor{fillColor}{RGB}{240,109,69}

\path[fill=fillColor] (130.47,124.36) rectangle (136.45,129.47);
\definecolor{fillColor}{RGB}{238,104,67}

\path[fill=fillColor] (136.45,124.36) rectangle (142.43,129.47);
\definecolor{fillColor}{RGB}{225,72,49}

\path[fill=fillColor] (142.43,124.36) rectangle (148.41,129.47);
\definecolor{fillColor}{RGB}{253,169,115}

\path[fill=fillColor] ( 46.75,129.47) rectangle ( 52.73,134.58);
\definecolor{fillColor}{RGB}{253,153,99}

\path[fill=fillColor] ( 52.73,129.47) rectangle ( 58.71,134.58);
\definecolor{fillColor}{RGB}{253,151,98}

\path[fill=fillColor] ( 58.71,129.47) rectangle ( 64.69,134.58);
\definecolor{fillColor}{RGB}{252,146,94}

\path[fill=fillColor] ( 64.69,129.47) rectangle ( 70.67,134.58);
\definecolor{fillColor}{RGB}{247,128,81}

\path[fill=fillColor] ( 70.67,129.47) rectangle ( 76.65,134.58);
\definecolor{fillColor}{RGB}{244,120,76}

\path[fill=fillColor] ( 76.65,129.47) rectangle ( 82.63,134.58);
\definecolor{fillColor}{RGB}{244,118,75}

\path[fill=fillColor] ( 82.63,129.47) rectangle ( 88.61,134.58);
\definecolor{fillColor}{RGB}{244,119,75}

\path[fill=fillColor] ( 88.61,129.47) rectangle ( 94.59,134.58);
\definecolor{fillColor}{RGB}{243,117,74}

\path[fill=fillColor] ( 94.59,129.47) rectangle (100.57,134.58);

\path[fill=fillColor] (100.57,129.47) rectangle (106.55,134.58);
\definecolor{fillColor}{RGB}{244,119,76}

\path[fill=fillColor] (106.55,129.47) rectangle (112.53,134.58);
\definecolor{fillColor}{RGB}{244,120,76}

\path[fill=fillColor] (112.53,129.47) rectangle (118.51,134.58);
\definecolor{fillColor}{RGB}{246,124,78}

\path[fill=fillColor] (118.51,129.47) rectangle (124.49,134.58);

\path[fill=fillColor] (124.49,129.47) rectangle (130.47,134.58);
\definecolor{fillColor}{RGB}{245,123,78}

\path[fill=fillColor] (130.47,129.47) rectangle (136.45,134.58);
\definecolor{fillColor}{RGB}{240,110,70}

\path[fill=fillColor] (136.45,129.47) rectangle (142.43,134.58);
\definecolor{fillColor}{RGB}{229,80,54}

\path[fill=fillColor] (142.43,129.47) rectangle (148.41,134.58);
\definecolor{fillColor}{RGB}{253,169,115}

\path[fill=fillColor] ( 46.75,134.58) rectangle ( 52.73,139.69);
\definecolor{fillColor}{RGB}{253,153,100}

\path[fill=fillColor] ( 52.73,134.58) rectangle ( 58.71,139.69);
\definecolor{fillColor}{RGB}{253,151,98}

\path[fill=fillColor] ( 58.71,134.58) rectangle ( 64.69,139.69);
\definecolor{fillColor}{RGB}{252,146,93}

\path[fill=fillColor] ( 64.69,134.58) rectangle ( 70.67,139.69);
\definecolor{fillColor}{RGB}{252,145,93}

\path[fill=fillColor] ( 70.67,134.58) rectangle ( 76.65,139.69);
\definecolor{fillColor}{RGB}{244,121,76}

\path[fill=fillColor] ( 76.65,134.58) rectangle ( 82.63,139.69);
\definecolor{fillColor}{RGB}{243,118,75}

\path[fill=fillColor] ( 82.63,134.58) rectangle ( 88.61,139.69);
\definecolor{fillColor}{RGB}{243,117,74}

\path[fill=fillColor] ( 88.61,134.58) rectangle ( 94.59,139.69);

\path[fill=fillColor] ( 94.59,134.58) rectangle (100.57,139.69);
\definecolor{fillColor}{RGB}{243,116,74}

\path[fill=fillColor] (100.57,134.58) rectangle (106.55,139.69);
\definecolor{fillColor}{RGB}{243,117,74}

\path[fill=fillColor] (106.55,134.58) rectangle (112.53,139.69);
\definecolor{fillColor}{RGB}{243,118,75}

\path[fill=fillColor] (112.53,134.58) rectangle (118.51,139.69);
\definecolor{fillColor}{RGB}{245,123,78}

\path[fill=fillColor] (118.51,134.58) rectangle (124.49,139.69);
\definecolor{fillColor}{RGB}{246,124,78}

\path[fill=fillColor] (124.49,134.58) rectangle (130.47,139.69);

\path[fill=fillColor] (130.47,134.58) rectangle (136.45,139.69);
\definecolor{fillColor}{RGB}{240,108,69}

\path[fill=fillColor] (136.45,134.58) rectangle (142.43,139.69);
\definecolor{fillColor}{RGB}{229,81,54}

\path[fill=fillColor] (142.43,134.58) rectangle (148.41,139.69);
\definecolor{fillColor}{RGB}{253,169,115}

\path[fill=fillColor] ( 46.75,139.69) rectangle ( 52.73,144.81);
\definecolor{fillColor}{RGB}{253,153,100}

\path[fill=fillColor] ( 52.73,139.69) rectangle ( 58.71,144.81);
\definecolor{fillColor}{RGB}{253,151,98}

\path[fill=fillColor] ( 58.71,139.69) rectangle ( 64.69,144.81);
\definecolor{fillColor}{RGB}{252,147,94}

\path[fill=fillColor] ( 64.69,139.69) rectangle ( 70.67,144.81);
\definecolor{fillColor}{RGB}{252,145,93}

\path[fill=fillColor] ( 70.67,139.69) rectangle ( 76.65,144.81);
\definecolor{fillColor}{RGB}{244,120,76}

\path[fill=fillColor] ( 76.65,139.69) rectangle ( 82.63,144.81);
\definecolor{fillColor}{RGB}{244,119,75}

\path[fill=fillColor] ( 82.63,139.69) rectangle ( 88.61,144.81);
\definecolor{fillColor}{RGB}{243,117,74}

\path[fill=fillColor] ( 88.61,139.69) rectangle ( 94.59,144.81);

\path[fill=fillColor] ( 94.59,139.69) rectangle (100.57,144.81);
\definecolor{fillColor}{RGB}{243,118,75}

\path[fill=fillColor] (100.57,139.69) rectangle (106.55,144.81);
\definecolor{fillColor}{RGB}{243,117,74}

\path[fill=fillColor] (106.55,139.69) rectangle (112.53,144.81);
\definecolor{fillColor}{RGB}{244,119,75}

\path[fill=fillColor] (112.53,139.69) rectangle (118.51,144.81);
\definecolor{fillColor}{RGB}{245,123,78}

\path[fill=fillColor] (118.51,139.69) rectangle (124.49,144.81);

\path[fill=fillColor] (124.49,139.69) rectangle (130.47,144.81);
\definecolor{fillColor}{RGB}{246,125,79}

\path[fill=fillColor] (130.47,139.69) rectangle (136.45,144.81);
\definecolor{fillColor}{RGB}{239,106,68}

\path[fill=fillColor] (136.45,139.69) rectangle (142.43,144.81);
\definecolor{fillColor}{RGB}{227,75,52}

\path[fill=fillColor] (142.43,139.69) rectangle (148.41,144.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.59, 93.69) rectangle ( 94.59, 93.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.59, 88.57) rectangle (100.57, 93.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (158.99,180.67);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 36.72, 36.98) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 36.72, 62.54) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 36.72, 88.10) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 36.72,113.66) {0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 36.72,139.22) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (158.99,180.67);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.92, 40.01) --
	( 41.67, 40.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.92, 65.57) --
	( 41.67, 65.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.92, 91.13) --
	( 41.67, 91.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.92,116.69) --
	( 41.67,116.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.92,142.25) --
	( 41.67,142.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (158.99,180.67);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.68, 29.34) --
	( 67.68, 32.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 97.58, 29.34) --
	( 97.58, 32.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.48, 29.34) --
	(127.48, 32.09);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (158.99,180.67);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 67.68, 21.08) {0.25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 97.58, 21.08) {0.50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (127.48, 21.08) {0.75};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (158.99,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 97.58,  8.00) {threshold $\theta$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (158.99,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08, 91.13) {contrast $\gamma$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (158.99,180.67);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 55.23,161.56) rectangle (139.93,175.17);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (158.99,180.67);
\node[inner sep=0pt,outer sep=0pt,anchor=south west,rotate=  0.00] at ( 67.66, 165.54) {
	\pgfimage[width= 72.27pt,height=  9.64pt,interpolate=true]{lin_c_heat_ras1}};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (158.99,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 69.47,155.86) {0.00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 86.63,155.86) {0.25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (103.79,155.86) {0.50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (120.96,155.86) {0.75};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (138.12,155.86) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (158.99,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 45.41,161.73) {mean C};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (158.99,180.67);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 69.47,165.54) -- ( 69.47,167.47);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 86.63,165.54) -- ( 86.63,167.47);

\path[draw=drawColor,line width= 0.2pt,line join=round] (103.79,165.54) -- (103.79,167.47);

\path[draw=drawColor,line width= 0.2pt,line join=round] (120.96,165.54) -- (120.96,167.47);

\path[draw=drawColor,line width= 0.2pt,line join=round] (138.12,165.54) -- (138.12,167.47);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 69.47,173.25) -- ( 69.47,175.17);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 86.63,173.25) -- ( 86.63,175.17);

\path[draw=drawColor,line width= 0.2pt,line join=round] (103.79,173.25) -- (103.79,175.17);

\path[draw=drawColor,line width= 0.2pt,line join=round] (120.96,173.25) -- (120.96,175.17);

\path[draw=drawColor,line width= 0.2pt,line join=round] (138.12,173.25) -- (138.12,175.17);
\end{scope}
\end{tikzpicture}
}} &
\small\sffamily \resizebox{.1925\textwidth}{!}{\clipbox{8mm 7mm 3mm 2mm}{%
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (158.99,180.67);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (158.99,180.67);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( -0.00,  0.00) rectangle (158.99,180.67);
\end{scope}
\begin{scope}
\path[clip] ( 41.67, 32.09) rectangle (153.49,150.17);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 41.67, 32.09) rectangle (153.49,150.17);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 41.67, 52.79) --
	(153.49, 52.79);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 41.67, 78.35) --
	(153.49, 78.35);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 41.67,103.91) --
	(153.49,103.91);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 41.67,129.47) --
	(153.49,129.47);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 52.73, 32.09) --
	( 52.73,150.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 82.63, 32.09) --
	( 82.63,150.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] (112.53, 32.09) --
	(112.53,150.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] (142.43, 32.09) --
	(142.43,150.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.67, 40.01) --
	(153.49, 40.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.67, 65.57) --
	(153.49, 65.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.67, 91.13) --
	(153.49, 91.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.67,116.69) --
	(153.49,116.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.67,142.25) --
	(153.49,142.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.68, 32.09) --
	( 67.68,150.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 97.58, 32.09) --
	( 97.58,150.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.48, 32.09) --
	(127.48,150.17);
\definecolor{fillColor}{RGB}{253,152,99}

\path[fill=fillColor] ( 46.75, 37.45) rectangle ( 52.73, 42.57);

\path[fill=fillColor] ( 52.73, 37.45) rectangle ( 58.71, 42.57);

\path[fill=fillColor] ( 58.71, 37.45) rectangle ( 64.69, 42.57);
\definecolor{fillColor}{RGB}{253,153,99}

\path[fill=fillColor] ( 64.69, 37.45) rectangle ( 70.67, 42.57);
\definecolor{fillColor}{RGB}{253,154,101}

\path[fill=fillColor] ( 70.67, 37.45) rectangle ( 76.65, 42.57);
\definecolor{fillColor}{RGB}{251,138,87}

\path[fill=fillColor] ( 76.65, 37.45) rectangle ( 82.63, 42.57);

\path[fill=fillColor] ( 82.63, 37.45) rectangle ( 88.61, 42.57);

\path[fill=fillColor] ( 88.61, 37.45) rectangle ( 94.59, 42.57);
\definecolor{fillColor}{RGB}{251,137,87}

\path[fill=fillColor] ( 94.59, 37.45) rectangle (100.57, 42.57);
\definecolor{fillColor}{RGB}{250,135,85}

\path[fill=fillColor] (100.57, 37.45) rectangle (106.55, 42.57);

\path[fill=fillColor] (106.55, 37.45) rectangle (112.53, 42.57);

\path[fill=fillColor] (112.53, 37.45) rectangle (118.51, 42.57);

\path[fill=fillColor] (118.51, 37.45) rectangle (124.49, 42.57);
\definecolor{fillColor}{RGB}{250,134,85}

\path[fill=fillColor] (124.49, 37.45) rectangle (130.47, 42.57);
\definecolor{fillColor}{RGB}{249,134,84}

\path[fill=fillColor] (130.47, 37.45) rectangle (136.45, 42.57);
\definecolor{fillColor}{RGB}{249,134,85}

\path[fill=fillColor] (136.45, 37.45) rectangle (142.43, 42.57);

\path[fill=fillColor] (142.43, 37.45) rectangle (148.41, 42.57);
\definecolor{fillColor}{RGB}{253,153,100}

\path[fill=fillColor] ( 46.75, 42.57) rectangle ( 52.73, 47.68);
\definecolor{fillColor}{RGB}{253,153,99}

\path[fill=fillColor] ( 52.73, 42.57) rectangle ( 58.71, 47.68);
\definecolor{fillColor}{RGB}{253,153,100}

\path[fill=fillColor] ( 58.71, 42.57) rectangle ( 64.69, 47.68);
\definecolor{fillColor}{RGB}{253,154,101}

\path[fill=fillColor] ( 64.69, 42.57) rectangle ( 70.67, 47.68);
\definecolor{fillColor}{RGB}{253,153,100}

\path[fill=fillColor] ( 70.67, 42.57) rectangle ( 76.65, 47.68);
\definecolor{fillColor}{RGB}{251,139,88}

\path[fill=fillColor] ( 76.65, 42.57) rectangle ( 82.63, 47.68);
\definecolor{fillColor}{RGB}{251,138,87}

\path[fill=fillColor] ( 82.63, 42.57) rectangle ( 88.61, 47.68);
\definecolor{fillColor}{RGB}{250,137,86}

\path[fill=fillColor] ( 88.61, 42.57) rectangle ( 94.59, 47.68);

\path[fill=fillColor] ( 94.59, 42.57) rectangle (100.57, 47.68);

\path[fill=fillColor] (100.57, 42.57) rectangle (106.55, 47.68);
\definecolor{fillColor}{RGB}{250,135,85}

\path[fill=fillColor] (106.55, 42.57) rectangle (112.53, 47.68);
\definecolor{fillColor}{RGB}{250,134,85}

\path[fill=fillColor] (112.53, 42.57) rectangle (118.51, 47.68);
\definecolor{fillColor}{RGB}{249,133,84}

\path[fill=fillColor] (118.51, 42.57) rectangle (124.49, 47.68);

\path[fill=fillColor] (124.49, 42.57) rectangle (130.47, 47.68);

\path[fill=fillColor] (130.47, 42.57) rectangle (136.45, 47.68);
\definecolor{fillColor}{RGB}{248,131,83}

\path[fill=fillColor] (136.45, 42.57) rectangle (142.43, 47.68);
\definecolor{fillColor}{RGB}{247,128,81}

\path[fill=fillColor] (142.43, 42.57) rectangle (148.41, 47.68);
\definecolor{fillColor}{RGB}{253,152,99}

\path[fill=fillColor] ( 46.75, 47.68) rectangle ( 52.73, 52.79);
\definecolor{fillColor}{RGB}{253,154,100}

\path[fill=fillColor] ( 52.73, 47.68) rectangle ( 58.71, 52.79);
\definecolor{fillColor}{RGB}{253,153,100}

\path[fill=fillColor] ( 58.71, 47.68) rectangle ( 64.69, 52.79);

\path[fill=fillColor] ( 64.69, 47.68) rectangle ( 70.67, 52.79);
\definecolor{fillColor}{RGB}{253,154,101}

\path[fill=fillColor] ( 70.67, 47.68) rectangle ( 76.65, 52.79);
\definecolor{fillColor}{RGB}{250,137,86}

\path[fill=fillColor] ( 76.65, 47.68) rectangle ( 82.63, 52.79);

\path[fill=fillColor] ( 82.63, 47.68) rectangle ( 88.61, 52.79);
\definecolor{fillColor}{RGB}{250,136,86}

\path[fill=fillColor] ( 88.61, 47.68) rectangle ( 94.59, 52.79);

\path[fill=fillColor] ( 94.59, 47.68) rectangle (100.57, 52.79);
\definecolor{fillColor}{RGB}{250,135,85}

\path[fill=fillColor] (100.57, 47.68) rectangle (106.55, 52.79);
\definecolor{fillColor}{RGB}{249,133,84}

\path[fill=fillColor] (106.55, 47.68) rectangle (112.53, 52.79);

\path[fill=fillColor] (112.53, 47.68) rectangle (118.51, 52.79);
\definecolor{fillColor}{RGB}{249,132,83}

\path[fill=fillColor] (118.51, 47.68) rectangle (124.49, 52.79);
\definecolor{fillColor}{RGB}{248,131,83}

\path[fill=fillColor] (124.49, 47.68) rectangle (130.47, 52.79);
\definecolor{fillColor}{RGB}{248,130,82}

\path[fill=fillColor] (130.47, 47.68) rectangle (136.45, 52.79);
\definecolor{fillColor}{RGB}{249,132,84}

\path[fill=fillColor] (136.45, 47.68) rectangle (142.43, 52.79);
\definecolor{fillColor}{RGB}{248,132,83}

\path[fill=fillColor] (142.43, 47.68) rectangle (148.41, 52.79);
\definecolor{fillColor}{RGB}{253,152,99}

\path[fill=fillColor] ( 46.75, 52.79) rectangle ( 52.73, 57.90);
\definecolor{fillColor}{RGB}{253,151,98}

\path[fill=fillColor] ( 52.73, 52.79) rectangle ( 58.71, 57.90);
\definecolor{fillColor}{RGB}{253,150,97}

\path[fill=fillColor] ( 58.71, 52.79) rectangle ( 64.69, 57.90);

\path[fill=fillColor] ( 64.69, 52.79) rectangle ( 70.67, 57.90);

\path[fill=fillColor] ( 70.67, 52.79) rectangle ( 76.65, 57.90);
\definecolor{fillColor}{RGB}{249,134,85}

\path[fill=fillColor] ( 76.65, 52.79) rectangle ( 82.63, 57.90);
\definecolor{fillColor}{RGB}{249,132,83}

\path[fill=fillColor] ( 82.63, 52.79) rectangle ( 88.61, 57.90);
\definecolor{fillColor}{RGB}{249,132,84}

\path[fill=fillColor] ( 88.61, 52.79) rectangle ( 94.59, 57.90);
\definecolor{fillColor}{RGB}{249,133,84}

\path[fill=fillColor] ( 94.59, 52.79) rectangle (100.57, 57.90);
\definecolor{fillColor}{RGB}{249,132,83}

\path[fill=fillColor] (100.57, 52.79) rectangle (106.55, 57.90);

\path[fill=fillColor] (106.55, 52.79) rectangle (112.53, 57.90);

\path[fill=fillColor] (112.53, 52.79) rectangle (118.51, 57.90);
\definecolor{fillColor}{RGB}{247,128,81}

\path[fill=fillColor] (118.51, 52.79) rectangle (124.49, 57.90);
\definecolor{fillColor}{RGB}{247,127,80}

\path[fill=fillColor] (124.49, 52.79) rectangle (130.47, 57.90);
\definecolor{fillColor}{RGB}{246,126,79}

\path[fill=fillColor] (130.47, 52.79) rectangle (136.45, 57.90);

\path[fill=fillColor] (136.45, 52.79) rectangle (142.43, 57.90);

\path[fill=fillColor] (142.43, 52.79) rectangle (148.41, 57.90);
\definecolor{fillColor}{RGB}{252,142,90}

\path[fill=fillColor] ( 46.75, 57.90) rectangle ( 52.73, 63.01);
\definecolor{fillColor}{RGB}{252,140,88}

\path[fill=fillColor] ( 52.73, 57.90) rectangle ( 58.71, 63.01);
\definecolor{fillColor}{RGB}{251,139,88}

\path[fill=fillColor] ( 58.71, 57.90) rectangle ( 64.69, 63.01);
\definecolor{fillColor}{RGB}{252,140,88}

\path[fill=fillColor] ( 64.69, 57.90) rectangle ( 70.67, 63.01);
\definecolor{fillColor}{RGB}{252,140,89}

\path[fill=fillColor] ( 70.67, 57.90) rectangle ( 76.65, 63.01);
\definecolor{fillColor}{RGB}{245,122,77}

\path[fill=fillColor] ( 76.65, 57.90) rectangle ( 82.63, 63.01);
\definecolor{fillColor}{RGB}{245,121,77}

\path[fill=fillColor] ( 82.63, 57.90) rectangle ( 88.61, 63.01);
\definecolor{fillColor}{RGB}{243,118,75}

\path[fill=fillColor] ( 88.61, 57.90) rectangle ( 94.59, 63.01);
\definecolor{fillColor}{RGB}{243,117,74}

\path[fill=fillColor] ( 94.59, 57.90) rectangle (100.57, 63.01);

\path[fill=fillColor] (100.57, 57.90) rectangle (106.55, 63.01);
\definecolor{fillColor}{RGB}{243,116,74}

\path[fill=fillColor] (106.55, 57.90) rectangle (112.53, 63.01);

\path[fill=fillColor] (112.53, 57.90) rectangle (118.51, 63.01);
\definecolor{fillColor}{RGB}{243,117,74}

\path[fill=fillColor] (118.51, 57.90) rectangle (124.49, 63.01);

\path[fill=fillColor] (124.49, 57.90) rectangle (130.47, 63.01);

\path[fill=fillColor] (130.47, 57.90) rectangle (136.45, 63.01);

\path[fill=fillColor] (136.45, 57.90) rectangle (142.43, 63.01);
\definecolor{fillColor}{RGB}{243,116,74}

\path[fill=fillColor] (142.43, 57.90) rectangle (148.41, 63.01);
\definecolor{fillColor}{RGB}{252,144,92}

\path[fill=fillColor] ( 46.75, 63.01) rectangle ( 52.73, 68.13);
\definecolor{fillColor}{RGB}{252,141,89}

\path[fill=fillColor] ( 52.73, 63.01) rectangle ( 58.71, 68.13);
\definecolor{fillColor}{RGB}{252,140,88}

\path[fill=fillColor] ( 58.71, 63.01) rectangle ( 64.69, 68.13);
\definecolor{fillColor}{RGB}{251,139,88}

\path[fill=fillColor] ( 64.69, 63.01) rectangle ( 70.67, 68.13);
\definecolor{fillColor}{RGB}{251,139,87}

\path[fill=fillColor] ( 70.67, 63.01) rectangle ( 76.65, 68.13);
\definecolor{fillColor}{RGB}{244,119,75}

\path[fill=fillColor] ( 76.65, 63.01) rectangle ( 82.63, 68.13);
\definecolor{fillColor}{RGB}{244,120,76}

\path[fill=fillColor] ( 82.63, 63.01) rectangle ( 88.61, 68.13);
\definecolor{fillColor}{RGB}{244,118,75}

\path[fill=fillColor] ( 88.61, 63.01) rectangle ( 94.59, 68.13);
\definecolor{fillColor}{RGB}{243,118,75}

\path[fill=fillColor] ( 94.59, 63.01) rectangle (100.57, 68.13);

\path[fill=fillColor] (100.57, 63.01) rectangle (106.55, 68.13);
\definecolor{fillColor}{RGB}{243,116,74}

\path[fill=fillColor] (106.55, 63.01) rectangle (112.53, 68.13);
\definecolor{fillColor}{RGB}{242,115,73}

\path[fill=fillColor] (112.53, 63.01) rectangle (118.51, 68.13);

\path[fill=fillColor] (118.51, 63.01) rectangle (124.49, 68.13);
\definecolor{fillColor}{RGB}{242,114,72}

\path[fill=fillColor] (124.49, 63.01) rectangle (130.47, 68.13);

\path[fill=fillColor] (130.47, 63.01) rectangle (136.45, 68.13);
\definecolor{fillColor}{RGB}{241,112,71}

\path[fill=fillColor] (136.45, 63.01) rectangle (142.43, 68.13);
\definecolor{fillColor}{RGB}{242,115,73}

\path[fill=fillColor] (142.43, 63.01) rectangle (148.41, 68.13);
\definecolor{fillColor}{RGB}{252,145,92}

\path[fill=fillColor] ( 46.75, 68.13) rectangle ( 52.73, 73.24);
\definecolor{fillColor}{RGB}{252,143,91}

\path[fill=fillColor] ( 52.73, 68.13) rectangle ( 58.71, 73.24);
\definecolor{fillColor}{RGB}{252,142,90}

\path[fill=fillColor] ( 58.71, 68.13) rectangle ( 64.69, 73.24);
\definecolor{fillColor}{RGB}{252,141,89}

\path[fill=fillColor] ( 64.69, 68.13) rectangle ( 70.67, 73.24);
\definecolor{fillColor}{RGB}{252,140,89}

\path[fill=fillColor] ( 70.67, 68.13) rectangle ( 76.65, 73.24);
\definecolor{fillColor}{RGB}{245,123,78}

\path[fill=fillColor] ( 76.65, 68.13) rectangle ( 82.63, 73.24);

\path[fill=fillColor] ( 82.63, 68.13) rectangle ( 88.61, 73.24);
\definecolor{fillColor}{RGB}{245,122,77}

\path[fill=fillColor] ( 88.61, 68.13) rectangle ( 94.59, 73.24);
\definecolor{fillColor}{RGB}{245,121,77}

\path[fill=fillColor] ( 94.59, 68.13) rectangle (100.57, 73.24);
\definecolor{fillColor}{RGB}{244,121,76}

\path[fill=fillColor] (100.57, 68.13) rectangle (106.55, 73.24);
\definecolor{fillColor}{RGB}{243,117,74}

\path[fill=fillColor] (106.55, 68.13) rectangle (112.53, 73.24);

\path[fill=fillColor] (112.53, 68.13) rectangle (118.51, 73.24);
\definecolor{fillColor}{RGB}{243,116,74}

\path[fill=fillColor] (118.51, 68.13) rectangle (124.49, 73.24);

\path[fill=fillColor] (124.49, 68.13) rectangle (130.47, 73.24);
\definecolor{fillColor}{RGB}{242,115,73}

\path[fill=fillColor] (130.47, 68.13) rectangle (136.45, 73.24);
\definecolor{fillColor}{RGB}{242,116,73}

\path[fill=fillColor] (136.45, 68.13) rectangle (142.43, 73.24);
\definecolor{fillColor}{RGB}{242,115,73}

\path[fill=fillColor] (142.43, 68.13) rectangle (148.41, 73.24);
\definecolor{fillColor}{RGB}{252,144,92}

\path[fill=fillColor] ( 46.75, 73.24) rectangle ( 52.73, 78.35);
\definecolor{fillColor}{RGB}{252,142,90}

\path[fill=fillColor] ( 52.73, 73.24) rectangle ( 58.71, 78.35);
\definecolor{fillColor}{RGB}{252,141,89}

\path[fill=fillColor] ( 58.71, 73.24) rectangle ( 64.69, 78.35);

\path[fill=fillColor] ( 64.69, 73.24) rectangle ( 70.67, 78.35);
\definecolor{fillColor}{RGB}{252,140,89}

\path[fill=fillColor] ( 70.67, 73.24) rectangle ( 76.65, 78.35);
\definecolor{fillColor}{RGB}{245,121,77}

\path[fill=fillColor] ( 76.65, 73.24) rectangle ( 82.63, 78.35);
\definecolor{fillColor}{RGB}{244,120,76}

\path[fill=fillColor] ( 82.63, 73.24) rectangle ( 88.61, 78.35);

\path[fill=fillColor] ( 88.61, 73.24) rectangle ( 94.59, 78.35);
\definecolor{fillColor}{RGB}{244,119,75}

\path[fill=fillColor] ( 94.59, 73.24) rectangle (100.57, 78.35);
\definecolor{fillColor}{RGB}{243,118,75}

\path[fill=fillColor] (100.57, 73.24) rectangle (106.55, 78.35);
\definecolor{fillColor}{RGB}{243,117,74}

\path[fill=fillColor] (106.55, 73.24) rectangle (112.53, 78.35);

\path[fill=fillColor] (112.53, 73.24) rectangle (118.51, 78.35);
\definecolor{fillColor}{RGB}{243,116,73}

\path[fill=fillColor] (118.51, 73.24) rectangle (124.49, 78.35);

\path[fill=fillColor] (124.49, 73.24) rectangle (130.47, 78.35);
\definecolor{fillColor}{RGB}{242,115,73}

\path[fill=fillColor] (130.47, 73.24) rectangle (136.45, 78.35);
\definecolor{fillColor}{RGB}{244,119,75}

\path[fill=fillColor] (136.45, 73.24) rectangle (142.43, 78.35);
\definecolor{fillColor}{RGB}{244,119,76}

\path[fill=fillColor] (142.43, 73.24) rectangle (148.41, 78.35);
\definecolor{fillColor}{RGB}{252,144,91}

\path[fill=fillColor] ( 46.75, 78.35) rectangle ( 52.73, 83.46);
\definecolor{fillColor}{RGB}{252,143,90}

\path[fill=fillColor] ( 52.73, 78.35) rectangle ( 58.71, 83.46);
\definecolor{fillColor}{RGB}{252,141,89}

\path[fill=fillColor] ( 58.71, 78.35) rectangle ( 64.69, 83.46);
\definecolor{fillColor}{RGB}{252,140,88}

\path[fill=fillColor] ( 64.69, 78.35) rectangle ( 70.67, 83.46);

\path[fill=fillColor] ( 70.67, 78.35) rectangle ( 76.65, 83.46);
\definecolor{fillColor}{RGB}{245,122,77}

\path[fill=fillColor] ( 76.65, 78.35) rectangle ( 82.63, 83.46);
\definecolor{fillColor}{RGB}{244,120,76}

\path[fill=fillColor] ( 82.63, 78.35) rectangle ( 88.61, 83.46);
\definecolor{fillColor}{RGB}{244,119,75}

\path[fill=fillColor] ( 88.61, 78.35) rectangle ( 94.59, 83.46);
\definecolor{fillColor}{RGB}{244,120,76}

\path[fill=fillColor] ( 94.59, 78.35) rectangle (100.57, 83.46);
\definecolor{fillColor}{RGB}{243,118,75}

\path[fill=fillColor] (100.57, 78.35) rectangle (106.55, 83.46);
\definecolor{fillColor}{RGB}{243,116,73}

\path[fill=fillColor] (106.55, 78.35) rectangle (112.53, 83.46);
\definecolor{fillColor}{RGB}{243,116,74}

\path[fill=fillColor] (112.53, 78.35) rectangle (118.51, 83.46);
\definecolor{fillColor}{RGB}{243,116,73}

\path[fill=fillColor] (118.51, 78.35) rectangle (124.49, 83.46);
\definecolor{fillColor}{RGB}{241,113,72}

\path[fill=fillColor] (124.49, 78.35) rectangle (130.47, 83.46);
\definecolor{fillColor}{RGB}{242,114,72}

\path[fill=fillColor] (130.47, 78.35) rectangle (136.45, 83.46);
\definecolor{fillColor}{RGB}{243,116,74}

\path[fill=fillColor] (136.45, 78.35) rectangle (142.43, 83.46);
\definecolor{fillColor}{RGB}{243,117,74}

\path[fill=fillColor] (142.43, 78.35) rectangle (148.41, 83.46);
\definecolor{fillColor}{RGB}{252,143,90}

\path[fill=fillColor] ( 46.75, 83.46) rectangle ( 52.73, 88.57);
\definecolor{fillColor}{RGB}{252,142,90}

\path[fill=fillColor] ( 52.73, 83.46) rectangle ( 58.71, 88.57);
\definecolor{fillColor}{RGB}{252,140,88}

\path[fill=fillColor] ( 58.71, 83.46) rectangle ( 64.69, 88.57);
\definecolor{fillColor}{RGB}{251,139,87}

\path[fill=fillColor] ( 64.69, 83.46) rectangle ( 70.67, 88.57);
\definecolor{fillColor}{RGB}{251,137,87}

\path[fill=fillColor] ( 70.67, 83.46) rectangle ( 76.65, 88.57);
\definecolor{fillColor}{RGB}{243,118,75}

\path[fill=fillColor] ( 76.65, 83.46) rectangle ( 82.63, 88.57);
\definecolor{fillColor}{RGB}{243,117,74}

\path[fill=fillColor] ( 82.63, 83.46) rectangle ( 88.61, 88.57);

\path[fill=fillColor] ( 88.61, 83.46) rectangle ( 94.59, 88.57);

\path[fill=fillColor] ( 94.59, 83.46) rectangle (100.57, 88.57);

\path[fill=fillColor] (100.57, 83.46) rectangle (106.55, 88.57);
\definecolor{fillColor}{RGB}{242,116,73}

\path[fill=fillColor] (106.55, 83.46) rectangle (112.53, 88.57);
\definecolor{fillColor}{RGB}{242,114,72}

\path[fill=fillColor] (112.53, 83.46) rectangle (118.51, 88.57);
\definecolor{fillColor}{RGB}{242,115,73}

\path[fill=fillColor] (118.51, 83.46) rectangle (124.49, 88.57);
\definecolor{fillColor}{RGB}{241,112,71}

\path[fill=fillColor] (124.49, 83.46) rectangle (130.47, 88.57);
\definecolor{fillColor}{RGB}{241,113,72}

\path[fill=fillColor] (130.47, 83.46) rectangle (136.45, 88.57);
\definecolor{fillColor}{RGB}{241,112,71}

\path[fill=fillColor] (136.45, 83.46) rectangle (142.43, 88.57);
\definecolor{fillColor}{RGB}{243,117,74}

\path[fill=fillColor] (142.43, 83.46) rectangle (148.41, 88.57);
\definecolor{fillColor}{RGB}{252,143,91}

\path[fill=fillColor] ( 46.75, 88.57) rectangle ( 52.73, 93.69);
\definecolor{fillColor}{RGB}{252,141,89}

\path[fill=fillColor] ( 52.73, 88.57) rectangle ( 58.71, 93.69);
\definecolor{fillColor}{RGB}{251,139,88}

\path[fill=fillColor] ( 58.71, 88.57) rectangle ( 64.69, 93.69);
\definecolor{fillColor}{RGB}{251,138,87}

\path[fill=fillColor] ( 64.69, 88.57) rectangle ( 70.67, 93.69);
\definecolor{fillColor}{RGB}{251,137,86}

\path[fill=fillColor] ( 70.67, 88.57) rectangle ( 76.65, 93.69);
\definecolor{fillColor}{RGB}{244,119,76}

\path[fill=fillColor] ( 76.65, 88.57) rectangle ( 82.63, 93.69);
\definecolor{fillColor}{RGB}{243,117,74}

\path[fill=fillColor] ( 82.63, 88.57) rectangle ( 88.61, 93.69);
\definecolor{fillColor}{RGB}{244,118,75}

\path[fill=fillColor] ( 88.61, 88.57) rectangle ( 94.59, 93.69);
\definecolor{fillColor}{RGB}{243,118,75}

\path[fill=fillColor] ( 94.59, 88.57) rectangle (100.57, 93.69);
\definecolor{fillColor}{RGB}{244,119,76}

\path[fill=fillColor] (100.57, 88.57) rectangle (106.55, 93.69);
\definecolor{fillColor}{RGB}{243,118,75}

\path[fill=fillColor] (106.55, 88.57) rectangle (112.53, 93.69);
\definecolor{fillColor}{RGB}{243,117,74}

\path[fill=fillColor] (112.53, 88.57) rectangle (118.51, 93.69);

\path[fill=fillColor] (118.51, 88.57) rectangle (124.49, 93.69);
\definecolor{fillColor}{RGB}{243,116,73}

\path[fill=fillColor] (124.49, 88.57) rectangle (130.47, 93.69);
\definecolor{fillColor}{RGB}{242,115,73}

\path[fill=fillColor] (130.47, 88.57) rectangle (136.45, 93.69);
\definecolor{fillColor}{RGB}{243,117,74}

\path[fill=fillColor] (136.45, 88.57) rectangle (142.43, 93.69);
\definecolor{fillColor}{RGB}{244,120,76}

\path[fill=fillColor] (142.43, 88.57) rectangle (148.41, 93.69);
\definecolor{fillColor}{RGB}{251,139,88}

\path[fill=fillColor] ( 46.75, 93.69) rectangle ( 52.73, 98.80);

\path[fill=fillColor] ( 52.73, 93.69) rectangle ( 58.71, 98.80);
\definecolor{fillColor}{RGB}{251,138,87}

\path[fill=fillColor] ( 58.71, 93.69) rectangle ( 64.69, 98.80);
\definecolor{fillColor}{RGB}{250,136,85}

\path[fill=fillColor] ( 64.69, 93.69) rectangle ( 70.67, 98.80);
\definecolor{fillColor}{RGB}{250,135,85}

\path[fill=fillColor] ( 70.67, 93.69) rectangle ( 76.65, 98.80);
\definecolor{fillColor}{RGB}{243,117,74}

\path[fill=fillColor] ( 76.65, 93.69) rectangle ( 82.63, 98.80);
\definecolor{fillColor}{RGB}{242,113,72}

\path[fill=fillColor] ( 82.63, 93.69) rectangle ( 88.61, 98.80);
\definecolor{fillColor}{RGB}{242,114,72}

\path[fill=fillColor] ( 88.61, 93.69) rectangle ( 94.59, 98.80);

\path[fill=fillColor] ( 94.59, 93.69) rectangle (100.57, 98.80);
\definecolor{fillColor}{RGB}{242,113,72}

\path[fill=fillColor] (100.57, 93.69) rectangle (106.55, 98.80);

\path[fill=fillColor] (106.55, 93.69) rectangle (112.53, 98.80);
\definecolor{fillColor}{RGB}{241,113,72}

\path[fill=fillColor] (112.53, 93.69) rectangle (118.51, 98.80);
\definecolor{fillColor}{RGB}{242,115,73}

\path[fill=fillColor] (118.51, 93.69) rectangle (124.49, 98.80);

\path[fill=fillColor] (124.49, 93.69) rectangle (130.47, 98.80);
\definecolor{fillColor}{RGB}{242,114,72}

\path[fill=fillColor] (130.47, 93.69) rectangle (136.45, 98.80);
\definecolor{fillColor}{RGB}{241,111,71}

\path[fill=fillColor] (136.45, 93.69) rectangle (142.43, 98.80);
\definecolor{fillColor}{RGB}{242,114,72}

\path[fill=fillColor] (142.43, 93.69) rectangle (148.41, 98.80);
\definecolor{fillColor}{RGB}{251,139,88}

\path[fill=fillColor] ( 46.75, 98.80) rectangle ( 52.73,103.91);
\definecolor{fillColor}{RGB}{251,138,87}

\path[fill=fillColor] ( 52.73, 98.80) rectangle ( 58.71,103.91);
\definecolor{fillColor}{RGB}{250,136,86}

\path[fill=fillColor] ( 58.71, 98.80) rectangle ( 64.69,103.91);
\definecolor{fillColor}{RGB}{249,134,84}

\path[fill=fillColor] ( 64.69, 98.80) rectangle ( 70.67,103.91);
\definecolor{fillColor}{RGB}{249,133,84}

\path[fill=fillColor] ( 70.67, 98.80) rectangle ( 76.65,103.91);
\definecolor{fillColor}{RGB}{243,116,73}

\path[fill=fillColor] ( 76.65, 98.80) rectangle ( 82.63,103.91);
\definecolor{fillColor}{RGB}{242,113,72}

\path[fill=fillColor] ( 82.63, 98.80) rectangle ( 88.61,103.91);

\path[fill=fillColor] ( 88.61, 98.80) rectangle ( 94.59,103.91);
\definecolor{fillColor}{RGB}{242,114,72}

\path[fill=fillColor] ( 94.59, 98.80) rectangle (100.57,103.91);
\definecolor{fillColor}{RGB}{241,112,71}

\path[fill=fillColor] (100.57, 98.80) rectangle (106.55,103.91);
\definecolor{fillColor}{RGB}{241,111,71}

\path[fill=fillColor] (106.55, 98.80) rectangle (112.53,103.91);

\path[fill=fillColor] (112.53, 98.80) rectangle (118.51,103.91);
\definecolor{fillColor}{RGB}{241,113,72}

\path[fill=fillColor] (118.51, 98.80) rectangle (124.49,103.91);
\definecolor{fillColor}{RGB}{241,112,71}

\path[fill=fillColor] (124.49, 98.80) rectangle (130.47,103.91);

\path[fill=fillColor] (130.47, 98.80) rectangle (136.45,103.91);
\definecolor{fillColor}{RGB}{241,111,71}

\path[fill=fillColor] (136.45, 98.80) rectangle (142.43,103.91);
\definecolor{fillColor}{RGB}{242,114,72}

\path[fill=fillColor] (142.43, 98.80) rectangle (148.41,103.91);
\definecolor{fillColor}{RGB}{251,139,87}

\path[fill=fillColor] ( 46.75,103.91) rectangle ( 52.73,109.02);
\definecolor{fillColor}{RGB}{251,138,87}

\path[fill=fillColor] ( 52.73,103.91) rectangle ( 58.71,109.02);
\definecolor{fillColor}{RGB}{251,137,87}

\path[fill=fillColor] ( 58.71,103.91) rectangle ( 64.69,109.02);
\definecolor{fillColor}{RGB}{250,135,85}

\path[fill=fillColor] ( 64.69,103.91) rectangle ( 70.67,109.02);
\definecolor{fillColor}{RGB}{243,117,74}

\path[fill=fillColor] ( 70.67,103.91) rectangle ( 76.65,109.02);

\path[fill=fillColor] ( 76.65,103.91) rectangle ( 82.63,109.02);
\definecolor{fillColor}{RGB}{242,114,73}

\path[fill=fillColor] ( 82.63,103.91) rectangle ( 88.61,109.02);
\definecolor{fillColor}{RGB}{241,113,72}

\path[fill=fillColor] ( 88.61,103.91) rectangle ( 94.59,109.02);
\definecolor{fillColor}{RGB}{242,113,72}

\path[fill=fillColor] ( 94.59,103.91) rectangle (100.57,109.02);
\definecolor{fillColor}{RGB}{241,112,71}

\path[fill=fillColor] (100.57,103.91) rectangle (106.55,109.02);

\path[fill=fillColor] (106.55,103.91) rectangle (112.53,109.02);
\definecolor{fillColor}{RGB}{241,113,72}

\path[fill=fillColor] (112.53,103.91) rectangle (118.51,109.02);

\path[fill=fillColor] (118.51,103.91) rectangle (124.49,109.02);
\definecolor{fillColor}{RGB}{242,113,72}

\path[fill=fillColor] (124.49,103.91) rectangle (130.47,109.02);
\definecolor{fillColor}{RGB}{241,113,72}

\path[fill=fillColor] (130.47,103.91) rectangle (136.45,109.02);
\definecolor{fillColor}{RGB}{241,111,71}

\path[fill=fillColor] (136.45,103.91) rectangle (142.43,109.02);
\definecolor{fillColor}{RGB}{241,112,71}

\path[fill=fillColor] (142.43,103.91) rectangle (148.41,109.02);
\definecolor{fillColor}{RGB}{251,139,88}

\path[fill=fillColor] ( 46.75,109.02) rectangle ( 52.73,114.13);
\definecolor{fillColor}{RGB}{250,137,86}

\path[fill=fillColor] ( 52.73,109.02) rectangle ( 58.71,114.13);
\definecolor{fillColor}{RGB}{250,136,86}

\path[fill=fillColor] ( 58.71,109.02) rectangle ( 64.69,114.13);

\path[fill=fillColor] ( 64.69,109.02) rectangle ( 70.67,114.13);
\definecolor{fillColor}{RGB}{243,116,74}

\path[fill=fillColor] ( 70.67,109.02) rectangle ( 76.65,114.13);

\path[fill=fillColor] ( 76.65,109.02) rectangle ( 82.63,114.13);
\definecolor{fillColor}{RGB}{241,113,72}

\path[fill=fillColor] ( 82.63,109.02) rectangle ( 88.61,114.13);

\path[fill=fillColor] ( 88.61,109.02) rectangle ( 94.59,114.13);
\definecolor{fillColor}{RGB}{242,114,72}

\path[fill=fillColor] ( 94.59,109.02) rectangle (100.57,114.13);
\definecolor{fillColor}{RGB}{241,112,71}

\path[fill=fillColor] (100.57,109.02) rectangle (106.55,114.13);
\definecolor{fillColor}{RGB}{241,111,70}

\path[fill=fillColor] (106.55,109.02) rectangle (112.53,114.13);
\definecolor{fillColor}{RGB}{240,110,70}

\path[fill=fillColor] (112.53,109.02) rectangle (118.51,114.13);
\definecolor{fillColor}{RGB}{241,111,70}

\path[fill=fillColor] (118.51,109.02) rectangle (124.49,114.13);

\path[fill=fillColor] (124.49,109.02) rectangle (130.47,114.13);

\path[fill=fillColor] (130.47,109.02) rectangle (136.45,114.13);
\definecolor{fillColor}{RGB}{240,109,70}

\path[fill=fillColor] (136.45,109.02) rectangle (142.43,114.13);
\definecolor{fillColor}{RGB}{240,110,70}

\path[fill=fillColor] (142.43,109.02) rectangle (148.41,114.13);
\definecolor{fillColor}{RGB}{251,139,88}

\path[fill=fillColor] ( 46.75,114.13) rectangle ( 52.73,119.25);
\definecolor{fillColor}{RGB}{251,138,87}

\path[fill=fillColor] ( 52.73,114.13) rectangle ( 58.71,119.25);

\path[fill=fillColor] ( 58.71,114.13) rectangle ( 64.69,119.25);
\definecolor{fillColor}{RGB}{251,137,87}

\path[fill=fillColor] ( 64.69,114.13) rectangle ( 70.67,119.25);
\definecolor{fillColor}{RGB}{243,117,74}

\path[fill=fillColor] ( 70.67,114.13) rectangle ( 76.65,119.25);

\path[fill=fillColor] ( 76.65,114.13) rectangle ( 82.63,119.25);
\definecolor{fillColor}{RGB}{242,114,72}

\path[fill=fillColor] ( 82.63,114.13) rectangle ( 88.61,119.25);

\path[fill=fillColor] ( 88.61,114.13) rectangle ( 94.59,119.25);

\path[fill=fillColor] ( 94.59,114.13) rectangle (100.57,119.25);

\path[fill=fillColor] (100.57,114.13) rectangle (106.55,119.25);
\definecolor{fillColor}{RGB}{241,110,70}

\path[fill=fillColor] (106.55,114.13) rectangle (112.53,119.25);
\definecolor{fillColor}{RGB}{241,111,71}

\path[fill=fillColor] (112.53,114.13) rectangle (118.51,119.25);
\definecolor{fillColor}{RGB}{241,112,71}

\path[fill=fillColor] (118.51,114.13) rectangle (124.49,119.25);

\path[fill=fillColor] (124.49,114.13) rectangle (130.47,119.25);
\definecolor{fillColor}{RGB}{241,111,71}

\path[fill=fillColor] (130.47,114.13) rectangle (136.45,119.25);
\definecolor{fillColor}{RGB}{241,112,71}

\path[fill=fillColor] (136.45,114.13) rectangle (142.43,119.25);
\definecolor{fillColor}{RGB}{241,111,71}

\path[fill=fillColor] (142.43,114.13) rectangle (148.41,119.25);
\definecolor{fillColor}{RGB}{251,139,88}

\path[fill=fillColor] ( 46.75,119.25) rectangle ( 52.73,124.36);
\definecolor{fillColor}{RGB}{251,137,87}

\path[fill=fillColor] ( 52.73,119.25) rectangle ( 58.71,124.36);
\definecolor{fillColor}{RGB}{250,136,86}

\path[fill=fillColor] ( 58.71,119.25) rectangle ( 64.69,124.36);

\path[fill=fillColor] ( 64.69,119.25) rectangle ( 70.67,124.36);
\definecolor{fillColor}{RGB}{243,116,73}

\path[fill=fillColor] ( 70.67,119.25) rectangle ( 76.65,124.36);

\path[fill=fillColor] ( 76.65,119.25) rectangle ( 82.63,124.36);
\definecolor{fillColor}{RGB}{241,113,71}

\path[fill=fillColor] ( 82.63,119.25) rectangle ( 88.61,124.36);
\definecolor{fillColor}{RGB}{241,112,71}

\path[fill=fillColor] ( 88.61,119.25) rectangle ( 94.59,124.36);

\path[fill=fillColor] ( 94.59,119.25) rectangle (100.57,124.36);

\path[fill=fillColor] (100.57,119.25) rectangle (106.55,124.36);
\definecolor{fillColor}{RGB}{241,111,70}

\path[fill=fillColor] (106.55,119.25) rectangle (112.53,124.36);
\definecolor{fillColor}{RGB}{240,109,69}

\path[fill=fillColor] (112.53,119.25) rectangle (118.51,124.36);
\definecolor{fillColor}{RGB}{241,111,70}

\path[fill=fillColor] (118.51,119.25) rectangle (124.49,124.36);

\path[fill=fillColor] (124.49,119.25) rectangle (130.47,124.36);

\path[fill=fillColor] (130.47,119.25) rectangle (136.45,124.36);
\definecolor{fillColor}{RGB}{241,112,71}

\path[fill=fillColor] (136.45,119.25) rectangle (142.43,124.36);
\definecolor{fillColor}{RGB}{241,113,72}

\path[fill=fillColor] (142.43,119.25) rectangle (148.41,124.36);
\definecolor{fillColor}{RGB}{251,139,87}

\path[fill=fillColor] ( 46.75,124.36) rectangle ( 52.73,129.47);
\definecolor{fillColor}{RGB}{251,138,87}

\path[fill=fillColor] ( 52.73,124.36) rectangle ( 58.71,129.47);
\definecolor{fillColor}{RGB}{250,136,86}

\path[fill=fillColor] ( 58.71,124.36) rectangle ( 64.69,129.47);
\definecolor{fillColor}{RGB}{250,135,85}

\path[fill=fillColor] ( 64.69,124.36) rectangle ( 70.67,129.47);
\definecolor{fillColor}{RGB}{242,116,73}

\path[fill=fillColor] ( 70.67,124.36) rectangle ( 76.65,129.47);
\definecolor{fillColor}{RGB}{243,116,74}

\path[fill=fillColor] ( 76.65,124.36) rectangle ( 82.63,129.47);
\definecolor{fillColor}{RGB}{242,113,72}

\path[fill=fillColor] ( 82.63,124.36) rectangle ( 88.61,129.47);

\path[fill=fillColor] ( 88.61,124.36) rectangle ( 94.59,129.47);
\definecolor{fillColor}{RGB}{242,114,72}

\path[fill=fillColor] ( 94.59,124.36) rectangle (100.57,129.47);
\definecolor{fillColor}{RGB}{242,113,72}

\path[fill=fillColor] (100.57,124.36) rectangle (106.55,129.47);

\path[fill=fillColor] (106.55,124.36) rectangle (112.53,129.47);
\definecolor{fillColor}{RGB}{241,111,71}

\path[fill=fillColor] (112.53,124.36) rectangle (118.51,129.47);
\definecolor{fillColor}{RGB}{241,111,70}

\path[fill=fillColor] (118.51,124.36) rectangle (124.49,129.47);
\definecolor{fillColor}{RGB}{241,111,71}

\path[fill=fillColor] (124.49,124.36) rectangle (130.47,129.47);
\definecolor{fillColor}{RGB}{241,112,71}

\path[fill=fillColor] (130.47,124.36) rectangle (136.45,129.47);

\path[fill=fillColor] (136.45,124.36) rectangle (142.43,129.47);

\path[fill=fillColor] (142.43,124.36) rectangle (148.41,129.47);
\definecolor{fillColor}{RGB}{251,138,87}

\path[fill=fillColor] ( 46.75,129.47) rectangle ( 52.73,134.58);
\definecolor{fillColor}{RGB}{250,136,86}

\path[fill=fillColor] ( 52.73,129.47) rectangle ( 58.71,134.58);
\definecolor{fillColor}{RGB}{250,135,85}

\path[fill=fillColor] ( 58.71,129.47) rectangle ( 64.69,134.58);
\definecolor{fillColor}{RGB}{249,134,85}

\path[fill=fillColor] ( 64.69,129.47) rectangle ( 70.67,134.58);
\definecolor{fillColor}{RGB}{243,117,74}

\path[fill=fillColor] ( 70.67,129.47) rectangle ( 76.65,134.58);
\definecolor{fillColor}{RGB}{243,116,74}

\path[fill=fillColor] ( 76.65,129.47) rectangle ( 82.63,134.58);
\definecolor{fillColor}{RGB}{242,114,73}

\path[fill=fillColor] ( 82.63,129.47) rectangle ( 88.61,134.58);

\path[fill=fillColor] ( 88.61,129.47) rectangle ( 94.59,134.58);
\definecolor{fillColor}{RGB}{242,116,73}

\path[fill=fillColor] ( 94.59,129.47) rectangle (100.57,134.58);
\definecolor{fillColor}{RGB}{243,116,73}

\path[fill=fillColor] (100.57,129.47) rectangle (106.55,134.58);

\path[fill=fillColor] (106.55,129.47) rectangle (112.53,134.58);
\definecolor{fillColor}{RGB}{242,114,72}

\path[fill=fillColor] (112.53,129.47) rectangle (118.51,134.58);
\definecolor{fillColor}{RGB}{242,113,72}

\path[fill=fillColor] (118.51,129.47) rectangle (124.49,134.58);
\definecolor{fillColor}{RGB}{242,114,72}

\path[fill=fillColor] (124.49,129.47) rectangle (130.47,134.58);

\path[fill=fillColor] (130.47,129.47) rectangle (136.45,134.58);
\definecolor{fillColor}{RGB}{242,115,73}

\path[fill=fillColor] (136.45,129.47) rectangle (142.43,134.58);
\definecolor{fillColor}{RGB}{241,112,71}

\path[fill=fillColor] (142.43,129.47) rectangle (148.41,134.58);
\definecolor{fillColor}{RGB}{251,138,87}

\path[fill=fillColor] ( 46.75,134.58) rectangle ( 52.73,139.69);
\definecolor{fillColor}{RGB}{250,136,86}

\path[fill=fillColor] ( 52.73,134.58) rectangle ( 58.71,139.69);
\definecolor{fillColor}{RGB}{250,135,85}

\path[fill=fillColor] ( 58.71,134.58) rectangle ( 64.69,139.69);
\definecolor{fillColor}{RGB}{249,134,85}

\path[fill=fillColor] ( 64.69,134.58) rectangle ( 70.67,139.69);
\definecolor{fillColor}{RGB}{243,116,74}

\path[fill=fillColor] ( 70.67,134.58) rectangle ( 76.65,139.69);
\definecolor{fillColor}{RGB}{242,116,73}

\path[fill=fillColor] ( 76.65,134.58) rectangle ( 82.63,139.69);
\definecolor{fillColor}{RGB}{243,116,73}

\path[fill=fillColor] ( 82.63,134.58) rectangle ( 88.61,139.69);
\definecolor{fillColor}{RGB}{242,113,72}

\path[fill=fillColor] ( 88.61,134.58) rectangle ( 94.59,139.69);

\path[fill=fillColor] ( 94.59,134.58) rectangle (100.57,139.69);
\definecolor{fillColor}{RGB}{242,114,72}

\path[fill=fillColor] (100.57,134.58) rectangle (106.55,139.69);

\path[fill=fillColor] (106.55,134.58) rectangle (112.53,139.69);
\definecolor{fillColor}{RGB}{241,111,71}

\path[fill=fillColor] (112.53,134.58) rectangle (118.51,139.69);
\definecolor{fillColor}{RGB}{241,112,71}

\path[fill=fillColor] (118.51,134.58) rectangle (124.49,139.69);

\path[fill=fillColor] (124.49,134.58) rectangle (130.47,139.69);
\definecolor{fillColor}{RGB}{241,111,71}

\path[fill=fillColor] (130.47,134.58) rectangle (136.45,139.69);
\definecolor{fillColor}{RGB}{241,112,71}

\path[fill=fillColor] (136.45,134.58) rectangle (142.43,139.69);
\definecolor{fillColor}{RGB}{241,111,71}

\path[fill=fillColor] (142.43,134.58) rectangle (148.41,139.69);
\definecolor{fillColor}{RGB}{251,138,87}

\path[fill=fillColor] ( 46.75,139.69) rectangle ( 52.73,144.81);
\definecolor{fillColor}{RGB}{251,137,86}

\path[fill=fillColor] ( 52.73,139.69) rectangle ( 58.71,144.81);
\definecolor{fillColor}{RGB}{250,136,86}

\path[fill=fillColor] ( 58.71,139.69) rectangle ( 64.69,144.81);
\definecolor{fillColor}{RGB}{249,134,85}

\path[fill=fillColor] ( 64.69,139.69) rectangle ( 70.67,144.81);
\definecolor{fillColor}{RGB}{243,116,74}

\path[fill=fillColor] ( 70.67,139.69) rectangle ( 76.65,144.81);

\path[fill=fillColor] ( 76.65,139.69) rectangle ( 82.63,144.81);
\definecolor{fillColor}{RGB}{243,117,74}

\path[fill=fillColor] ( 82.63,139.69) rectangle ( 88.61,144.81);
\definecolor{fillColor}{RGB}{242,114,73}

\path[fill=fillColor] ( 88.61,139.69) rectangle ( 94.59,144.81);
\definecolor{fillColor}{RGB}{242,115,73}

\path[fill=fillColor] ( 94.59,139.69) rectangle (100.57,144.81);
\definecolor{fillColor}{RGB}{242,116,73}

\path[fill=fillColor] (100.57,139.69) rectangle (106.55,144.81);

\path[fill=fillColor] (106.55,139.69) rectangle (112.53,144.81);
\definecolor{fillColor}{RGB}{242,114,72}

\path[fill=fillColor] (112.53,139.69) rectangle (118.51,144.81);
\definecolor{fillColor}{RGB}{241,112,71}

\path[fill=fillColor] (118.51,139.69) rectangle (124.49,144.81);

\path[fill=fillColor] (124.49,139.69) rectangle (130.47,144.81);

\path[fill=fillColor] (130.47,139.69) rectangle (136.45,144.81);
\definecolor{fillColor}{RGB}{241,113,71}

\path[fill=fillColor] (136.45,139.69) rectangle (142.43,144.81);
\definecolor{fillColor}{RGB}{241,113,72}

\path[fill=fillColor] (142.43,139.69) rectangle (148.41,144.81);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (158.99,180.67);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 36.72, 36.98) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 36.72, 62.54) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 36.72, 88.10) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 36.72,113.66) {0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 36.72,139.22) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (158.99,180.67);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.92, 40.01) --
	( 41.67, 40.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.92, 65.57) --
	( 41.67, 65.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.92, 91.13) --
	( 41.67, 91.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.92,116.69) --
	( 41.67,116.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.92,142.25) --
	( 41.67,142.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (158.99,180.67);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.68, 29.34) --
	( 67.68, 32.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 97.58, 29.34) --
	( 97.58, 32.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.48, 29.34) --
	(127.48, 32.09);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (158.99,180.67);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 67.68, 21.08) {0.25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 97.58, 21.08) {0.50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (127.48, 21.08) {0.75};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (158.99,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 97.58,  8.00) {threshold $\theta$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (158.99,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08, 91.13) {contrast $\gamma$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (158.99,180.67);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 55.23,161.56) rectangle (139.93,175.17);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (158.99,180.67);
\node[inner sep=0pt,outer sep=0pt,anchor=south west,rotate=  0.00] at ( 67.66, 165.54) {
	\pgfimage[width= 72.27pt,height=  9.64pt,interpolate=true]{nmf_c_heat_ras1}};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (158.99,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 69.47,155.86) {0.00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 86.63,155.86) {0.25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (103.79,155.86) {0.50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (120.96,155.86) {0.75};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (138.12,155.86) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (158.99,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 45.41,161.73) {mean C};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (158.99,180.67);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 69.47,165.54) -- ( 69.47,167.47);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 86.63,165.54) -- ( 86.63,167.47);

\path[draw=drawColor,line width= 0.2pt,line join=round] (103.79,165.54) -- (103.79,167.47);

\path[draw=drawColor,line width= 0.2pt,line join=round] (120.96,165.54) -- (120.96,167.47);

\path[draw=drawColor,line width= 0.2pt,line join=round] (138.12,165.54) -- (138.12,167.47);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 69.47,173.25) -- ( 69.47,175.17);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 86.63,173.25) -- ( 86.63,175.17);

\path[draw=drawColor,line width= 0.2pt,line join=round] (103.79,173.25) -- (103.79,175.17);

\path[draw=drawColor,line width= 0.2pt,line join=round] (120.96,173.25) -- (120.96,175.17);

\path[draw=drawColor,line width= 0.2pt,line join=round] (138.12,173.25) -- (138.12,175.17);
\end{scope}
\end{tikzpicture}
}} &
\small\sffamily \resizebox{.1925\textwidth}{!}{\clipbox{8mm 7mm 3mm 2mm}{%
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (158.99,180.67);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (158.99,180.67);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( -0.00,  0.00) rectangle (158.99,180.67);
\end{scope}
\begin{scope}
\path[clip] ( 41.67, 32.09) rectangle (153.49,150.17);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 41.67, 32.09) rectangle (153.49,150.17);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 41.67, 52.79) --
	(153.49, 52.79);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 41.67, 78.35) --
	(153.49, 78.35);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 41.67,103.91) --
	(153.49,103.91);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 41.67,129.47) --
	(153.49,129.47);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 52.73, 32.09) --
	( 52.73,150.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 82.63, 32.09) --
	( 82.63,150.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] (112.53, 32.09) --
	(112.53,150.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] (142.43, 32.09) --
	(142.43,150.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.67, 40.01) --
	(153.49, 40.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.67, 65.57) --
	(153.49, 65.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.67, 91.13) --
	(153.49, 91.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.67,116.69) --
	(153.49,116.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.67,142.25) --
	(153.49,142.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.68, 32.09) --
	( 67.68,150.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 97.58, 32.09) --
	( 97.58,150.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.48, 32.09) --
	(127.48,150.17);
\definecolor{fillColor}{RGB}{237,223,216}

\path[fill=fillColor] ( 46.75, 37.45) rectangle ( 52.73, 42.57);
\definecolor{fillColor}{RGB}{233,224,219}

\path[fill=fillColor] ( 52.73, 37.45) rectangle ( 58.71, 42.57);

\path[fill=fillColor] ( 58.71, 37.45) rectangle ( 64.69, 42.57);
\definecolor{fillColor}{RGB}{209,229,240}

\path[fill=fillColor] ( 64.69, 37.45) rectangle ( 70.67, 42.57);
\definecolor{fillColor}{RGB}{204,226,238}

\path[fill=fillColor] ( 70.67, 37.45) rectangle ( 76.65, 42.57);
\definecolor{fillColor}{RGB}{226,226,226}

\path[fill=fillColor] ( 76.65, 37.45) rectangle ( 82.63, 42.57);
\definecolor{fillColor}{RGB}{223,226,228}

\path[fill=fillColor] ( 82.63, 37.45) rectangle ( 88.61, 42.57);
\definecolor{fillColor}{RGB}{224,226,228}

\path[fill=fillColor] ( 88.61, 37.45) rectangle ( 94.59, 42.57);
\definecolor{fillColor}{RGB}{225,226,227}

\path[fill=fillColor] ( 94.59, 37.45) rectangle (100.57, 42.57);
\definecolor{fillColor}{RGB}{230,225,222}

\path[fill=fillColor] (100.57, 37.45) rectangle (106.55, 42.57);
\definecolor{fillColor}{RGB}{225,226,226}

\path[fill=fillColor] (106.55, 37.45) rectangle (112.53, 42.57);
\definecolor{fillColor}{RGB}{213,228,237}

\path[fill=fillColor] (112.53, 37.45) rectangle (118.51, 42.57);
\definecolor{fillColor}{RGB}{184,214,232}

\path[fill=fillColor] (118.51, 37.45) rectangle (124.49, 42.57);
\definecolor{fillColor}{RGB}{166,203,226}

\path[fill=fillColor] (124.49, 37.45) rectangle (130.47, 42.57);
\definecolor{fillColor}{RGB}{188,216,233}

\path[fill=fillColor] (130.47, 37.45) rectangle (136.45, 42.57);
\definecolor{fillColor}{RGB}{131,183,215}

\path[fill=fillColor] (136.45, 37.45) rectangle (142.43, 42.57);
\definecolor{fillColor}{RGB}{95,159,202}

\path[fill=fillColor] (142.43, 37.45) rectangle (148.41, 42.57);
\definecolor{fillColor}{RGB}{237,223,216}

\path[fill=fillColor] ( 46.75, 42.57) rectangle ( 52.73, 47.68);
\definecolor{fillColor}{RGB}{230,225,222}

\path[fill=fillColor] ( 52.73, 42.57) rectangle ( 58.71, 47.68);
\definecolor{fillColor}{RGB}{227,225,225}

\path[fill=fillColor] ( 58.71, 42.57) rectangle ( 64.69, 47.68);
\definecolor{fillColor}{RGB}{200,224,237}

\path[fill=fillColor] ( 64.69, 42.57) rectangle ( 70.67, 47.68);
\definecolor{fillColor}{RGB}{203,225,238}

\path[fill=fillColor] ( 70.67, 42.57) rectangle ( 76.65, 47.68);
\definecolor{fillColor}{RGB}{225,226,227}

\path[fill=fillColor] ( 76.65, 42.57) rectangle ( 82.63, 47.68);
\definecolor{fillColor}{RGB}{227,225,225}

\path[fill=fillColor] ( 82.63, 42.57) rectangle ( 88.61, 47.68);
\definecolor{fillColor}{RGB}{226,226,226}

\path[fill=fillColor] ( 88.61, 42.57) rectangle ( 94.59, 47.68);
\definecolor{fillColor}{RGB}{228,225,224}

\path[fill=fillColor] ( 94.59, 42.57) rectangle (100.57, 47.68);
\definecolor{fillColor}{RGB}{227,225,225}

\path[fill=fillColor] (100.57, 42.57) rectangle (106.55, 47.68);

\path[fill=fillColor] (106.55, 42.57) rectangle (112.53, 47.68);
\definecolor{fillColor}{RGB}{225,226,227}

\path[fill=fillColor] (112.53, 42.57) rectangle (118.51, 47.68);
\definecolor{fillColor}{RGB}{184,214,232}

\path[fill=fillColor] (118.51, 42.57) rectangle (124.49, 47.68);
\definecolor{fillColor}{RGB}{175,208,229}

\path[fill=fillColor] (124.49, 42.57) rectangle (130.47, 47.68);
\definecolor{fillColor}{RGB}{174,208,229}

\path[fill=fillColor] (130.47, 42.57) rectangle (136.45, 47.68);
\definecolor{fillColor}{RGB}{143,190,219}

\path[fill=fillColor] (136.45, 42.57) rectangle (142.43, 47.68);
\definecolor{fillColor}{RGB}{102,168,206}

\path[fill=fillColor] (142.43, 42.57) rectangle (148.41, 47.68);
\definecolor{fillColor}{RGB}{237,223,215}

\path[fill=fillColor] ( 46.75, 47.68) rectangle ( 52.73, 52.79);
\definecolor{fillColor}{RGB}{229,225,223}

\path[fill=fillColor] ( 52.73, 47.68) rectangle ( 58.71, 52.79);

\path[fill=fillColor] ( 58.71, 47.68) rectangle ( 64.69, 52.79);
\definecolor{fillColor}{RGB}{209,229,240}

\path[fill=fillColor] ( 64.69, 47.68) rectangle ( 70.67, 52.79);
\definecolor{fillColor}{RGB}{198,222,236}

\path[fill=fillColor] ( 70.67, 47.68) rectangle ( 76.65, 52.79);
\definecolor{fillColor}{RGB}{225,226,227}

\path[fill=fillColor] ( 76.65, 47.68) rectangle ( 82.63, 52.79);
\definecolor{fillColor}{RGB}{226,226,226}

\path[fill=fillColor] ( 82.63, 47.68) rectangle ( 88.61, 52.79);
\definecolor{fillColor}{RGB}{227,225,224}

\path[fill=fillColor] ( 88.61, 47.68) rectangle ( 94.59, 52.79);
\definecolor{fillColor}{RGB}{227,225,225}

\path[fill=fillColor] ( 94.59, 47.68) rectangle (100.57, 52.79);
\definecolor{fillColor}{RGB}{231,225,221}

\path[fill=fillColor] (100.57, 47.68) rectangle (106.55, 52.79);
\definecolor{fillColor}{RGB}{230,225,222}

\path[fill=fillColor] (106.55, 47.68) rectangle (112.53, 52.79);
\definecolor{fillColor}{RGB}{228,225,224}

\path[fill=fillColor] (112.53, 47.68) rectangle (118.51, 52.79);
\definecolor{fillColor}{RGB}{187,216,233}

\path[fill=fillColor] (118.51, 47.68) rectangle (124.49, 52.79);
\definecolor{fillColor}{RGB}{186,215,232}

\path[fill=fillColor] (124.49, 47.68) rectangle (130.47, 52.79);
\definecolor{fillColor}{RGB}{169,205,227}

\path[fill=fillColor] (130.47, 47.68) rectangle (136.45, 52.79);
\definecolor{fillColor}{RGB}{145,191,219}

\path[fill=fillColor] (136.45, 47.68) rectangle (142.43, 52.79);
\definecolor{fillColor}{RGB}{99,164,204}

\path[fill=fillColor] (142.43, 47.68) rectangle (148.41, 52.79);
\definecolor{fillColor}{RGB}{237,223,215}

\path[fill=fillColor] ( 46.75, 52.79) rectangle ( 52.73, 57.90);
\definecolor{fillColor}{RGB}{233,224,219}

\path[fill=fillColor] ( 52.73, 52.79) rectangle ( 58.71, 57.90);
\definecolor{fillColor}{RGB}{232,224,220}

\path[fill=fillColor] ( 58.71, 52.79) rectangle ( 64.69, 57.90);
\definecolor{fillColor}{RGB}{213,228,237}

\path[fill=fillColor] ( 64.69, 52.79) rectangle ( 70.67, 57.90);
\definecolor{fillColor}{RGB}{211,229,239}

\path[fill=fillColor] ( 70.67, 52.79) rectangle ( 76.65, 57.90);
\definecolor{fillColor}{RGB}{231,225,221}

\path[fill=fillColor] ( 76.65, 52.79) rectangle ( 82.63, 57.90);
\definecolor{fillColor}{RGB}{230,225,222}

\path[fill=fillColor] ( 82.63, 52.79) rectangle ( 88.61, 57.90);
\definecolor{fillColor}{RGB}{229,225,223}

\path[fill=fillColor] ( 88.61, 52.79) rectangle ( 94.59, 57.90);
\definecolor{fillColor}{RGB}{228,225,223}

\path[fill=fillColor] ( 94.59, 52.79) rectangle (100.57, 57.90);
\definecolor{fillColor}{RGB}{232,224,220}

\path[fill=fillColor] (100.57, 52.79) rectangle (106.55, 57.90);
\definecolor{fillColor}{RGB}{231,225,221}

\path[fill=fillColor] (106.55, 52.79) rectangle (112.53, 57.90);
\definecolor{fillColor}{RGB}{227,225,225}

\path[fill=fillColor] (112.53, 52.79) rectangle (118.51, 57.90);
\definecolor{fillColor}{RGB}{190,217,234}

\path[fill=fillColor] (118.51, 52.79) rectangle (124.49, 57.90);
\definecolor{fillColor}{RGB}{196,221,236}

\path[fill=fillColor] (124.49, 52.79) rectangle (130.47, 57.90);
\definecolor{fillColor}{RGB}{206,227,239}

\path[fill=fillColor] (130.47, 52.79) rectangle (136.45, 57.90);
\definecolor{fillColor}{RGB}{151,194,221}

\path[fill=fillColor] (136.45, 52.79) rectangle (142.43, 57.90);
\definecolor{fillColor}{RGB}{142,189,218}

\path[fill=fillColor] (142.43, 52.79) rectangle (148.41, 57.90);
\definecolor{fillColor}{RGB}{249,220,203}

\path[fill=fillColor] ( 46.75, 57.90) rectangle ( 52.73, 63.01);
\definecolor{fillColor}{RGB}{245,221,207}

\path[fill=fillColor] ( 52.73, 57.90) rectangle ( 58.71, 63.01);
\definecolor{fillColor}{RGB}{243,222,209}

\path[fill=fillColor] ( 58.71, 57.90) rectangle ( 64.69, 63.01);
\definecolor{fillColor}{RGB}{226,226,226}

\path[fill=fillColor] ( 64.69, 57.90) rectangle ( 70.67, 63.01);
\definecolor{fillColor}{RGB}{221,227,230}

\path[fill=fillColor] ( 70.67, 57.90) rectangle ( 76.65, 63.01);
\definecolor{fillColor}{RGB}{238,223,214}

\path[fill=fillColor] ( 76.65, 57.90) rectangle ( 82.63, 63.01);
\definecolor{fillColor}{RGB}{236,223,216}

\path[fill=fillColor] ( 82.63, 57.90) rectangle ( 88.61, 63.01);
\definecolor{fillColor}{RGB}{242,222,210}

\path[fill=fillColor] ( 88.61, 57.90) rectangle ( 94.59, 63.01);

\path[fill=fillColor] ( 94.59, 57.90) rectangle (100.57, 63.01);
\definecolor{fillColor}{RGB}{243,222,209}

\path[fill=fillColor] (100.57, 57.90) rectangle (106.55, 63.01);
\definecolor{fillColor}{RGB}{245,221,207}

\path[fill=fillColor] (106.55, 57.90) rectangle (112.53, 63.01);
\definecolor{fillColor}{RGB}{244,221,208}

\path[fill=fillColor] (112.53, 57.90) rectangle (118.51, 63.01);
\definecolor{fillColor}{RGB}{229,225,223}

\path[fill=fillColor] (118.51, 57.90) rectangle (124.49, 63.01);
\definecolor{fillColor}{RGB}{214,228,236}

\path[fill=fillColor] (124.49, 57.90) rectangle (130.47, 63.01);
\definecolor{fillColor}{RGB}{217,227,233}

\path[fill=fillColor] (130.47, 57.90) rectangle (136.45, 63.01);
\definecolor{fillColor}{RGB}{199,223,237}

\path[fill=fillColor] (136.45, 57.90) rectangle (142.43, 63.01);
\definecolor{fillColor}{RGB}{161,200,224}

\path[fill=fillColor] (142.43, 57.90) rectangle (148.41, 63.01);
\definecolor{fillColor}{RGB}{252,206,183}

\path[fill=fillColor] ( 46.75, 63.01) rectangle ( 52.73, 68.13);
\definecolor{fillColor}{RGB}{245,221,208}

\path[fill=fillColor] ( 52.73, 63.01) rectangle ( 58.71, 68.13);
\definecolor{fillColor}{RGB}{244,221,209}

\path[fill=fillColor] ( 58.71, 63.01) rectangle ( 64.69, 68.13);
\definecolor{fillColor}{RGB}{226,226,226}

\path[fill=fillColor] ( 64.69, 63.01) rectangle ( 70.67, 68.13);
\definecolor{fillColor}{RGB}{224,226,228}

\path[fill=fillColor] ( 70.67, 63.01) rectangle ( 76.65, 68.13);
\definecolor{fillColor}{RGB}{241,222,211}

\path[fill=fillColor] ( 76.65, 63.01) rectangle ( 82.63, 68.13);
\definecolor{fillColor}{RGB}{238,223,214}

\path[fill=fillColor] ( 82.63, 63.01) rectangle ( 88.61, 68.13);
\definecolor{fillColor}{RGB}{240,222,212}

\path[fill=fillColor] ( 88.61, 63.01) rectangle ( 94.59, 68.13);

\path[fill=fillColor] ( 94.59, 63.01) rectangle (100.57, 68.13);
\definecolor{fillColor}{RGB}{241,222,211}

\path[fill=fillColor] (100.57, 63.01) rectangle (106.55, 68.13);
\definecolor{fillColor}{RGB}{245,221,208}

\path[fill=fillColor] (106.55, 63.01) rectangle (112.53, 68.13);
\definecolor{fillColor}{RGB}{243,222,210}

\path[fill=fillColor] (112.53, 63.01) rectangle (118.51, 68.13);
\definecolor{fillColor}{RGB}{243,222,209}

\path[fill=fillColor] (118.51, 63.01) rectangle (124.49, 68.13);
\definecolor{fillColor}{RGB}{214,228,236}

\path[fill=fillColor] (124.49, 63.01) rectangle (130.47, 68.13);
\definecolor{fillColor}{RGB}{215,228,235}

\path[fill=fillColor] (130.47, 63.01) rectangle (136.45, 68.13);
\definecolor{fillColor}{RGB}{213,228,237}

\path[fill=fillColor] (136.45, 63.01) rectangle (142.43, 68.13);
\definecolor{fillColor}{RGB}{165,202,225}

\path[fill=fillColor] (142.43, 63.01) rectangle (148.41, 68.13);
\definecolor{fillColor}{RGB}{252,207,184}

\path[fill=fillColor] ( 46.75, 68.13) rectangle ( 52.73, 73.24);
\definecolor{fillColor}{RGB}{244,221,209}

\path[fill=fillColor] ( 52.73, 68.13) rectangle ( 58.71, 73.24);
\definecolor{fillColor}{RGB}{242,222,210}

\path[fill=fillColor] ( 58.71, 68.13) rectangle ( 64.69, 73.24);
\definecolor{fillColor}{RGB}{224,226,228}

\path[fill=fillColor] ( 64.69, 68.13) rectangle ( 70.67, 73.24);
\definecolor{fillColor}{RGB}{221,227,230}

\path[fill=fillColor] ( 70.67, 68.13) rectangle ( 76.65, 73.24);
\definecolor{fillColor}{RGB}{237,223,216}

\path[fill=fillColor] ( 76.65, 68.13) rectangle ( 82.63, 73.24);
\definecolor{fillColor}{RGB}{235,224,218}

\path[fill=fillColor] ( 82.63, 68.13) rectangle ( 88.61, 73.24);
\definecolor{fillColor}{RGB}{236,223,216}

\path[fill=fillColor] ( 88.61, 68.13) rectangle ( 94.59, 73.24);
\definecolor{fillColor}{RGB}{238,223,215}

\path[fill=fillColor] ( 94.59, 68.13) rectangle (100.57, 73.24);
\definecolor{fillColor}{RGB}{238,223,214}

\path[fill=fillColor] (100.57, 68.13) rectangle (106.55, 73.24);
\definecolor{fillColor}{RGB}{244,221,209}

\path[fill=fillColor] (106.55, 68.13) rectangle (112.53, 73.24);
\definecolor{fillColor}{RGB}{242,222,210}

\path[fill=fillColor] (112.53, 68.13) rectangle (118.51, 73.24);
\definecolor{fillColor}{RGB}{242,222,211}

\path[fill=fillColor] (118.51, 68.13) rectangle (124.49, 73.24);
\definecolor{fillColor}{RGB}{207,228,239}

\path[fill=fillColor] (124.49, 68.13) rectangle (130.47, 73.24);
\definecolor{fillColor}{RGB}{209,229,240}

\path[fill=fillColor] (130.47, 68.13) rectangle (136.45, 73.24);
\definecolor{fillColor}{RGB}{210,229,239}

\path[fill=fillColor] (136.45, 68.13) rectangle (142.43, 73.24);
\definecolor{fillColor}{RGB}{148,193,220}

\path[fill=fillColor] (142.43, 68.13) rectangle (148.41, 73.24);
\definecolor{fillColor}{RGB}{252,207,183}

\path[fill=fillColor] ( 46.75, 73.24) rectangle ( 52.73, 78.35);
\definecolor{fillColor}{RGB}{245,221,208}

\path[fill=fillColor] ( 52.73, 73.24) rectangle ( 58.71, 78.35);
\definecolor{fillColor}{RGB}{242,222,210}

\path[fill=fillColor] ( 58.71, 73.24) rectangle ( 64.69, 78.35);
\definecolor{fillColor}{RGB}{222,226,229}

\path[fill=fillColor] ( 64.69, 73.24) rectangle ( 70.67, 78.35);
\definecolor{fillColor}{RGB}{220,227,231}

\path[fill=fillColor] ( 70.67, 73.24) rectangle ( 76.65, 78.35);
\definecolor{fillColor}{RGB}{237,223,216}

\path[fill=fillColor] ( 76.65, 73.24) rectangle ( 82.63, 78.35);
\definecolor{fillColor}{RGB}{236,223,216}

\path[fill=fillColor] ( 82.63, 73.24) rectangle ( 88.61, 78.35);
\definecolor{fillColor}{RGB}{238,223,214}

\path[fill=fillColor] ( 88.61, 73.24) rectangle ( 94.59, 78.35);
\definecolor{fillColor}{RGB}{240,222,213}

\path[fill=fillColor] ( 94.59, 73.24) rectangle (100.57, 78.35);
\definecolor{fillColor}{RGB}{241,222,212}

\path[fill=fillColor] (100.57, 73.24) rectangle (106.55, 78.35);
\definecolor{fillColor}{RGB}{243,222,210}

\path[fill=fillColor] (106.55, 73.24) rectangle (112.53, 78.35);
\definecolor{fillColor}{RGB}{242,222,211}

\path[fill=fillColor] (112.53, 73.24) rectangle (118.51, 78.35);
\definecolor{fillColor}{RGB}{241,222,211}

\path[fill=fillColor] (118.51, 73.24) rectangle (124.49, 78.35);
\definecolor{fillColor}{RGB}{225,226,227}

\path[fill=fillColor] (124.49, 73.24) rectangle (130.47, 78.35);
\definecolor{fillColor}{RGB}{210,229,239}

\path[fill=fillColor] (130.47, 73.24) rectangle (136.45, 78.35);
\definecolor{fillColor}{RGB}{212,228,238}

\path[fill=fillColor] (136.45, 73.24) rectangle (142.43, 78.35);
\definecolor{fillColor}{RGB}{149,193,221}

\path[fill=fillColor] (142.43, 73.24) rectangle (148.41, 78.35);
\definecolor{fillColor}{RGB}{252,205,181}

\path[fill=fillColor] ( 46.75, 78.35) rectangle ( 52.73, 83.46);
\definecolor{fillColor}{RGB}{245,221,208}

\path[fill=fillColor] ( 52.73, 78.35) rectangle ( 58.71, 83.46);
\definecolor{fillColor}{RGB}{228,225,224}

\path[fill=fillColor] ( 58.71, 78.35) rectangle ( 64.69, 83.46);
\definecolor{fillColor}{RGB}{223,226,228}

\path[fill=fillColor] ( 64.69, 78.35) rectangle ( 70.67, 83.46);
\definecolor{fillColor}{RGB}{219,227,232}

\path[fill=fillColor] ( 70.67, 78.35) rectangle ( 76.65, 83.46);
\definecolor{fillColor}{RGB}{235,224,217}

\path[fill=fillColor] ( 76.65, 78.35) rectangle ( 82.63, 83.46);
\definecolor{fillColor}{RGB}{238,223,215}

\path[fill=fillColor] ( 82.63, 78.35) rectangle ( 88.61, 83.46);
\definecolor{fillColor}{RGB}{239,223,214}

\path[fill=fillColor] ( 88.61, 78.35) rectangle ( 94.59, 83.46);
\definecolor{fillColor}{RGB}{237,223,215}

\path[fill=fillColor] ( 94.59, 78.35) rectangle (100.57, 83.46);
\definecolor{fillColor}{RGB}{239,223,213}

\path[fill=fillColor] (100.57, 78.35) rectangle (106.55, 83.46);
\definecolor{fillColor}{RGB}{240,222,213}

\path[fill=fillColor] (106.55, 78.35) rectangle (112.53, 83.46);
\definecolor{fillColor}{RGB}{242,222,210}

\path[fill=fillColor] (112.53, 78.35) rectangle (118.51, 83.46);
\definecolor{fillColor}{RGB}{244,221,209}

\path[fill=fillColor] (118.51, 78.35) rectangle (124.49, 83.46);
\definecolor{fillColor}{RGB}{226,226,226}

\path[fill=fillColor] (124.49, 78.35) rectangle (130.47, 83.46);
\definecolor{fillColor}{RGB}{207,228,239}

\path[fill=fillColor] (130.47, 78.35) rectangle (136.45, 83.46);
\definecolor{fillColor}{RGB}{206,227,239}

\path[fill=fillColor] (136.45, 78.35) rectangle (142.43, 83.46);
\definecolor{fillColor}{RGB}{140,188,218}

\path[fill=fillColor] (142.43, 78.35) rectangle (148.41, 83.46);
\definecolor{fillColor}{RGB}{252,202,177}

\path[fill=fillColor] ( 46.75, 83.46) rectangle ( 52.73, 88.57);
\definecolor{fillColor}{RGB}{252,207,184}

\path[fill=fillColor] ( 52.73, 83.46) rectangle ( 58.71, 88.57);
\definecolor{fillColor}{RGB}{229,225,223}

\path[fill=fillColor] ( 58.71, 83.46) rectangle ( 64.69, 88.57);
\definecolor{fillColor}{RGB}{225,226,227}

\path[fill=fillColor] ( 64.69, 83.46) rectangle ( 70.67, 88.57);
\definecolor{fillColor}{RGB}{224,226,228}

\path[fill=fillColor] ( 70.67, 83.46) rectangle ( 76.65, 88.57);
\definecolor{fillColor}{RGB}{238,223,214}

\path[fill=fillColor] ( 76.65, 83.46) rectangle ( 82.63, 88.57);
\definecolor{fillColor}{RGB}{239,223,214}

\path[fill=fillColor] ( 82.63, 83.46) rectangle ( 88.61, 88.57);

\path[fill=fillColor] ( 88.61, 83.46) rectangle ( 94.59, 88.57);
\definecolor{fillColor}{RGB}{238,223,214}

\path[fill=fillColor] ( 94.59, 83.46) rectangle (100.57, 88.57);
\definecolor{fillColor}{RGB}{241,222,211}

\path[fill=fillColor] (100.57, 83.46) rectangle (106.55, 88.57);
\definecolor{fillColor}{RGB}{242,222,210}

\path[fill=fillColor] (106.55, 83.46) rectangle (112.53, 88.57);
\definecolor{fillColor}{RGB}{244,221,208}

\path[fill=fillColor] (112.53, 83.46) rectangle (118.51, 88.57);
\definecolor{fillColor}{RGB}{245,221,208}

\path[fill=fillColor] (118.51, 83.46) rectangle (124.49, 88.57);
\definecolor{fillColor}{RGB}{238,223,215}

\path[fill=fillColor] (124.49, 83.46) rectangle (130.47, 88.57);
\definecolor{fillColor}{RGB}{212,228,237}

\path[fill=fillColor] (130.47, 83.46) rectangle (136.45, 88.57);
\definecolor{fillColor}{RGB}{208,229,240}

\path[fill=fillColor] (136.45, 83.46) rectangle (142.43, 88.57);
\definecolor{fillColor}{RGB}{141,189,218}

\path[fill=fillColor] (142.43, 83.46) rectangle (148.41, 88.57);
\definecolor{fillColor}{RGB}{252,201,176}

\path[fill=fillColor] ( 46.75, 88.57) rectangle ( 52.73, 93.69);
\definecolor{fillColor}{RGB}{252,206,183}

\path[fill=fillColor] ( 52.73, 88.57) rectangle ( 58.71, 93.69);
\definecolor{fillColor}{RGB}{230,225,222}

\path[fill=fillColor] ( 58.71, 88.57) rectangle ( 64.69, 93.69);
\definecolor{fillColor}{RGB}{225,226,227}

\path[fill=fillColor] ( 64.69, 88.57) rectangle ( 70.67, 93.69);
\definecolor{fillColor}{RGB}{223,226,228}

\path[fill=fillColor] ( 70.67, 88.57) rectangle ( 76.65, 93.69);
\definecolor{fillColor}{RGB}{236,223,216}

\path[fill=fillColor] ( 76.65, 88.57) rectangle ( 82.63, 93.69);
\definecolor{fillColor}{RGB}{238,223,214}

\path[fill=fillColor] ( 82.63, 88.57) rectangle ( 88.61, 93.69);
\definecolor{fillColor}{RGB}{236,223,216}

\path[fill=fillColor] ( 88.61, 88.57) rectangle ( 94.59, 93.69);
\definecolor{fillColor}{RGB}{237,223,215}

\path[fill=fillColor] ( 94.59, 88.57) rectangle (100.57, 93.69);
\definecolor{fillColor}{RGB}{239,223,214}

\path[fill=fillColor] (100.57, 88.57) rectangle (106.55, 93.69);
\definecolor{fillColor}{RGB}{241,222,212}

\path[fill=fillColor] (106.55, 88.57) rectangle (112.53, 93.69);
\definecolor{fillColor}{RGB}{241,222,211}

\path[fill=fillColor] (112.53, 88.57) rectangle (118.51, 93.69);
\definecolor{fillColor}{RGB}{243,222,210}

\path[fill=fillColor] (118.51, 88.57) rectangle (124.49, 93.69);
\definecolor{fillColor}{RGB}{230,225,222}

\path[fill=fillColor] (124.49, 88.57) rectangle (130.47, 93.69);
\definecolor{fillColor}{RGB}{221,227,230}

\path[fill=fillColor] (130.47, 88.57) rectangle (136.45, 93.69);
\definecolor{fillColor}{RGB}{192,218,234}

\path[fill=fillColor] (136.45, 88.57) rectangle (142.43, 93.69);
\definecolor{fillColor}{RGB}{156,197,223}

\path[fill=fillColor] (142.43, 88.57) rectangle (148.41, 93.69);
\definecolor{fillColor}{RGB}{251,194,167}

\path[fill=fillColor] ( 46.75, 93.69) rectangle ( 52.73, 98.80);
\definecolor{fillColor}{RGB}{252,203,178}

\path[fill=fillColor] ( 52.73, 93.69) rectangle ( 58.71, 98.80);
\definecolor{fillColor}{RGB}{232,224,220}

\path[fill=fillColor] ( 58.71, 93.69) rectangle ( 64.69, 98.80);
\definecolor{fillColor}{RGB}{228,225,224}

\path[fill=fillColor] ( 64.69, 93.69) rectangle ( 70.67, 98.80);
\definecolor{fillColor}{RGB}{227,225,225}

\path[fill=fillColor] ( 70.67, 93.69) rectangle ( 76.65, 98.80);
\definecolor{fillColor}{RGB}{237,223,215}

\path[fill=fillColor] ( 76.65, 93.69) rectangle ( 82.63, 98.80);
\definecolor{fillColor}{RGB}{242,222,211}

\path[fill=fillColor] ( 82.63, 93.69) rectangle ( 88.61, 98.80);
\definecolor{fillColor}{RGB}{240,222,212}

\path[fill=fillColor] ( 88.61, 93.69) rectangle ( 94.59, 98.80);

\path[fill=fillColor] ( 94.59, 93.69) rectangle (100.57, 98.80);
\definecolor{fillColor}{RGB}{243,222,210}

\path[fill=fillColor] (100.57, 93.69) rectangle (106.55, 98.80);
\definecolor{fillColor}{RGB}{244,221,208}

\path[fill=fillColor] (106.55, 93.69) rectangle (112.53, 98.80);
\definecolor{fillColor}{RGB}{246,221,206}

\path[fill=fillColor] (112.53, 93.69) rectangle (118.51, 98.80);
\definecolor{fillColor}{RGB}{245,221,207}

\path[fill=fillColor] (118.51, 93.69) rectangle (124.49, 98.80);
\definecolor{fillColor}{RGB}{244,221,209}

\path[fill=fillColor] (124.49, 93.69) rectangle (130.47, 98.80);
\definecolor{fillColor}{RGB}{233,224,220}

\path[fill=fillColor] (130.47, 93.69) rectangle (136.45, 98.80);
\definecolor{fillColor}{RGB}{200,224,237}

\path[fill=fillColor] (136.45, 93.69) rectangle (142.43, 98.80);
\definecolor{fillColor}{RGB}{169,204,227}

\path[fill=fillColor] (142.43, 93.69) rectangle (148.41, 98.80);
\definecolor{fillColor}{RGB}{251,195,168}

\path[fill=fillColor] ( 46.75, 98.80) rectangle ( 52.73,103.91);
\definecolor{fillColor}{RGB}{252,199,174}

\path[fill=fillColor] ( 52.73, 98.80) rectangle ( 58.71,103.91);
\definecolor{fillColor}{RGB}{248,220,205}

\path[fill=fillColor] ( 58.71, 98.80) rectangle ( 64.69,103.91);
\definecolor{fillColor}{RGB}{231,225,221}

\path[fill=fillColor] ( 64.69, 98.80) rectangle ( 70.67,103.91);
\definecolor{fillColor}{RGB}{227,225,225}

\path[fill=fillColor] ( 70.67, 98.80) rectangle ( 76.65,103.91);
\definecolor{fillColor}{RGB}{238,223,215}

\path[fill=fillColor] ( 76.65, 98.80) rectangle ( 82.63,103.91);
\definecolor{fillColor}{RGB}{241,222,211}

\path[fill=fillColor] ( 82.63, 98.80) rectangle ( 88.61,103.91);
\definecolor{fillColor}{RGB}{240,222,213}

\path[fill=fillColor] ( 88.61, 98.80) rectangle ( 94.59,103.91);
\definecolor{fillColor}{RGB}{239,223,214}

\path[fill=fillColor] ( 94.59, 98.80) rectangle (100.57,103.91);
\definecolor{fillColor}{RGB}{243,222,209}

\path[fill=fillColor] (100.57, 98.80) rectangle (106.55,103.91);
\definecolor{fillColor}{RGB}{245,221,207}

\path[fill=fillColor] (106.55, 98.80) rectangle (112.53,103.91);
\definecolor{fillColor}{RGB}{246,221,206}

\path[fill=fillColor] (112.53, 98.80) rectangle (118.51,103.91);
\definecolor{fillColor}{RGB}{247,221,206}

\path[fill=fillColor] (118.51, 98.80) rectangle (124.49,103.91);
\definecolor{fillColor}{RGB}{248,220,204}

\path[fill=fillColor] (124.49, 98.80) rectangle (130.47,103.91);
\definecolor{fillColor}{RGB}{230,225,222}

\path[fill=fillColor] (130.47, 98.80) rectangle (136.45,103.91);
\definecolor{fillColor}{RGB}{216,228,234}

\path[fill=fillColor] (136.45, 98.80) rectangle (142.43,103.91);
\definecolor{fillColor}{RGB}{172,207,228}

\path[fill=fillColor] (142.43, 98.80) rectangle (148.41,103.91);
\definecolor{fillColor}{RGB}{251,194,166}

\path[fill=fillColor] ( 46.75,103.91) rectangle ( 52.73,109.02);
\definecolor{fillColor}{RGB}{252,200,174}

\path[fill=fillColor] ( 52.73,103.91) rectangle ( 58.71,109.02);
\definecolor{fillColor}{RGB}{246,221,206}

\path[fill=fillColor] ( 58.71,103.91) rectangle ( 64.69,109.02);
\definecolor{fillColor}{RGB}{230,225,222}

\path[fill=fillColor] ( 64.69,103.91) rectangle ( 70.67,109.02);
\definecolor{fillColor}{RGB}{240,222,213}

\path[fill=fillColor] ( 70.67,103.91) rectangle ( 76.65,109.02);
\definecolor{fillColor}{RGB}{237,223,216}

\path[fill=fillColor] ( 76.65,103.91) rectangle ( 82.63,109.02);
\definecolor{fillColor}{RGB}{239,223,214}

\path[fill=fillColor] ( 82.63,103.91) rectangle ( 88.61,109.02);
\definecolor{fillColor}{RGB}{240,222,212}

\path[fill=fillColor] ( 88.61,103.91) rectangle ( 94.59,109.02);
\definecolor{fillColor}{RGB}{239,223,213}

\path[fill=fillColor] ( 94.59,103.91) rectangle (100.57,109.02);
\definecolor{fillColor}{RGB}{241,222,212}

\path[fill=fillColor] (100.57,103.91) rectangle (106.55,109.02);
\definecolor{fillColor}{RGB}{245,221,207}

\path[fill=fillColor] (106.55,103.91) rectangle (112.53,109.02);
\definecolor{fillColor}{RGB}{246,221,206}

\path[fill=fillColor] (112.53,103.91) rectangle (118.51,109.02);
\definecolor{fillColor}{RGB}{244,221,208}

\path[fill=fillColor] (118.51,103.91) rectangle (124.49,109.02);
\definecolor{fillColor}{RGB}{248,220,204}

\path[fill=fillColor] (124.49,103.91) rectangle (130.47,109.02);
\definecolor{fillColor}{RGB}{232,224,220}

\path[fill=fillColor] (130.47,103.91) rectangle (136.45,109.02);
\definecolor{fillColor}{RGB}{214,228,236}

\path[fill=fillColor] (136.45,103.91) rectangle (142.43,109.02);
\definecolor{fillColor}{RGB}{187,215,233}

\path[fill=fillColor] (142.43,103.91) rectangle (148.41,109.02);
\definecolor{fillColor}{RGB}{251,193,166}

\path[fill=fillColor] ( 46.75,109.02) rectangle ( 52.73,114.13);
\definecolor{fillColor}{RGB}{252,198,172}

\path[fill=fillColor] ( 52.73,109.02) rectangle ( 58.71,114.13);
\definecolor{fillColor}{RGB}{247,221,206}

\path[fill=fillColor] ( 58.71,109.02) rectangle ( 64.69,114.13);
\definecolor{fillColor}{RGB}{230,225,222}

\path[fill=fillColor] ( 64.69,109.02) rectangle ( 70.67,114.13);
\definecolor{fillColor}{RGB}{242,222,211}

\path[fill=fillColor] ( 70.67,109.02) rectangle ( 76.65,114.13);
\definecolor{fillColor}{RGB}{237,223,215}

\path[fill=fillColor] ( 76.65,109.02) rectangle ( 82.63,114.13);
\definecolor{fillColor}{RGB}{239,223,213}

\path[fill=fillColor] ( 82.63,109.02) rectangle ( 88.61,114.13);
\definecolor{fillColor}{RGB}{241,222,211}

\path[fill=fillColor] ( 88.61,109.02) rectangle ( 94.59,114.13);
\definecolor{fillColor}{RGB}{239,223,213}

\path[fill=fillColor] ( 94.59,109.02) rectangle (100.57,114.13);
\definecolor{fillColor}{RGB}{242,222,211}

\path[fill=fillColor] (100.57,109.02) rectangle (106.55,114.13);
\definecolor{fillColor}{RGB}{245,221,208}

\path[fill=fillColor] (106.55,109.02) rectangle (112.53,114.13);
\definecolor{fillColor}{RGB}{247,220,205}

\path[fill=fillColor] (112.53,109.02) rectangle (118.51,114.13);
\definecolor{fillColor}{RGB}{247,221,205}

\path[fill=fillColor] (118.51,109.02) rectangle (124.49,114.13);
\definecolor{fillColor}{RGB}{247,221,206}

\path[fill=fillColor] (124.49,109.02) rectangle (130.47,114.13);
\definecolor{fillColor}{RGB}{233,224,220}

\path[fill=fillColor] (130.47,109.02) rectangle (136.45,114.13);
\definecolor{fillColor}{RGB}{214,228,236}

\path[fill=fillColor] (136.45,109.02) rectangle (142.43,114.13);
\definecolor{fillColor}{RGB}{188,216,233}

\path[fill=fillColor] (142.43,109.02) rectangle (148.41,114.13);
\definecolor{fillColor}{RGB}{251,194,167}

\path[fill=fillColor] ( 46.75,114.13) rectangle ( 52.73,119.25);
\definecolor{fillColor}{RGB}{252,201,175}

\path[fill=fillColor] ( 52.73,114.13) rectangle ( 58.71,119.25);
\definecolor{fillColor}{RGB}{246,221,207}

\path[fill=fillColor] ( 58.71,114.13) rectangle ( 64.69,119.25);
\definecolor{fillColor}{RGB}{229,225,223}

\path[fill=fillColor] ( 64.69,114.13) rectangle ( 70.67,119.25);
\definecolor{fillColor}{RGB}{242,222,211}

\path[fill=fillColor] ( 70.67,114.13) rectangle ( 76.65,119.25);
\definecolor{fillColor}{RGB}{237,223,216}

\path[fill=fillColor] ( 76.65,114.13) rectangle ( 82.63,119.25);
\definecolor{fillColor}{RGB}{239,223,214}

\path[fill=fillColor] ( 82.63,114.13) rectangle ( 88.61,119.25);
\definecolor{fillColor}{RGB}{241,222,211}

\path[fill=fillColor] ( 88.61,114.13) rectangle ( 94.59,119.25);
\definecolor{fillColor}{RGB}{239,223,214}

\path[fill=fillColor] ( 94.59,114.13) rectangle (100.57,119.25);
\definecolor{fillColor}{RGB}{239,223,213}

\path[fill=fillColor] (100.57,114.13) rectangle (106.55,119.25);
\definecolor{fillColor}{RGB}{245,221,208}

\path[fill=fillColor] (106.55,114.13) rectangle (112.53,119.25);
\definecolor{fillColor}{RGB}{245,221,207}

\path[fill=fillColor] (112.53,114.13) rectangle (118.51,119.25);

\path[fill=fillColor] (118.51,114.13) rectangle (124.49,119.25);
\definecolor{fillColor}{RGB}{246,221,206}

\path[fill=fillColor] (124.49,114.13) rectangle (130.47,119.25);
\definecolor{fillColor}{RGB}{230,225,222}

\path[fill=fillColor] (130.47,114.13) rectangle (136.45,119.25);
\definecolor{fillColor}{RGB}{214,228,236}

\path[fill=fillColor] (136.45,114.13) rectangle (142.43,119.25);
\definecolor{fillColor}{RGB}{185,214,232}

\path[fill=fillColor] (142.43,114.13) rectangle (148.41,119.25);
\definecolor{fillColor}{RGB}{251,194,166}

\path[fill=fillColor] ( 46.75,119.25) rectangle ( 52.73,124.36);
\definecolor{fillColor}{RGB}{249,220,203}

\path[fill=fillColor] ( 52.73,119.25) rectangle ( 58.71,124.36);
\definecolor{fillColor}{RGB}{247,221,205}

\path[fill=fillColor] ( 58.71,119.25) rectangle ( 64.69,124.36);
\definecolor{fillColor}{RGB}{244,221,209}

\path[fill=fillColor] ( 64.69,119.25) rectangle ( 70.67,124.36);
\definecolor{fillColor}{RGB}{243,222,209}

\path[fill=fillColor] ( 70.67,119.25) rectangle ( 76.65,124.36);
\definecolor{fillColor}{RGB}{237,223,215}

\path[fill=fillColor] ( 76.65,119.25) rectangle ( 82.63,124.36);
\definecolor{fillColor}{RGB}{240,222,213}

\path[fill=fillColor] ( 82.63,119.25) rectangle ( 88.61,124.36);

\path[fill=fillColor] ( 88.61,119.25) rectangle ( 94.59,124.36);
\definecolor{fillColor}{RGB}{239,223,213}

\path[fill=fillColor] ( 94.59,119.25) rectangle (100.57,124.36);

\path[fill=fillColor] (100.57,119.25) rectangle (106.55,124.36);
\definecolor{fillColor}{RGB}{242,222,210}

\path[fill=fillColor] (106.55,119.25) rectangle (112.53,124.36);
\definecolor{fillColor}{RGB}{245,221,208}

\path[fill=fillColor] (112.53,119.25) rectangle (118.51,124.36);
\definecolor{fillColor}{RGB}{244,221,209}

\path[fill=fillColor] (118.51,119.25) rectangle (124.49,124.36);
\definecolor{fillColor}{RGB}{245,221,208}

\path[fill=fillColor] (124.49,119.25) rectangle (130.47,124.36);
\definecolor{fillColor}{RGB}{232,224,220}

\path[fill=fillColor] (130.47,119.25) rectangle (136.45,124.36);
\definecolor{fillColor}{RGB}{225,226,227}

\path[fill=fillColor] (136.45,119.25) rectangle (142.43,124.36);
\definecolor{fillColor}{RGB}{183,213,232}

\path[fill=fillColor] (142.43,119.25) rectangle (148.41,124.36);
\definecolor{fillColor}{RGB}{251,193,166}

\path[fill=fillColor] ( 46.75,124.36) rectangle ( 52.73,129.47);
\definecolor{fillColor}{RGB}{248,220,204}

\path[fill=fillColor] ( 52.73,124.36) rectangle ( 58.71,129.47);

\path[fill=fillColor] ( 58.71,124.36) rectangle ( 64.69,129.47);
\definecolor{fillColor}{RGB}{244,221,209}

\path[fill=fillColor] ( 64.69,124.36) rectangle ( 70.67,129.47);

\path[fill=fillColor] ( 70.67,124.36) rectangle ( 76.65,129.47);
\definecolor{fillColor}{RGB}{237,223,215}

\path[fill=fillColor] ( 76.65,124.36) rectangle ( 82.63,129.47);
\definecolor{fillColor}{RGB}{239,223,214}

\path[fill=fillColor] ( 82.63,124.36) rectangle ( 88.61,129.47);

\path[fill=fillColor] ( 88.61,124.36) rectangle ( 94.59,129.47);
\definecolor{fillColor}{RGB}{238,223,215}

\path[fill=fillColor] ( 94.59,124.36) rectangle (100.57,129.47);
\definecolor{fillColor}{RGB}{236,223,216}

\path[fill=fillColor] (100.57,124.36) rectangle (106.55,129.47);
\definecolor{fillColor}{RGB}{241,222,211}

\path[fill=fillColor] (106.55,124.36) rectangle (112.53,129.47);
\definecolor{fillColor}{RGB}{242,222,210}

\path[fill=fillColor] (112.53,124.36) rectangle (118.51,129.47);
\definecolor{fillColor}{RGB}{244,221,209}

\path[fill=fillColor] (118.51,124.36) rectangle (124.49,129.47);
\definecolor{fillColor}{RGB}{245,221,207}

\path[fill=fillColor] (124.49,124.36) rectangle (130.47,129.47);
\definecolor{fillColor}{RGB}{230,225,222}

\path[fill=fillColor] (130.47,124.36) rectangle (136.45,129.47);
\definecolor{fillColor}{RGB}{226,226,226}

\path[fill=fillColor] (136.45,124.36) rectangle (142.43,129.47);
\definecolor{fillColor}{RGB}{185,214,232}

\path[fill=fillColor] (142.43,124.36) rectangle (148.41,129.47);
\definecolor{fillColor}{RGB}{251,192,164}

\path[fill=fillColor] ( 46.75,129.47) rectangle ( 52.73,134.58);
\definecolor{fillColor}{RGB}{250,220,203}

\path[fill=fillColor] ( 52.73,129.47) rectangle ( 58.71,134.58);
\definecolor{fillColor}{RGB}{249,220,204}

\path[fill=fillColor] ( 58.71,129.47) rectangle ( 64.69,134.58);
\definecolor{fillColor}{RGB}{244,221,208}

\path[fill=fillColor] ( 64.69,129.47) rectangle ( 70.67,134.58);
\definecolor{fillColor}{RGB}{242,222,210}

\path[fill=fillColor] ( 70.67,129.47) rectangle ( 76.65,134.58);
\definecolor{fillColor}{RGB}{236,223,216}

\path[fill=fillColor] ( 76.65,129.47) rectangle ( 82.63,134.58);

\path[fill=fillColor] ( 82.63,129.47) rectangle ( 88.61,134.58);

\path[fill=fillColor] ( 88.61,129.47) rectangle ( 94.59,134.58);
\definecolor{fillColor}{RGB}{234,224,218}

\path[fill=fillColor] ( 94.59,129.47) rectangle (100.57,134.58);
\definecolor{fillColor}{RGB}{234,224,219}

\path[fill=fillColor] (100.57,129.47) rectangle (106.55,134.58);
\definecolor{fillColor}{RGB}{236,223,216}

\path[fill=fillColor] (106.55,129.47) rectangle (112.53,134.58);
\definecolor{fillColor}{RGB}{238,223,214}

\path[fill=fillColor] (112.53,129.47) rectangle (118.51,134.58);
\definecolor{fillColor}{RGB}{242,222,211}

\path[fill=fillColor] (118.51,129.47) rectangle (124.49,134.58);
\definecolor{fillColor}{RGB}{241,222,211}

\path[fill=fillColor] (124.49,129.47) rectangle (130.47,134.58);
\definecolor{fillColor}{RGB}{241,222,212}

\path[fill=fillColor] (130.47,129.47) rectangle (136.45,134.58);
\definecolor{fillColor}{RGB}{228,225,224}

\path[fill=fillColor] (136.45,129.47) rectangle (142.43,134.58);
\definecolor{fillColor}{RGB}{201,224,237}

\path[fill=fillColor] (142.43,129.47) rectangle (148.41,134.58);
\definecolor{fillColor}{RGB}{251,192,165}

\path[fill=fillColor] ( 46.75,134.58) rectangle ( 52.73,139.69);
\definecolor{fillColor}{RGB}{250,220,203}

\path[fill=fillColor] ( 52.73,134.58) rectangle ( 58.71,139.69);
\definecolor{fillColor}{RGB}{249,220,203}

\path[fill=fillColor] ( 58.71,134.58) rectangle ( 64.69,139.69);
\definecolor{fillColor}{RGB}{244,221,208}

\path[fill=fillColor] ( 64.69,134.58) rectangle ( 70.67,139.69);
\definecolor{fillColor}{RGB}{253,210,187}

\path[fill=fillColor] ( 70.67,134.58) rectangle ( 76.65,139.69);
\definecolor{fillColor}{RGB}{237,223,215}

\path[fill=fillColor] ( 76.65,134.58) rectangle ( 82.63,139.69);
\definecolor{fillColor}{RGB}{234,224,218}

\path[fill=fillColor] ( 82.63,134.58) rectangle ( 88.61,139.69);
\definecolor{fillColor}{RGB}{236,223,216}

\path[fill=fillColor] ( 88.61,134.58) rectangle ( 94.59,139.69);
\definecolor{fillColor}{RGB}{236,223,217}

\path[fill=fillColor] ( 94.59,134.58) rectangle (100.57,139.69);
\definecolor{fillColor}{RGB}{235,224,217}

\path[fill=fillColor] (100.57,134.58) rectangle (106.55,139.69);
\definecolor{fillColor}{RGB}{235,223,217}

\path[fill=fillColor] (106.55,134.58) rectangle (112.53,139.69);
\definecolor{fillColor}{RGB}{239,223,214}

\path[fill=fillColor] (112.53,134.58) rectangle (118.51,139.69);
\definecolor{fillColor}{RGB}{242,222,210}

\path[fill=fillColor] (118.51,134.58) rectangle (124.49,139.69);
\definecolor{fillColor}{RGB}{243,222,210}

\path[fill=fillColor] (124.49,134.58) rectangle (130.47,139.69);
\definecolor{fillColor}{RGB}{243,222,209}

\path[fill=fillColor] (130.47,134.58) rectangle (136.45,139.69);
\definecolor{fillColor}{RGB}{230,225,222}

\path[fill=fillColor] (136.45,134.58) rectangle (142.43,139.69);
\definecolor{fillColor}{RGB}{202,225,238}

\path[fill=fillColor] (142.43,134.58) rectangle (148.41,139.69);
\definecolor{fillColor}{RGB}{251,192,164}

\path[fill=fillColor] ( 46.75,139.69) rectangle ( 52.73,144.81);
\definecolor{fillColor}{RGB}{249,220,203}

\path[fill=fillColor] ( 52.73,139.69) rectangle ( 58.71,144.81);
\definecolor{fillColor}{RGB}{248,220,204}

\path[fill=fillColor] ( 58.71,139.69) rectangle ( 64.69,144.81);
\definecolor{fillColor}{RGB}{245,221,207}

\path[fill=fillColor] ( 64.69,139.69) rectangle ( 70.67,144.81);
\definecolor{fillColor}{RGB}{253,210,187}

\path[fill=fillColor] ( 70.67,139.69) rectangle ( 76.65,144.81);
\definecolor{fillColor}{RGB}{236,223,216}

\path[fill=fillColor] ( 76.65,139.69) rectangle ( 82.63,144.81);
\definecolor{fillColor}{RGB}{235,224,218}

\path[fill=fillColor] ( 82.63,139.69) rectangle ( 88.61,144.81);
\definecolor{fillColor}{RGB}{235,224,217}

\path[fill=fillColor] ( 88.61,139.69) rectangle ( 94.59,144.81);
\definecolor{fillColor}{RGB}{234,224,218}

\path[fill=fillColor] ( 94.59,139.69) rectangle (100.57,144.81);
\definecolor{fillColor}{RGB}{235,224,218}

\path[fill=fillColor] (100.57,139.69) rectangle (106.55,144.81);
\definecolor{fillColor}{RGB}{234,224,218}

\path[fill=fillColor] (106.55,139.69) rectangle (112.53,144.81);
\definecolor{fillColor}{RGB}{237,223,216}

\path[fill=fillColor] (112.53,139.69) rectangle (118.51,144.81);
\definecolor{fillColor}{RGB}{242,222,210}

\path[fill=fillColor] (118.51,139.69) rectangle (124.49,144.81);

\path[fill=fillColor] (124.49,139.69) rectangle (130.47,144.81);
\definecolor{fillColor}{RGB}{244,221,209}

\path[fill=fillColor] (130.47,139.69) rectangle (136.45,144.81);
\definecolor{fillColor}{RGB}{227,225,224}

\path[fill=fillColor] (136.45,139.69) rectangle (142.43,144.81);
\definecolor{fillColor}{RGB}{190,217,234}

\path[fill=fillColor] (142.43,139.69) rectangle (148.41,144.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.59, 93.69) rectangle ( 94.59, 93.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.59, 88.57) rectangle (100.57, 93.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (158.99,180.67);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 36.72, 36.98) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 36.72, 62.54) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 36.72, 88.10) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 36.72,113.66) {0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 36.72,139.22) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (158.99,180.67);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.92, 40.01) --
	( 41.67, 40.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.92, 65.57) --
	( 41.67, 65.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.92, 91.13) --
	( 41.67, 91.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.92,116.69) --
	( 41.67,116.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.92,142.25) --
	( 41.67,142.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (158.99,180.67);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.68, 29.34) --
	( 67.68, 32.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 97.58, 29.34) --
	( 97.58, 32.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.48, 29.34) --
	(127.48, 32.09);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (158.99,180.67);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 67.68, 21.08) {0.25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 97.58, 21.08) {0.50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (127.48, 21.08) {0.75};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (158.99,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 97.58,  8.00) {threshold $\theta$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (158.99,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08, 91.13) {contrast $\gamma$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (158.99,180.67);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 51.09,161.56) rectangle (144.07,175.17);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (158.99,180.67);
\node[inner sep=0pt,outer sep=0pt,anchor=south west,rotate=  0.00] at ( 71.80, 165.54) {
	\pgfimage[width= 72.27pt,height=  9.64pt,interpolate=true]{nmf_diff_c_heat_ras1}};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (158.99,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 88.32,155.86) {-0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (107.93,155.86) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (127.55,155.86) {0.2};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (158.99,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 45.41,161.73) {difference};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (158.99,180.67);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 88.32,165.54) -- ( 88.32,167.47);

\path[draw=drawColor,line width= 0.2pt,line join=round] (107.93,165.54) -- (107.93,167.47);

\path[draw=drawColor,line width= 0.2pt,line join=round] (127.55,165.54) -- (127.55,167.47);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 88.32,173.25) -- ( 88.32,175.17);

\path[draw=drawColor,line width= 0.2pt,line join=round] (107.93,173.25) -- (107.93,175.17);

\path[draw=drawColor,line width= 0.2pt,line join=round] (127.55,173.25) -- (127.55,175.17);
\end{scope}
\end{tikzpicture}
}} &
\raisebox{8mm}{\rotatebox[origin=r]{270}{Completeness}} \\
&
(f) PCA - none &
(g) PCA &
(h) none &
(i) NMF &
(j) NMF - none \\[2ex]

\small\sffamily \resizebox{.0265\textwidth}{!}{\clipbox{0mm 2mm 50mm 0mm}{%
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (158.99,180.67);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (158.99,180.67);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( -0.00,  0.00) rectangle (158.99,180.67);
\end{scope}
\begin{scope}
\path[clip] ( 41.67, 32.09) rectangle (153.49,150.17);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 41.67, 32.09) rectangle (153.49,150.17);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 41.67, 52.79) --
	(153.49, 52.79);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 41.67, 78.35) --
	(153.49, 78.35);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 41.67,103.91) --
	(153.49,103.91);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 41.67,129.47) --
	(153.49,129.47);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 52.73, 32.09) --
	( 52.73,150.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 82.63, 32.09) --
	( 82.63,150.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] (112.53, 32.09) --
	(112.53,150.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] (142.43, 32.09) --
	(142.43,150.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.67, 40.01) --
	(153.49, 40.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.67, 65.57) --
	(153.49, 65.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.67, 91.13) --
	(153.49, 91.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.67,116.69) --
	(153.49,116.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.67,142.25) --
	(153.49,142.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.68, 32.09) --
	( 67.68,150.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 97.58, 32.09) --
	( 97.58,150.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.48, 32.09) --
	(127.48,150.17);
\definecolor{fillColor}{RGB}{245,221,207}

\path[fill=fillColor] ( 46.75, 37.45) rectangle ( 52.73, 42.57);
\definecolor{fillColor}{RGB}{234,224,218}

\path[fill=fillColor] ( 52.73, 37.45) rectangle ( 58.71, 42.57);
\definecolor{fillColor}{RGB}{236,223,216}

\path[fill=fillColor] ( 58.71, 37.45) rectangle ( 64.69, 42.57);
\definecolor{fillColor}{RGB}{195,220,235}

\path[fill=fillColor] ( 64.69, 37.45) rectangle ( 70.67, 42.57);
\definecolor{fillColor}{RGB}{182,213,231}

\path[fill=fillColor] ( 70.67, 37.45) rectangle ( 76.65, 42.57);
\definecolor{fillColor}{RGB}{227,225,225}

\path[fill=fillColor] ( 76.65, 37.45) rectangle ( 82.63, 42.57);
\definecolor{fillColor}{RGB}{231,224,221}

\path[fill=fillColor] ( 82.63, 37.45) rectangle ( 88.61, 42.57);
\definecolor{fillColor}{RGB}{239,223,214}

\path[fill=fillColor] ( 88.61, 37.45) rectangle ( 94.59, 42.57);
\definecolor{fillColor}{RGB}{244,221,208}

\path[fill=fillColor] ( 94.59, 37.45) rectangle (100.57, 42.57);
\definecolor{fillColor}{RGB}{252,206,182}

\path[fill=fillColor] (100.57, 37.45) rectangle (106.55, 42.57);
\definecolor{fillColor}{RGB}{247,170,136}

\path[fill=fillColor] (106.55, 37.45) rectangle (112.53, 42.57);
\definecolor{fillColor}{RGB}{240,141,102}

\path[fill=fillColor] (112.53, 37.45) rectangle (118.51, 42.57);
\definecolor{fillColor}{RGB}{236,133,95}

\path[fill=fillColor] (118.51, 37.45) rectangle (124.49, 42.57);
\definecolor{fillColor}{RGB}{232,126,91}

\path[fill=fillColor] (124.49, 37.45) rectangle (130.47, 42.57);
\definecolor{fillColor}{RGB}{217,101,76}

\path[fill=fillColor] (130.47, 37.45) rectangle (136.45, 42.57);
\definecolor{fillColor}{RGB}{210,89,70}

\path[fill=fillColor] (136.45, 37.45) rectangle (142.43, 42.57);
\definecolor{fillColor}{RGB}{204,79,65}

\path[fill=fillColor] (142.43, 37.45) rectangle (148.41, 42.57);
\definecolor{fillColor}{RGB}{243,222,210}

\path[fill=fillColor] ( 46.75, 42.57) rectangle ( 52.73, 47.68);
\definecolor{fillColor}{RGB}{230,225,222}

\path[fill=fillColor] ( 52.73, 42.57) rectangle ( 58.71, 47.68);
\definecolor{fillColor}{RGB}{226,226,225}

\path[fill=fillColor] ( 58.71, 42.57) rectangle ( 64.69, 47.68);
\definecolor{fillColor}{RGB}{175,208,229}

\path[fill=fillColor] ( 64.69, 42.57) rectangle ( 70.67, 47.68);
\definecolor{fillColor}{RGB}{187,216,233}

\path[fill=fillColor] ( 70.67, 42.57) rectangle ( 76.65, 47.68);
\definecolor{fillColor}{RGB}{226,226,226}

\path[fill=fillColor] ( 76.65, 42.57) rectangle ( 82.63, 47.68);
\definecolor{fillColor}{RGB}{234,224,218}

\path[fill=fillColor] ( 82.63, 42.57) rectangle ( 88.61, 47.68);
\definecolor{fillColor}{RGB}{239,223,214}

\path[fill=fillColor] ( 88.61, 42.57) rectangle ( 94.59, 47.68);
\definecolor{fillColor}{RGB}{247,221,206}

\path[fill=fillColor] ( 94.59, 42.57) rectangle (100.57, 47.68);
\definecolor{fillColor}{RGB}{251,220,201}

\path[fill=fillColor] (100.57, 42.57) rectangle (106.55, 47.68);
\definecolor{fillColor}{RGB}{250,186,157}

\path[fill=fillColor] (106.55, 42.57) rectangle (112.53, 47.68);
\definecolor{fillColor}{RGB}{245,160,125}

\path[fill=fillColor] (112.53, 42.57) rectangle (118.51, 47.68);
\definecolor{fillColor}{RGB}{241,146,107}

\path[fill=fillColor] (118.51, 42.57) rectangle (124.49, 47.68);
\definecolor{fillColor}{RGB}{235,131,94}

\path[fill=fillColor] (124.49, 42.57) rectangle (130.47, 47.68);
\definecolor{fillColor}{RGB}{219,104,78}

\path[fill=fillColor] (130.47, 42.57) rectangle (136.45, 47.68);
\definecolor{fillColor}{RGB}{203,77,63}

\path[fill=fillColor] (136.45, 42.57) rectangle (142.43, 47.68);
\definecolor{fillColor}{RGB}{209,87,69}

\path[fill=fillColor] (142.43, 42.57) rectangle (148.41, 47.68);
\definecolor{fillColor}{RGB}{242,222,210}

\path[fill=fillColor] ( 46.75, 47.68) rectangle ( 52.73, 52.79);
\definecolor{fillColor}{RGB}{227,225,225}

\path[fill=fillColor] ( 52.73, 47.68) rectangle ( 58.71, 52.79);
\definecolor{fillColor}{RGB}{221,227,230}

\path[fill=fillColor] ( 58.71, 47.68) rectangle ( 64.69, 52.79);
\definecolor{fillColor}{RGB}{186,215,232}

\path[fill=fillColor] ( 64.69, 47.68) rectangle ( 70.67, 52.79);
\definecolor{fillColor}{RGB}{180,211,230}

\path[fill=fillColor] ( 70.67, 47.68) rectangle ( 76.65, 52.79);
\definecolor{fillColor}{RGB}{225,226,227}

\path[fill=fillColor] ( 76.65, 47.68) rectangle ( 82.63, 52.79);
\definecolor{fillColor}{RGB}{223,226,228}

\path[fill=fillColor] ( 82.63, 47.68) rectangle ( 88.61, 52.79);
\definecolor{fillColor}{RGB}{235,223,217}

\path[fill=fillColor] ( 88.61, 47.68) rectangle ( 94.59, 52.79);
\definecolor{fillColor}{RGB}{240,222,213}

\path[fill=fillColor] ( 94.59, 47.68) rectangle (100.57, 52.79);
\definecolor{fillColor}{RGB}{247,221,206}

\path[fill=fillColor] (100.57, 47.68) rectangle (106.55, 52.79);
\definecolor{fillColor}{RGB}{253,219,199}

\path[fill=fillColor] (106.55, 47.68) rectangle (112.53, 52.79);
\definecolor{fillColor}{RGB}{248,174,142}

\path[fill=fillColor] (112.53, 47.68) rectangle (118.51, 52.79);
\definecolor{fillColor}{RGB}{242,150,112}

\path[fill=fillColor] (118.51, 47.68) rectangle (124.49, 52.79);
\definecolor{fillColor}{RGB}{240,140,100}

\path[fill=fillColor] (124.49, 47.68) rectangle (130.47, 52.79);
\definecolor{fillColor}{RGB}{226,117,85}

\path[fill=fillColor] (130.47, 47.68) rectangle (136.45, 52.79);
\definecolor{fillColor}{RGB}{214,97,74}

\path[fill=fillColor] (136.45, 47.68) rectangle (142.43, 52.79);
\definecolor{fillColor}{RGB}{209,88,69}

\path[fill=fillColor] (142.43, 47.68) rectangle (148.41, 52.79);
\definecolor{fillColor}{RGB}{242,222,210}

\path[fill=fillColor] ( 46.75, 52.79) rectangle ( 52.73, 57.90);
\definecolor{fillColor}{RGB}{232,224,220}

\path[fill=fillColor] ( 52.73, 52.79) rectangle ( 58.71, 57.90);
\definecolor{fillColor}{RGB}{228,225,224}

\path[fill=fillColor] ( 58.71, 52.79) rectangle ( 64.69, 57.90);
\definecolor{fillColor}{RGB}{198,222,236}

\path[fill=fillColor] ( 64.69, 52.79) rectangle ( 70.67, 57.90);
\definecolor{fillColor}{RGB}{205,226,239}

\path[fill=fillColor] ( 70.67, 52.79) rectangle ( 76.65, 57.90);
\definecolor{fillColor}{RGB}{234,224,218}

\path[fill=fillColor] ( 76.65, 52.79) rectangle ( 82.63, 57.90);
\definecolor{fillColor}{RGB}{230,225,222}

\path[fill=fillColor] ( 82.63, 52.79) rectangle ( 88.61, 57.90);
\definecolor{fillColor}{RGB}{236,223,216}

\path[fill=fillColor] ( 88.61, 52.79) rectangle ( 94.59, 57.90);
\definecolor{fillColor}{RGB}{242,222,211}

\path[fill=fillColor] ( 94.59, 52.79) rectangle (100.57, 57.90);
\definecolor{fillColor}{RGB}{253,214,192}

\path[fill=fillColor] (100.57, 52.79) rectangle (106.55, 57.90);
\definecolor{fillColor}{RGB}{252,202,177}

\path[fill=fillColor] (106.55, 52.79) rectangle (112.53, 57.90);
\definecolor{fillColor}{RGB}{246,166,131}

\path[fill=fillColor] (112.53, 52.79) rectangle (118.51, 57.90);
\definecolor{fillColor}{RGB}{237,135,96}

\path[fill=fillColor] (118.51, 52.79) rectangle (124.49, 57.90);
\definecolor{fillColor}{RGB}{231,124,90}

\path[fill=fillColor] (124.49, 52.79) rectangle (130.47, 57.90);
\definecolor{fillColor}{RGB}{213,95,73}

\path[fill=fillColor] (130.47, 52.79) rectangle (136.45, 57.90);
\definecolor{fillColor}{RGB}{195,62,56}

\path[fill=fillColor] (136.45, 52.79) rectangle (142.43, 57.90);
\definecolor{fillColor}{RGB}{203,76,63}

\path[fill=fillColor] (142.43, 52.79) rectangle (148.41, 57.90);
\definecolor{fillColor}{RGB}{245,221,208}

\path[fill=fillColor] ( 46.75, 57.90) rectangle ( 52.73, 63.01);
\definecolor{fillColor}{RGB}{235,224,217}

\path[fill=fillColor] ( 52.73, 57.90) rectangle ( 58.71, 63.01);
\definecolor{fillColor}{RGB}{228,225,224}

\path[fill=fillColor] ( 58.71, 57.90) rectangle ( 64.69, 63.01);
\definecolor{fillColor}{RGB}{189,217,233}

\path[fill=fillColor] ( 64.69, 57.90) rectangle ( 70.67, 63.01);
\definecolor{fillColor}{RGB}{187,216,233}

\path[fill=fillColor] ( 70.67, 57.90) rectangle ( 76.65, 63.01);
\definecolor{fillColor}{RGB}{226,226,226}

\path[fill=fillColor] ( 76.65, 57.90) rectangle ( 82.63, 63.01);
\definecolor{fillColor}{RGB}{222,226,229}

\path[fill=fillColor] ( 82.63, 57.90) rectangle ( 88.61, 63.01);
\definecolor{fillColor}{RGB}{235,223,217}

\path[fill=fillColor] ( 88.61, 57.90) rectangle ( 94.59, 63.01);
\definecolor{fillColor}{RGB}{246,221,206}

\path[fill=fillColor] ( 94.59, 57.90) rectangle (100.57, 63.01);
\definecolor{fillColor}{RGB}{253,217,197}

\path[fill=fillColor] (100.57, 57.90) rectangle (106.55, 63.01);
\definecolor{fillColor}{RGB}{252,207,183}

\path[fill=fillColor] (106.55, 57.90) rectangle (112.53, 63.01);
\definecolor{fillColor}{RGB}{245,161,125}

\path[fill=fillColor] (112.53, 57.90) rectangle (118.51, 63.01);
\definecolor{fillColor}{RGB}{230,123,89}

\path[fill=fillColor] (118.51, 57.90) rectangle (124.49, 63.01);
\definecolor{fillColor}{RGB}{217,101,76}

\path[fill=fillColor] (124.49, 57.90) rectangle (130.47, 63.01);
\definecolor{fillColor}{RGB}{212,92,72}

\path[fill=fillColor] (130.47, 57.90) rectangle (136.45, 63.01);
\definecolor{fillColor}{RGB}{203,77,64}

\path[fill=fillColor] (136.45, 57.90) rectangle (142.43, 63.01);
\definecolor{fillColor}{RGB}{199,71,61}

\path[fill=fillColor] (142.43, 57.90) rectangle (148.41, 63.01);
\definecolor{fillColor}{RGB}{252,206,183}

\path[fill=fillColor] ( 46.75, 63.01) rectangle ( 52.73, 68.13);
\definecolor{fillColor}{RGB}{234,224,219}

\path[fill=fillColor] ( 52.73, 63.01) rectangle ( 58.71, 68.13);
\definecolor{fillColor}{RGB}{231,225,222}

\path[fill=fillColor] ( 58.71, 63.01) rectangle ( 64.69, 68.13);
\definecolor{fillColor}{RGB}{187,215,233}

\path[fill=fillColor] ( 64.69, 63.01) rectangle ( 70.67, 68.13);
\definecolor{fillColor}{RGB}{198,222,236}

\path[fill=fillColor] ( 70.67, 63.01) rectangle ( 76.65, 68.13);
\definecolor{fillColor}{RGB}{232,224,220}

\path[fill=fillColor] ( 76.65, 63.01) rectangle ( 82.63, 68.13);
\definecolor{fillColor}{RGB}{231,225,221}

\path[fill=fillColor] ( 82.63, 63.01) rectangle ( 88.61, 68.13);
\definecolor{fillColor}{RGB}{235,224,218}

\path[fill=fillColor] ( 88.61, 63.01) rectangle ( 94.59, 68.13);
\definecolor{fillColor}{RGB}{240,222,212}

\path[fill=fillColor] ( 94.59, 63.01) rectangle (100.57, 68.13);
\definecolor{fillColor}{RGB}{248,220,205}

\path[fill=fillColor] (100.57, 63.01) rectangle (106.55, 68.13);
\definecolor{fillColor}{RGB}{253,212,190}

\path[fill=fillColor] (106.55, 63.01) rectangle (112.53, 68.13);
\definecolor{fillColor}{RGB}{250,187,159}

\path[fill=fillColor] (112.53, 63.01) rectangle (118.51, 68.13);
\definecolor{fillColor}{RGB}{238,136,97}

\path[fill=fillColor] (118.51, 63.01) rectangle (124.49, 68.13);
\definecolor{fillColor}{RGB}{221,108,80}

\path[fill=fillColor] (124.49, 63.01) rectangle (130.47, 68.13);
\definecolor{fillColor}{RGB}{211,92,71}

\path[fill=fillColor] (130.47, 63.01) rectangle (136.45, 68.13);
\definecolor{fillColor}{RGB}{199,69,60}

\path[fill=fillColor] (136.45, 63.01) rectangle (142.43, 68.13);
\definecolor{fillColor}{RGB}{200,71,61}

\path[fill=fillColor] (142.43, 63.01) rectangle (148.41, 68.13);
\definecolor{fillColor}{RGB}{252,209,185}

\path[fill=fillColor] ( 46.75, 68.13) rectangle ( 52.73, 73.24);
\definecolor{fillColor}{RGB}{232,224,221}

\path[fill=fillColor] ( 52.73, 68.13) rectangle ( 58.71, 73.24);
\definecolor{fillColor}{RGB}{227,225,225}

\path[fill=fillColor] ( 58.71, 68.13) rectangle ( 64.69, 73.24);
\definecolor{fillColor}{RGB}{181,212,231}

\path[fill=fillColor] ( 64.69, 68.13) rectangle ( 70.67, 73.24);
\definecolor{fillColor}{RGB}{188,216,233}

\path[fill=fillColor] ( 70.67, 68.13) rectangle ( 76.65, 73.24);
\definecolor{fillColor}{RGB}{220,227,231}

\path[fill=fillColor] ( 76.65, 68.13) rectangle ( 82.63, 73.24);
\definecolor{fillColor}{RGB}{225,226,227}

\path[fill=fillColor] ( 82.63, 68.13) rectangle ( 88.61, 73.24);
\definecolor{fillColor}{RGB}{223,226,229}

\path[fill=fillColor] ( 88.61, 68.13) rectangle ( 94.59, 73.24);
\definecolor{fillColor}{RGB}{236,223,217}

\path[fill=fillColor] ( 94.59, 68.13) rectangle (100.57, 73.24);
\definecolor{fillColor}{RGB}{242,222,210}

\path[fill=fillColor] (100.57, 68.13) rectangle (106.55, 73.24);
\definecolor{fillColor}{RGB}{253,215,194}

\path[fill=fillColor] (106.55, 68.13) rectangle (112.53, 73.24);
\definecolor{fillColor}{RGB}{250,187,158}

\path[fill=fillColor] (112.53, 68.13) rectangle (118.51, 73.24);
\definecolor{fillColor}{RGB}{243,153,116}

\path[fill=fillColor] (118.51, 68.13) rectangle (124.49, 73.24);
\definecolor{fillColor}{RGB}{225,115,84}

\path[fill=fillColor] (124.49, 68.13) rectangle (130.47, 73.24);
\definecolor{fillColor}{RGB}{213,95,73}

\path[fill=fillColor] (130.47, 68.13) rectangle (136.45, 73.24);
\definecolor{fillColor}{RGB}{200,72,61}

\path[fill=fillColor] (136.45, 68.13) rectangle (142.43, 73.24);
\definecolor{fillColor}{RGB}{197,67,59}

\path[fill=fillColor] (142.43, 68.13) rectangle (148.41, 73.24);
\definecolor{fillColor}{RGB}{252,208,185}

\path[fill=fillColor] ( 46.75, 73.24) rectangle ( 52.73, 78.35);
\definecolor{fillColor}{RGB}{233,224,220}

\path[fill=fillColor] ( 52.73, 73.24) rectangle ( 58.71, 78.35);
\definecolor{fillColor}{RGB}{227,225,225}

\path[fill=fillColor] ( 58.71, 73.24) rectangle ( 64.69, 78.35);
\definecolor{fillColor}{RGB}{171,206,228}

\path[fill=fillColor] ( 64.69, 73.24) rectangle ( 70.67, 78.35);
\definecolor{fillColor}{RGB}{173,207,228}

\path[fill=fillColor] ( 70.67, 73.24) rectangle ( 76.65, 78.35);
\definecolor{fillColor}{RGB}{217,227,233}

\path[fill=fillColor] ( 76.65, 73.24) rectangle ( 82.63, 78.35);
\definecolor{fillColor}{RGB}{221,227,230}

\path[fill=fillColor] ( 82.63, 73.24) rectangle ( 88.61, 78.35);
\definecolor{fillColor}{RGB}{228,225,224}

\path[fill=fillColor] ( 88.61, 73.24) rectangle ( 94.59, 78.35);
\definecolor{fillColor}{RGB}{235,224,217}

\path[fill=fillColor] ( 94.59, 73.24) rectangle (100.57, 78.35);
\definecolor{fillColor}{RGB}{241,222,211}

\path[fill=fillColor] (100.57, 73.24) rectangle (106.55, 78.35);
\definecolor{fillColor}{RGB}{249,220,203}

\path[fill=fillColor] (106.55, 73.24) rectangle (112.53, 78.35);
\definecolor{fillColor}{RGB}{253,214,193}

\path[fill=fillColor] (112.53, 73.24) rectangle (118.51, 78.35);
\definecolor{fillColor}{RGB}{249,177,146}

\path[fill=fillColor] (118.51, 73.24) rectangle (124.49, 78.35);
\definecolor{fillColor}{RGB}{227,118,86}

\path[fill=fillColor] (124.49, 73.24) rectangle (130.47, 78.35);
\definecolor{fillColor}{RGB}{214,95,73}

\path[fill=fillColor] (130.47, 73.24) rectangle (136.45, 78.35);
\definecolor{fillColor}{RGB}{208,85,68}

\path[fill=fillColor] (136.45, 73.24) rectangle (142.43, 78.35);
\definecolor{fillColor}{RGB}{207,84,67}

\path[fill=fillColor] (142.43, 73.24) rectangle (148.41, 78.35);
\definecolor{fillColor}{RGB}{252,202,177}

\path[fill=fillColor] ( 46.75, 78.35) rectangle ( 52.73, 83.46);
\definecolor{fillColor}{RGB}{237,223,215}

\path[fill=fillColor] ( 52.73, 78.35) rectangle ( 58.71, 83.46);
\definecolor{fillColor}{RGB}{210,229,239}

\path[fill=fillColor] ( 58.71, 78.35) rectangle ( 64.69, 83.46);
\definecolor{fillColor}{RGB}{185,214,232}

\path[fill=fillColor] ( 64.69, 78.35) rectangle ( 70.67, 83.46);
\definecolor{fillColor}{RGB}{169,205,227}

\path[fill=fillColor] ( 70.67, 78.35) rectangle ( 76.65, 83.46);
\definecolor{fillColor}{RGB}{217,227,233}

\path[fill=fillColor] ( 76.65, 78.35) rectangle ( 82.63, 83.46);
\definecolor{fillColor}{RGB}{227,225,224}

\path[fill=fillColor] ( 82.63, 78.35) rectangle ( 88.61, 83.46);
\definecolor{fillColor}{RGB}{231,225,222}

\path[fill=fillColor] ( 88.61, 78.35) rectangle ( 94.59, 83.46);
\definecolor{fillColor}{RGB}{227,225,225}

\path[fill=fillColor] ( 94.59, 78.35) rectangle (100.57, 83.46);
\definecolor{fillColor}{RGB}{237,223,215}

\path[fill=fillColor] (100.57, 78.35) rectangle (106.55, 83.46);
\definecolor{fillColor}{RGB}{246,221,206}

\path[fill=fillColor] (106.55, 78.35) rectangle (112.53, 83.46);
\definecolor{fillColor}{RGB}{253,212,190}

\path[fill=fillColor] (112.53, 78.35) rectangle (118.51, 83.46);
\definecolor{fillColor}{RGB}{249,180,149}

\path[fill=fillColor] (118.51, 78.35) rectangle (124.49, 83.46);
\definecolor{fillColor}{RGB}{226,116,85}

\path[fill=fillColor] (124.49, 78.35) rectangle (130.47, 83.46);
\definecolor{fillColor}{RGB}{209,88,69}

\path[fill=fillColor] (130.47, 78.35) rectangle (136.45, 83.46);
\definecolor{fillColor}{RGB}{203,77,64}

\path[fill=fillColor] (136.45, 78.35) rectangle (142.43, 83.46);
\definecolor{fillColor}{RGB}{214,96,74}

\path[fill=fillColor] (142.43, 78.35) rectangle (148.41, 83.46);
\definecolor{fillColor}{RGB}{251,196,170}

\path[fill=fillColor] ( 46.75, 83.46) rectangle ( 52.73, 88.57);
\definecolor{fillColor}{RGB}{253,211,189}

\path[fill=fillColor] ( 52.73, 83.46) rectangle ( 58.71, 88.57);
\definecolor{fillColor}{RGB}{212,228,237}

\path[fill=fillColor] ( 58.71, 83.46) rectangle ( 64.69, 88.57);
\definecolor{fillColor}{RGB}{188,216,233}

\path[fill=fillColor] ( 64.69, 83.46) rectangle ( 70.67, 88.57);
\definecolor{fillColor}{RGB}{177,210,230}

\path[fill=fillColor] ( 70.67, 83.46) rectangle ( 76.65, 88.57);
\definecolor{fillColor}{RGB}{220,227,231}

\path[fill=fillColor] ( 76.65, 83.46) rectangle ( 82.63, 88.57);
\definecolor{fillColor}{RGB}{224,226,228}

\path[fill=fillColor] ( 82.63, 83.46) rectangle ( 88.61, 88.57);
\definecolor{fillColor}{RGB}{223,226,229}

\path[fill=fillColor] ( 88.61, 83.46) rectangle ( 94.59, 88.57);
\definecolor{fillColor}{RGB}{229,225,223}

\path[fill=fillColor] ( 94.59, 83.46) rectangle (100.57, 88.57);
\definecolor{fillColor}{RGB}{243,222,210}

\path[fill=fillColor] (100.57, 83.46) rectangle (106.55, 88.57);
\definecolor{fillColor}{RGB}{251,219,201}

\path[fill=fillColor] (106.55, 83.46) rectangle (112.53, 88.57);
\definecolor{fillColor}{RGB}{252,202,177}

\path[fill=fillColor] (112.53, 83.46) rectangle (118.51, 88.57);
\definecolor{fillColor}{RGB}{249,180,149}

\path[fill=fillColor] (118.51, 83.46) rectangle (124.49, 88.57);
\definecolor{fillColor}{RGB}{233,127,91}

\path[fill=fillColor] (124.49, 83.46) rectangle (130.47, 88.57);
\definecolor{fillColor}{RGB}{213,94,73}

\path[fill=fillColor] (130.47, 83.46) rectangle (136.45, 88.57);
\definecolor{fillColor}{RGB}{203,76,63}

\path[fill=fillColor] (136.45, 83.46) rectangle (142.43, 88.57);
\definecolor{fillColor}{RGB}{203,78,64}

\path[fill=fillColor] (142.43, 83.46) rectangle (148.41, 88.57);
\definecolor{fillColor}{RGB}{251,193,166}

\path[fill=fillColor] ( 46.75, 88.57) rectangle ( 52.73, 93.69);
\definecolor{fillColor}{RGB}{252,207,183}

\path[fill=fillColor] ( 52.73, 88.57) rectangle ( 58.71, 93.69);
\definecolor{fillColor}{RGB}{213,228,237}

\path[fill=fillColor] ( 58.71, 88.57) rectangle ( 64.69, 93.69);
\definecolor{fillColor}{RGB}{193,219,235}

\path[fill=fillColor] ( 64.69, 88.57) rectangle ( 70.67, 93.69);
\definecolor{fillColor}{RGB}{175,208,229}

\path[fill=fillColor] ( 70.67, 88.57) rectangle ( 76.65, 93.69);
\definecolor{fillColor}{RGB}{211,229,238}

\path[fill=fillColor] ( 76.65, 88.57) rectangle ( 82.63, 93.69);
\definecolor{fillColor}{RGB}{222,226,229}

\path[fill=fillColor] ( 82.63, 88.57) rectangle ( 88.61, 93.69);
\definecolor{fillColor}{RGB}{220,227,231}

\path[fill=fillColor] ( 88.61, 88.57) rectangle ( 94.59, 93.69);
\definecolor{fillColor}{RGB}{224,226,228}

\path[fill=fillColor] ( 94.59, 88.57) rectangle (100.57, 93.69);
\definecolor{fillColor}{RGB}{235,224,217}

\path[fill=fillColor] (100.57, 88.57) rectangle (106.55, 93.69);
\definecolor{fillColor}{RGB}{244,221,208}

\path[fill=fillColor] (106.55, 88.57) rectangle (112.53, 93.69);
\definecolor{fillColor}{RGB}{249,220,203}

\path[fill=fillColor] (112.53, 88.57) rectangle (118.51, 93.69);
\definecolor{fillColor}{RGB}{250,188,159}

\path[fill=fillColor] (118.51, 88.57) rectangle (124.49, 93.69);
\definecolor{fillColor}{RGB}{247,169,136}

\path[fill=fillColor] (124.49, 88.57) rectangle (130.47, 93.69);
\definecolor{fillColor}{RGB}{217,102,77}

\path[fill=fillColor] (130.47, 88.57) rectangle (136.45, 93.69);

\path[fill=fillColor] (136.45, 88.57) rectangle (142.43, 93.69);
\definecolor{fillColor}{RGB}{206,83,67}

\path[fill=fillColor] (142.43, 88.57) rectangle (148.41, 93.69);
\definecolor{fillColor}{RGB}{249,180,149}

\path[fill=fillColor] ( 46.75, 93.69) rectangle ( 52.73, 98.80);
\definecolor{fillColor}{RGB}{252,200,175}

\path[fill=fillColor] ( 52.73, 93.69) rectangle ( 58.71, 98.80);
\definecolor{fillColor}{RGB}{219,227,232}

\path[fill=fillColor] ( 58.71, 93.69) rectangle ( 64.69, 98.80);
\definecolor{fillColor}{RGB}{206,227,239}

\path[fill=fillColor] ( 64.69, 93.69) rectangle ( 70.67, 98.80);
\definecolor{fillColor}{RGB}{192,218,234}

\path[fill=fillColor] ( 70.67, 93.69) rectangle ( 76.65, 98.80);
\definecolor{fillColor}{RGB}{215,228,235}

\path[fill=fillColor] ( 76.65, 93.69) rectangle ( 82.63, 98.80);
\definecolor{fillColor}{RGB}{226,226,226}

\path[fill=fillColor] ( 82.63, 93.69) rectangle ( 88.61, 98.80);
\definecolor{fillColor}{RGB}{228,225,224}

\path[fill=fillColor] ( 88.61, 93.69) rectangle ( 94.59, 98.80);
\definecolor{fillColor}{RGB}{229,225,223}

\path[fill=fillColor] ( 94.59, 93.69) rectangle (100.57, 98.80);
\definecolor{fillColor}{RGB}{239,223,213}

\path[fill=fillColor] (100.57, 93.69) rectangle (106.55, 98.80);
\definecolor{fillColor}{RGB}{247,221,206}

\path[fill=fillColor] (106.55, 93.69) rectangle (112.53, 98.80);
\definecolor{fillColor}{RGB}{253,209,186}

\path[fill=fillColor] (112.53, 93.69) rectangle (118.51, 98.80);
\definecolor{fillColor}{RGB}{252,202,177}

\path[fill=fillColor] (118.51, 93.69) rectangle (124.49, 98.80);
\definecolor{fillColor}{RGB}{247,168,134}

\path[fill=fillColor] (124.49, 93.69) rectangle (130.47, 98.80);
\definecolor{fillColor}{RGB}{215,99,75}

\path[fill=fillColor] (130.47, 93.69) rectangle (136.45, 98.80);
\definecolor{fillColor}{RGB}{210,89,70}

\path[fill=fillColor] (136.45, 93.69) rectangle (142.43, 98.80);
\definecolor{fillColor}{RGB}{195,63,57}

\path[fill=fillColor] (142.43, 93.69) rectangle (148.41, 98.80);
\definecolor{fillColor}{RGB}{249,181,150}

\path[fill=fillColor] ( 46.75, 98.80) rectangle ( 52.73,103.91);
\definecolor{fillColor}{RGB}{251,196,169}

\path[fill=fillColor] ( 52.73, 98.80) rectangle ( 58.71,103.91);
\definecolor{fillColor}{RGB}{241,222,211}

\path[fill=fillColor] ( 58.71, 98.80) rectangle ( 64.69,103.91);
\definecolor{fillColor}{RGB}{211,229,238}

\path[fill=fillColor] ( 64.69, 98.80) rectangle ( 70.67,103.91);
\definecolor{fillColor}{RGB}{192,218,234}

\path[fill=fillColor] ( 70.67, 98.80) rectangle ( 76.65,103.91);
\definecolor{fillColor}{RGB}{216,228,234}

\path[fill=fillColor] ( 76.65, 98.80) rectangle ( 82.63,103.91);
\definecolor{fillColor}{RGB}{224,226,227}

\path[fill=fillColor] ( 82.63, 98.80) rectangle ( 88.61,103.91);
\definecolor{fillColor}{RGB}{225,226,226}

\path[fill=fillColor] ( 88.61, 98.80) rectangle ( 94.59,103.91);
\definecolor{fillColor}{RGB}{225,226,227}

\path[fill=fillColor] ( 94.59, 98.80) rectangle (100.57,103.91);
\definecolor{fillColor}{RGB}{236,223,216}

\path[fill=fillColor] (100.57, 98.80) rectangle (106.55,103.91);
\definecolor{fillColor}{RGB}{244,221,208}

\path[fill=fillColor] (106.55, 98.80) rectangle (112.53,103.91);
\definecolor{fillColor}{RGB}{253,212,190}

\path[fill=fillColor] (112.53, 98.80) rectangle (118.51,103.91);
\definecolor{fillColor}{RGB}{252,205,180}

\path[fill=fillColor] (118.51, 98.80) rectangle (124.49,103.91);
\definecolor{fillColor}{RGB}{247,171,138}

\path[fill=fillColor] (124.49, 98.80) rectangle (130.47,103.91);
\definecolor{fillColor}{RGB}{229,121,88}

\path[fill=fillColor] (130.47, 98.80) rectangle (136.45,103.91);
\definecolor{fillColor}{RGB}{210,89,70}

\path[fill=fillColor] (136.45, 98.80) rectangle (142.43,103.91);
\definecolor{fillColor}{RGB}{199,70,60}

\path[fill=fillColor] (142.43, 98.80) rectangle (148.41,103.91);
\definecolor{fillColor}{RGB}{249,178,146}

\path[fill=fillColor] ( 46.75,103.91) rectangle ( 52.73,109.02);
\definecolor{fillColor}{RGB}{251,196,170}

\path[fill=fillColor] ( 52.73,103.91) rectangle ( 58.71,109.02);
\definecolor{fillColor}{RGB}{239,223,213}

\path[fill=fillColor] ( 58.71,103.91) rectangle ( 64.69,109.02);
\definecolor{fillColor}{RGB}{212,228,238}

\path[fill=fillColor] ( 64.69,103.91) rectangle ( 70.67,109.02);
\definecolor{fillColor}{RGB}{220,227,231}

\path[fill=fillColor] ( 70.67,103.91) rectangle ( 76.65,109.02);
\definecolor{fillColor}{RGB}{214,228,236}

\path[fill=fillColor] ( 76.65,103.91) rectangle ( 82.63,109.02);
\definecolor{fillColor}{RGB}{216,228,235}

\path[fill=fillColor] ( 82.63,103.91) rectangle ( 88.61,109.02);
\definecolor{fillColor}{RGB}{226,226,226}

\path[fill=fillColor] ( 88.61,103.91) rectangle ( 94.59,109.02);
\definecolor{fillColor}{RGB}{225,226,227}

\path[fill=fillColor] ( 94.59,103.91) rectangle (100.57,109.02);
\definecolor{fillColor}{RGB}{228,225,224}

\path[fill=fillColor] (100.57,103.91) rectangle (106.55,109.02);
\definecolor{fillColor}{RGB}{246,221,206}

\path[fill=fillColor] (106.55,103.91) rectangle (112.53,109.02);
\definecolor{fillColor}{RGB}{253,218,198}

\path[fill=fillColor] (112.53,103.91) rectangle (118.51,109.02);
\definecolor{fillColor}{RGB}{253,209,186}

\path[fill=fillColor] (118.51,103.91) rectangle (124.49,109.02);
\definecolor{fillColor}{RGB}{247,169,136}

\path[fill=fillColor] (124.49,103.91) rectangle (130.47,109.02);
\definecolor{fillColor}{RGB}{241,144,106}

\path[fill=fillColor] (130.47,103.91) rectangle (136.45,109.02);
\definecolor{fillColor}{RGB}{209,88,69}

\path[fill=fillColor] (136.45,103.91) rectangle (142.43,109.02);
\definecolor{fillColor}{RGB}{206,83,67}

\path[fill=fillColor] (142.43,103.91) rectangle (148.41,109.02);
\definecolor{fillColor}{RGB}{249,178,147}

\path[fill=fillColor] ( 46.75,109.02) rectangle ( 52.73,114.13);
\definecolor{fillColor}{RGB}{251,194,167}

\path[fill=fillColor] ( 52.73,109.02) rectangle ( 58.71,114.13);
\definecolor{fillColor}{RGB}{240,222,212}

\path[fill=fillColor] ( 58.71,109.02) rectangle ( 64.69,114.13);
\definecolor{fillColor}{RGB}{215,228,235}

\path[fill=fillColor] ( 64.69,109.02) rectangle ( 70.67,114.13);
\definecolor{fillColor}{RGB}{225,226,227}

\path[fill=fillColor] ( 70.67,109.02) rectangle ( 76.65,114.13);
\definecolor{fillColor}{RGB}{216,228,234}

\path[fill=fillColor] ( 76.65,109.02) rectangle ( 82.63,114.13);
\definecolor{fillColor}{RGB}{217,227,233}

\path[fill=fillColor] ( 82.63,109.02) rectangle ( 88.61,114.13);
\definecolor{fillColor}{RGB}{224,226,227}

\path[fill=fillColor] ( 88.61,109.02) rectangle ( 94.59,114.13);
\definecolor{fillColor}{RGB}{225,226,226}

\path[fill=fillColor] ( 94.59,109.02) rectangle (100.57,114.13);
\definecolor{fillColor}{RGB}{228,225,224}

\path[fill=fillColor] (100.57,109.02) rectangle (106.55,114.13);
\definecolor{fillColor}{RGB}{242,222,211}

\path[fill=fillColor] (106.55,109.02) rectangle (112.53,114.13);
\definecolor{fillColor}{RGB}{253,214,192}

\path[fill=fillColor] (112.53,109.02) rectangle (118.51,114.13);
\definecolor{fillColor}{RGB}{252,199,174}

\path[fill=fillColor] (118.51,109.02) rectangle (124.49,114.13);
\definecolor{fillColor}{RGB}{247,170,137}

\path[fill=fillColor] (124.49,109.02) rectangle (130.47,114.13);
\definecolor{fillColor}{RGB}{241,144,105}

\path[fill=fillColor] (130.47,109.02) rectangle (136.45,114.13);
\definecolor{fillColor}{RGB}{203,78,64}

\path[fill=fillColor] (136.45,109.02) rectangle (142.43,114.13);
\definecolor{fillColor}{RGB}{193,59,55}

\path[fill=fillColor] (142.43,109.02) rectangle (148.41,114.13);
\definecolor{fillColor}{RGB}{249,178,147}

\path[fill=fillColor] ( 46.75,114.13) rectangle ( 52.73,119.25);
\definecolor{fillColor}{RGB}{252,198,172}

\path[fill=fillColor] ( 52.73,114.13) rectangle ( 58.71,119.25);
\definecolor{fillColor}{RGB}{239,223,214}

\path[fill=fillColor] ( 58.71,114.13) rectangle ( 64.69,119.25);
\definecolor{fillColor}{RGB}{214,228,236}

\path[fill=fillColor] ( 64.69,114.13) rectangle ( 70.67,119.25);
\definecolor{fillColor}{RGB}{225,226,227}

\path[fill=fillColor] ( 70.67,114.13) rectangle ( 76.65,119.25);
\definecolor{fillColor}{RGB}{216,228,235}

\path[fill=fillColor] ( 76.65,114.13) rectangle ( 82.63,119.25);
\definecolor{fillColor}{RGB}{216,228,234}

\path[fill=fillColor] ( 82.63,114.13) rectangle ( 88.61,119.25);
\definecolor{fillColor}{RGB}{223,226,228}

\path[fill=fillColor] ( 88.61,114.13) rectangle ( 94.59,119.25);
\definecolor{fillColor}{RGB}{219,227,232}

\path[fill=fillColor] ( 94.59,114.13) rectangle (100.57,119.25);
\definecolor{fillColor}{RGB}{224,226,227}

\path[fill=fillColor] (100.57,114.13) rectangle (106.55,119.25);
\definecolor{fillColor}{RGB}{241,222,211}

\path[fill=fillColor] (106.55,114.13) rectangle (112.53,119.25);
\definecolor{fillColor}{RGB}{251,220,201}

\path[fill=fillColor] (112.53,114.13) rectangle (118.51,119.25);
\definecolor{fillColor}{RGB}{253,213,192}

\path[fill=fillColor] (118.51,114.13) rectangle (124.49,119.25);
\definecolor{fillColor}{RGB}{250,183,153}

\path[fill=fillColor] (124.49,114.13) rectangle (130.47,119.25);
\definecolor{fillColor}{RGB}{243,151,113}

\path[fill=fillColor] (130.47,114.13) rectangle (136.45,119.25);
\definecolor{fillColor}{RGB}{214,96,74}

\path[fill=fillColor] (136.45,114.13) rectangle (142.43,119.25);
\definecolor{fillColor}{RGB}{193,58,55}

\path[fill=fillColor] (142.43,114.13) rectangle (148.41,119.25);
\definecolor{fillColor}{RGB}{249,177,146}

\path[fill=fillColor] ( 46.75,119.25) rectangle ( 52.73,124.36);
\definecolor{fillColor}{RGB}{246,221,206}

\path[fill=fillColor] ( 52.73,119.25) rectangle ( 58.71,124.36);
\definecolor{fillColor}{RGB}{242,222,211}

\path[fill=fillColor] ( 58.71,119.25) rectangle ( 64.69,124.36);
\definecolor{fillColor}{RGB}{234,224,218}

\path[fill=fillColor] ( 64.69,119.25) rectangle ( 70.67,124.36);
\definecolor{fillColor}{RGB}{228,225,224}

\path[fill=fillColor] ( 70.67,119.25) rectangle ( 76.65,124.36);
\definecolor{fillColor}{RGB}{217,228,234}

\path[fill=fillColor] ( 76.65,119.25) rectangle ( 82.63,124.36);
\definecolor{fillColor}{RGB}{219,227,232}

\path[fill=fillColor] ( 82.63,119.25) rectangle ( 88.61,124.36);
\definecolor{fillColor}{RGB}{221,227,230}

\path[fill=fillColor] ( 88.61,119.25) rectangle ( 94.59,124.36);
\definecolor{fillColor}{RGB}{220,227,231}

\path[fill=fillColor] ( 94.59,119.25) rectangle (100.57,124.36);
\definecolor{fillColor}{RGB}{225,226,226}

\path[fill=fillColor] (100.57,119.25) rectangle (106.55,124.36);
\definecolor{fillColor}{RGB}{239,222,213}

\path[fill=fillColor] (106.55,119.25) rectangle (112.53,124.36);
\definecolor{fillColor}{RGB}{250,220,202}

\path[fill=fillColor] (112.53,119.25) rectangle (118.51,124.36);
\definecolor{fillColor}{RGB}{253,213,191}

\path[fill=fillColor] (118.51,119.25) rectangle (124.49,124.36);
\definecolor{fillColor}{RGB}{252,200,175}

\path[fill=fillColor] (124.49,119.25) rectangle (130.47,124.36);
\definecolor{fillColor}{RGB}{244,157,121}

\path[fill=fillColor] (130.47,119.25) rectangle (136.45,124.36);
\definecolor{fillColor}{RGB}{227,118,86}

\path[fill=fillColor] (136.45,119.25) rectangle (142.43,124.36);
\definecolor{fillColor}{RGB}{213,94,73}

\path[fill=fillColor] (142.43,119.25) rectangle (148.41,124.36);
\definecolor{fillColor}{RGB}{249,178,146}

\path[fill=fillColor] ( 46.75,124.36) rectangle ( 52.73,129.47);
\definecolor{fillColor}{RGB}{245,221,207}

\path[fill=fillColor] ( 52.73,124.36) rectangle ( 58.71,129.47);
\definecolor{fillColor}{RGB}{243,221,209}

\path[fill=fillColor] ( 58.71,124.36) rectangle ( 64.69,129.47);
\definecolor{fillColor}{RGB}{234,224,218}

\path[fill=fillColor] ( 64.69,124.36) rectangle ( 70.67,129.47);
\definecolor{fillColor}{RGB}{229,225,223}

\path[fill=fillColor] ( 70.67,124.36) rectangle ( 76.65,129.47);
\definecolor{fillColor}{RGB}{217,227,233}

\path[fill=fillColor] ( 76.65,124.36) rectangle ( 82.63,129.47);

\path[fill=fillColor] ( 82.63,124.36) rectangle ( 88.61,129.47);
\definecolor{fillColor}{RGB}{215,228,235}

\path[fill=fillColor] ( 88.61,124.36) rectangle ( 94.59,129.47);
\definecolor{fillColor}{RGB}{213,228,237}

\path[fill=fillColor] ( 94.59,124.36) rectangle (100.57,129.47);
\definecolor{fillColor}{RGB}{220,227,231}

\path[fill=fillColor] (100.57,124.36) rectangle (106.55,129.47);
\definecolor{fillColor}{RGB}{236,223,216}

\path[fill=fillColor] (106.55,124.36) rectangle (112.53,129.47);
\definecolor{fillColor}{RGB}{242,222,210}

\path[fill=fillColor] (112.53,124.36) rectangle (118.51,129.47);
\definecolor{fillColor}{RGB}{253,213,191}

\path[fill=fillColor] (118.51,124.36) rectangle (124.49,129.47);
\definecolor{fillColor}{RGB}{252,203,178}

\path[fill=fillColor] (124.49,124.36) rectangle (130.47,129.47);
\definecolor{fillColor}{RGB}{247,171,137}

\path[fill=fillColor] (130.47,124.36) rectangle (136.45,129.47);
\definecolor{fillColor}{RGB}{231,124,90}

\path[fill=fillColor] (136.45,124.36) rectangle (142.43,129.47);
\definecolor{fillColor}{RGB}{207,85,68}

\path[fill=fillColor] (142.43,124.36) rectangle (148.41,129.47);
\definecolor{fillColor}{RGB}{248,176,144}

\path[fill=fillColor] ( 46.75,129.47) rectangle ( 52.73,134.58);
\definecolor{fillColor}{RGB}{247,221,205}

\path[fill=fillColor] ( 52.73,129.47) rectangle ( 58.71,134.58);
\definecolor{fillColor}{RGB}{245,221,208}

\path[fill=fillColor] ( 58.71,129.47) rectangle ( 64.69,134.58);
\definecolor{fillColor}{RGB}{236,223,217}

\path[fill=fillColor] ( 64.69,129.47) rectangle ( 70.67,134.58);
\definecolor{fillColor}{RGB}{229,225,223}

\path[fill=fillColor] ( 70.67,129.47) rectangle ( 76.65,134.58);
\definecolor{fillColor}{RGB}{219,227,232}

\path[fill=fillColor] ( 76.65,129.47) rectangle ( 82.63,134.58);
\definecolor{fillColor}{RGB}{215,228,235}

\path[fill=fillColor] ( 82.63,129.47) rectangle ( 88.61,134.58);
\definecolor{fillColor}{RGB}{213,228,237}

\path[fill=fillColor] ( 88.61,129.47) rectangle ( 94.59,134.58);
\definecolor{fillColor}{RGB}{209,229,240}

\path[fill=fillColor] ( 94.59,129.47) rectangle (100.57,134.58);
\definecolor{fillColor}{RGB}{218,227,233}

\path[fill=fillColor] (100.57,129.47) rectangle (106.55,134.58);
\definecolor{fillColor}{RGB}{227,225,225}

\path[fill=fillColor] (106.55,129.47) rectangle (112.53,134.58);
\definecolor{fillColor}{RGB}{236,223,217}

\path[fill=fillColor] (112.53,129.47) rectangle (118.51,134.58);
\definecolor{fillColor}{RGB}{251,219,201}

\path[fill=fillColor] (118.51,129.47) rectangle (124.49,134.58);
\definecolor{fillColor}{RGB}{252,207,184}

\path[fill=fillColor] (124.49,129.47) rectangle (130.47,134.58);
\definecolor{fillColor}{RGB}{248,176,144}

\path[fill=fillColor] (130.47,129.47) rectangle (136.45,134.58);
\definecolor{fillColor}{RGB}{238,136,97}

\path[fill=fillColor] (136.45,129.47) rectangle (142.43,134.58);
\definecolor{fillColor}{RGB}{204,79,64}

\path[fill=fillColor] (142.43,129.47) rectangle (148.41,134.58);
\definecolor{fillColor}{RGB}{248,177,145}

\path[fill=fillColor] ( 46.75,134.58) rectangle ( 52.73,139.69);
\definecolor{fillColor}{RGB}{248,220,205}

\path[fill=fillColor] ( 52.73,134.58) rectangle ( 58.71,139.69);
\definecolor{fillColor}{RGB}{246,221,207}

\path[fill=fillColor] ( 58.71,134.58) rectangle ( 64.69,139.69);
\definecolor{fillColor}{RGB}{235,223,217}

\path[fill=fillColor] ( 64.69,134.58) rectangle ( 70.67,139.69);
\definecolor{fillColor}{RGB}{252,219,200}

\path[fill=fillColor] ( 70.67,134.58) rectangle ( 76.65,139.69);
\definecolor{fillColor}{RGB}{221,227,230}

\path[fill=fillColor] ( 76.65,134.58) rectangle ( 82.63,139.69);
\definecolor{fillColor}{RGB}{214,228,236}

\path[fill=fillColor] ( 82.63,134.58) rectangle ( 88.61,139.69);

\path[fill=fillColor] ( 88.61,134.58) rectangle ( 94.59,139.69);
\definecolor{fillColor}{RGB}{213,228,237}

\path[fill=fillColor] ( 94.59,134.58) rectangle (100.57,139.69);
\definecolor{fillColor}{RGB}{215,228,235}

\path[fill=fillColor] (100.57,134.58) rectangle (106.55,139.69);
\definecolor{fillColor}{RGB}{227,225,224}

\path[fill=fillColor] (106.55,134.58) rectangle (112.53,139.69);
\definecolor{fillColor}{RGB}{236,223,217}

\path[fill=fillColor] (112.53,134.58) rectangle (118.51,139.69);
\definecolor{fillColor}{RGB}{251,219,201}

\path[fill=fillColor] (118.51,134.58) rectangle (124.49,139.69);
\definecolor{fillColor}{RGB}{252,204,180}

\path[fill=fillColor] (124.49,134.58) rectangle (130.47,139.69);
\definecolor{fillColor}{RGB}{248,173,140}

\path[fill=fillColor] (130.47,134.58) rectangle (136.45,139.69);
\definecolor{fillColor}{RGB}{239,138,98}

\path[fill=fillColor] (136.45,134.58) rectangle (142.43,139.69);
\definecolor{fillColor}{RGB}{205,81,66}

\path[fill=fillColor] (142.43,134.58) rectangle (148.41,139.69);
\definecolor{fillColor}{RGB}{248,176,144}

\path[fill=fillColor] ( 46.75,139.69) rectangle ( 52.73,144.81);
\definecolor{fillColor}{RGB}{247,221,206}

\path[fill=fillColor] ( 52.73,139.69) rectangle ( 58.71,144.81);
\definecolor{fillColor}{RGB}{244,221,208}

\path[fill=fillColor] ( 58.71,139.69) rectangle ( 64.69,144.81);
\definecolor{fillColor}{RGB}{237,223,216}

\path[fill=fillColor] ( 64.69,139.69) rectangle ( 70.67,144.81);
\definecolor{fillColor}{RGB}{252,219,200}

\path[fill=fillColor] ( 70.67,139.69) rectangle ( 76.65,144.81);
\definecolor{fillColor}{RGB}{219,227,232}

\path[fill=fillColor] ( 76.65,139.69) rectangle ( 82.63,144.81);
\definecolor{fillColor}{RGB}{215,228,235}

\path[fill=fillColor] ( 82.63,139.69) rectangle ( 88.61,144.81);
\definecolor{fillColor}{RGB}{212,228,238}

\path[fill=fillColor] ( 88.61,139.69) rectangle ( 94.59,144.81);
\definecolor{fillColor}{RGB}{201,224,237}

\path[fill=fillColor] ( 94.59,139.69) rectangle (100.57,144.81);
\definecolor{fillColor}{RGB}{211,229,238}

\path[fill=fillColor] (100.57,139.69) rectangle (106.55,144.81);
\definecolor{fillColor}{RGB}{225,226,227}

\path[fill=fillColor] (106.55,139.69) rectangle (112.53,144.81);
\definecolor{fillColor}{RGB}{232,224,220}

\path[fill=fillColor] (112.53,139.69) rectangle (118.51,144.81);
\definecolor{fillColor}{RGB}{247,221,206}

\path[fill=fillColor] (118.51,139.69) rectangle (124.49,144.81);
\definecolor{fillColor}{RGB}{253,212,190}

\path[fill=fillColor] (124.49,139.69) rectangle (130.47,144.81);
\definecolor{fillColor}{RGB}{249,178,147}

\path[fill=fillColor] (130.47,139.69) rectangle (136.45,144.81);
\definecolor{fillColor}{RGB}{241,143,104}

\path[fill=fillColor] (136.45,139.69) rectangle (142.43,144.81);
\definecolor{fillColor}{RGB}{213,94,73}

\path[fill=fillColor] (142.43,139.69) rectangle (148.41,144.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.59, 93.69) rectangle ( 94.59, 93.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.59, 88.57) rectangle (100.57, 93.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (158.99,180.67);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 36.72, 36.98) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 36.72, 62.54) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 36.72, 88.10) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 36.72,113.66) {0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 36.72,139.22) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (158.99,180.67);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.92, 40.01) --
	( 41.67, 40.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.92, 65.57) --
	( 41.67, 65.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.92, 91.13) --
	( 41.67, 91.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.92,116.69) --
	( 41.67,116.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.92,142.25) --
	( 41.67,142.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (158.99,180.67);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.68, 29.34) --
	( 67.68, 32.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 97.58, 29.34) --
	( 97.58, 32.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.48, 29.34) --
	(127.48, 32.09);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (158.99,180.67);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 67.68, 21.08) {0.25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 97.58, 21.08) {0.50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (127.48, 21.08) {0.75};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (158.99,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 97.58,  8.00) {threshold $\theta$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (158.99,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08, 91.13) {contrast $\gamma$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (158.99,180.67);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 51.09,161.56) rectangle (144.07,175.17);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (158.99,180.67);
\node[inner sep=0pt,outer sep=0pt,anchor=south west,rotate=  0.00] at ( 71.80, 165.54) {
	\pgfimage[width= 72.27pt,height=  9.64pt,interpolate=true]{nmf_diff_heat_ras1}};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (158.99,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 80.47,155.86) {-0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 94.20,155.86) {-0.1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (107.93,155.86) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (121.67,155.86) {0.1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (135.40,155.86) {0.2};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (158.99,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 45.41,161.73) {difference};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (158.99,180.67);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 80.47,165.54) -- ( 80.47,167.47);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 94.20,165.54) -- ( 94.20,167.47);

\path[draw=drawColor,line width= 0.2pt,line join=round] (107.93,165.54) -- (107.93,167.47);

\path[draw=drawColor,line width= 0.2pt,line join=round] (121.67,165.54) -- (121.67,167.47);

\path[draw=drawColor,line width= 0.2pt,line join=round] (135.40,165.54) -- (135.40,167.47);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 80.47,173.25) -- ( 80.47,175.17);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 94.20,173.25) -- ( 94.20,175.17);

\path[draw=drawColor,line width= 0.2pt,line join=round] (107.93,173.25) -- (107.93,175.17);

\path[draw=drawColor,line width= 0.2pt,line join=round] (121.67,173.25) -- (121.67,175.17);

\path[draw=drawColor,line width= 0.2pt,line join=round] (135.40,173.25) -- (135.40,175.17);
\end{scope}
\end{tikzpicture}
}} &
\small\sffamily \resizebox{.1925\textwidth}{!}{\clipbox{8mm 2mm 3mm 2mm}{%
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (158.99,180.67);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (158.99,180.67);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( -0.00,  0.00) rectangle (158.99,180.67);
\end{scope}
\begin{scope}
\path[clip] ( 41.67, 32.09) rectangle (153.49,150.17);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 41.67, 32.09) rectangle (153.49,150.17);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 41.67, 52.79) --
	(153.49, 52.79);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 41.67, 78.35) --
	(153.49, 78.35);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 41.67,103.91) --
	(153.49,103.91);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 41.67,129.47) --
	(153.49,129.47);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 52.73, 32.09) --
	( 52.73,150.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 82.63, 32.09) --
	( 82.63,150.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] (112.53, 32.09) --
	(112.53,150.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] (142.43, 32.09) --
	(142.43,150.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.67, 40.01) --
	(153.49, 40.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.67, 65.57) --
	(153.49, 65.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.67, 91.13) --
	(153.49, 91.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.67,116.69) --
	(153.49,116.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.67,142.25) --
	(153.49,142.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.68, 32.09) --
	( 67.68,150.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 97.58, 32.09) --
	( 97.58,150.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.48, 32.09) --
	(127.48,150.17);
\definecolor{fillColor}{RGB}{199,223,237}

\path[fill=fillColor] ( 46.75, 37.45) rectangle ( 52.73, 42.57);
\definecolor{fillColor}{RGB}{213,228,237}

\path[fill=fillColor] ( 52.73, 37.45) rectangle ( 58.71, 42.57);
\definecolor{fillColor}{RGB}{223,226,229}

\path[fill=fillColor] ( 58.71, 37.45) rectangle ( 64.69, 42.57);
\definecolor{fillColor}{RGB}{233,224,220}

\path[fill=fillColor] ( 64.69, 37.45) rectangle ( 70.67, 42.57);
\definecolor{fillColor}{RGB}{242,222,210}

\path[fill=fillColor] ( 70.67, 37.45) rectangle ( 76.65, 42.57);
\definecolor{fillColor}{RGB}{252,219,200}

\path[fill=fillColor] ( 76.65, 37.45) rectangle ( 82.63, 42.57);
\definecolor{fillColor}{RGB}{252,204,180}

\path[fill=fillColor] ( 82.63, 37.45) rectangle ( 88.61, 42.57);
\definecolor{fillColor}{RGB}{250,187,158}

\path[fill=fillColor] ( 88.61, 37.45) rectangle ( 94.59, 42.57);
\definecolor{fillColor}{RGB}{249,180,150}

\path[fill=fillColor] ( 94.59, 37.45) rectangle (100.57, 42.57);
\definecolor{fillColor}{RGB}{244,158,122}

\path[fill=fillColor] (100.57, 37.45) rectangle (106.55, 42.57);
\definecolor{fillColor}{RGB}{232,127,91}

\path[fill=fillColor] (106.55, 37.45) rectangle (112.53, 42.57);
\definecolor{fillColor}{RGB}{213,95,73}

\path[fill=fillColor] (112.53, 37.45) rectangle (118.51, 42.57);
\definecolor{fillColor}{RGB}{211,90,71}

\path[fill=fillColor] (118.51, 37.45) rectangle (124.49, 42.57);
\definecolor{fillColor}{RGB}{210,89,70}

\path[fill=fillColor] (124.49, 37.45) rectangle (130.47, 42.57);
\definecolor{fillColor}{RGB}{201,73,62}

\path[fill=fillColor] (130.47, 37.45) rectangle (136.45, 42.57);
\definecolor{fillColor}{RGB}{193,59,55}

\path[fill=fillColor] (136.45, 37.45) rectangle (142.43, 42.57);
\definecolor{fillColor}{RGB}{188,48,51}

\path[fill=fillColor] (142.43, 37.45) rectangle (148.41, 42.57);
\definecolor{fillColor}{RGB}{191,218,234}

\path[fill=fillColor] ( 46.75, 42.57) rectangle ( 52.73, 47.68);
\definecolor{fillColor}{RGB}{199,223,237}

\path[fill=fillColor] ( 52.73, 42.57) rectangle ( 58.71, 47.68);
\definecolor{fillColor}{RGB}{212,228,237}

\path[fill=fillColor] ( 58.71, 42.57) rectangle ( 64.69, 47.68);
\definecolor{fillColor}{RGB}{223,226,228}

\path[fill=fillColor] ( 64.69, 42.57) rectangle ( 70.67, 47.68);
\definecolor{fillColor}{RGB}{237,223,216}

\path[fill=fillColor] ( 70.67, 42.57) rectangle ( 76.65, 47.68);
\definecolor{fillColor}{RGB}{245,221,207}

\path[fill=fillColor] ( 76.65, 42.57) rectangle ( 82.63, 47.68);
\definecolor{fillColor}{RGB}{253,211,188}

\path[fill=fillColor] ( 82.63, 42.57) rectangle ( 88.61, 47.68);
\definecolor{fillColor}{RGB}{251,191,163}

\path[fill=fillColor] ( 88.61, 42.57) rectangle ( 94.59, 47.68);
\definecolor{fillColor}{RGB}{249,183,153}

\path[fill=fillColor] ( 94.59, 42.57) rectangle (100.57, 47.68);
\definecolor{fillColor}{RGB}{248,172,139}

\path[fill=fillColor] (100.57, 42.57) rectangle (106.55, 47.68);
\definecolor{fillColor}{RGB}{241,146,107}

\path[fill=fillColor] (106.55, 42.57) rectangle (112.53, 47.68);
\definecolor{fillColor}{RGB}{228,119,87}

\path[fill=fillColor] (112.53, 42.57) rectangle (118.51, 47.68);
\definecolor{fillColor}{RGB}{220,107,80}

\path[fill=fillColor] (118.51, 42.57) rectangle (124.49, 47.68);
\definecolor{fillColor}{RGB}{219,104,78}

\path[fill=fillColor] (124.49, 42.57) rectangle (130.47, 47.68);
\definecolor{fillColor}{RGB}{206,82,66}

\path[fill=fillColor] (130.47, 42.57) rectangle (136.45, 47.68);
\definecolor{fillColor}{RGB}{198,68,59}

\path[fill=fillColor] (136.45, 42.57) rectangle (142.43, 47.68);
\definecolor{fillColor}{RGB}{193,59,55}

\path[fill=fillColor] (142.43, 42.57) rectangle (148.41, 47.68);
\definecolor{fillColor}{RGB}{188,216,233}

\path[fill=fillColor] ( 46.75, 47.68) rectangle ( 52.73, 52.79);
\definecolor{fillColor}{RGB}{197,222,236}

\path[fill=fillColor] ( 52.73, 47.68) rectangle ( 58.71, 52.79);
\definecolor{fillColor}{RGB}{208,229,240}

\path[fill=fillColor] ( 58.71, 47.68) rectangle ( 64.69, 52.79);
\definecolor{fillColor}{RGB}{216,228,234}

\path[fill=fillColor] ( 64.69, 47.68) rectangle ( 70.67, 52.79);
\definecolor{fillColor}{RGB}{232,224,220}

\path[fill=fillColor] ( 70.67, 47.68) rectangle ( 76.65, 52.79);
\definecolor{fillColor}{RGB}{239,222,213}

\path[fill=fillColor] ( 76.65, 47.68) rectangle ( 82.63, 52.79);
\definecolor{fillColor}{RGB}{249,220,203}

\path[fill=fillColor] ( 82.63, 47.68) rectangle ( 88.61, 52.79);
\definecolor{fillColor}{RGB}{252,202,177}

\path[fill=fillColor] ( 88.61, 47.68) rectangle ( 94.59, 52.79);
\definecolor{fillColor}{RGB}{250,184,155}

\path[fill=fillColor] ( 94.59, 47.68) rectangle (100.57, 52.79);
\definecolor{fillColor}{RGB}{248,176,145}

\path[fill=fillColor] (100.57, 47.68) rectangle (106.55, 52.79);
\definecolor{fillColor}{RGB}{246,164,129}

\path[fill=fillColor] (106.55, 47.68) rectangle (112.53, 52.79);
\definecolor{fillColor}{RGB}{237,135,96}

\path[fill=fillColor] (112.53, 47.68) rectangle (118.51, 52.79);
\definecolor{fillColor}{RGB}{226,115,85}

\path[fill=fillColor] (118.51, 47.68) rectangle (124.49, 52.79);
\definecolor{fillColor}{RGB}{222,110,81}

\path[fill=fillColor] (124.49, 47.68) rectangle (130.47, 52.79);
\definecolor{fillColor}{RGB}{212,92,71}

\path[fill=fillColor] (130.47, 47.68) rectangle (136.45, 52.79);
\definecolor{fillColor}{RGB}{197,66,58}

\path[fill=fillColor] (136.45, 47.68) rectangle (142.43, 52.79);
\definecolor{fillColor}{RGB}{195,64,57}

\path[fill=fillColor] (142.43, 47.68) rectangle (148.41, 52.79);
\definecolor{fillColor}{RGB}{194,220,235}

\path[fill=fillColor] ( 46.75, 52.79) rectangle ( 52.73, 57.90);
\definecolor{fillColor}{RGB}{198,222,236}

\path[fill=fillColor] ( 52.73, 52.79) rectangle ( 58.71, 57.90);
\definecolor{fillColor}{RGB}{210,229,239}

\path[fill=fillColor] ( 58.71, 52.79) rectangle ( 64.69, 57.90);
\definecolor{fillColor}{RGB}{217,228,234}

\path[fill=fillColor] ( 64.69, 52.79) rectangle ( 70.67, 57.90);
\definecolor{fillColor}{RGB}{233,224,219}

\path[fill=fillColor] ( 70.67, 52.79) rectangle ( 76.65, 57.90);
\definecolor{fillColor}{RGB}{242,222,210}

\path[fill=fillColor] ( 76.65, 52.79) rectangle ( 82.63, 57.90);
\definecolor{fillColor}{RGB}{248,220,205}

\path[fill=fillColor] ( 82.63, 52.79) rectangle ( 88.61, 57.90);
\definecolor{fillColor}{RGB}{252,206,182}

\path[fill=fillColor] ( 88.61, 52.79) rectangle ( 94.59, 57.90);
\definecolor{fillColor}{RGB}{251,193,166}

\path[fill=fillColor] ( 94.59, 52.79) rectangle (100.57, 57.90);
\definecolor{fillColor}{RGB}{248,175,143}

\path[fill=fillColor] (100.57, 52.79) rectangle (106.55, 57.90);
\definecolor{fillColor}{RGB}{246,167,133}

\path[fill=fillColor] (106.55, 52.79) rectangle (112.53, 57.90);
\definecolor{fillColor}{RGB}{234,129,93}

\path[fill=fillColor] (112.53, 52.79) rectangle (118.51, 57.90);
\definecolor{fillColor}{RGB}{218,103,77}

\path[fill=fillColor] (118.51, 52.79) rectangle (124.49, 57.90);
\definecolor{fillColor}{RGB}{217,102,77}

\path[fill=fillColor] (124.49, 52.79) rectangle (130.47, 57.90);
\definecolor{fillColor}{RGB}{209,87,69}

\path[fill=fillColor] (130.47, 52.79) rectangle (136.45, 57.90);
\definecolor{fillColor}{RGB}{195,62,57}

\path[fill=fillColor] (136.45, 52.79) rectangle (142.43, 57.90);
\definecolor{fillColor}{RGB}{194,60,56}

\path[fill=fillColor] (142.43, 52.79) rectangle (148.41, 57.90);
\definecolor{fillColor}{RGB}{189,217,234}

\path[fill=fillColor] ( 46.75, 57.90) rectangle ( 52.73, 63.01);
\definecolor{fillColor}{RGB}{197,221,236}

\path[fill=fillColor] ( 52.73, 57.90) rectangle ( 58.71, 63.01);
\definecolor{fillColor}{RGB}{206,227,239}

\path[fill=fillColor] ( 58.71, 57.90) rectangle ( 64.69, 63.01);
\definecolor{fillColor}{RGB}{216,228,234}

\path[fill=fillColor] ( 64.69, 57.90) rectangle ( 70.67, 63.01);
\definecolor{fillColor}{RGB}{225,226,227}

\path[fill=fillColor] ( 70.67, 57.90) rectangle ( 76.65, 63.01);
\definecolor{fillColor}{RGB}{234,224,218}

\path[fill=fillColor] ( 76.65, 57.90) rectangle ( 82.63, 63.01);
\definecolor{fillColor}{RGB}{238,223,214}

\path[fill=fillColor] ( 82.63, 57.90) rectangle ( 88.61, 63.01);
\definecolor{fillColor}{RGB}{252,219,200}

\path[fill=fillColor] ( 88.61, 57.90) rectangle ( 94.59, 63.01);
\definecolor{fillColor}{RGB}{251,196,170}

\path[fill=fillColor] ( 94.59, 57.90) rectangle (100.57, 63.01);
\definecolor{fillColor}{RGB}{249,182,151}

\path[fill=fillColor] (100.57, 57.90) rectangle (106.55, 63.01);
\definecolor{fillColor}{RGB}{248,177,145}

\path[fill=fillColor] (106.55, 57.90) rectangle (112.53, 63.01);
\definecolor{fillColor}{RGB}{242,147,109}

\path[fill=fillColor] (112.53, 57.90) rectangle (118.51, 63.01);
\definecolor{fillColor}{RGB}{224,113,83}

\path[fill=fillColor] (118.51, 57.90) rectangle (124.49, 63.01);
\definecolor{fillColor}{RGB}{215,97,74}

\path[fill=fillColor] (124.49, 57.90) rectangle (130.47, 63.01);
\definecolor{fillColor}{RGB}{207,84,67}

\path[fill=fillColor] (130.47, 57.90) rectangle (136.45, 63.01);
\definecolor{fillColor}{RGB}{198,67,59}

\path[fill=fillColor] (136.45, 57.90) rectangle (142.43, 63.01);
\definecolor{fillColor}{RGB}{195,63,57}

\path[fill=fillColor] (142.43, 57.90) rectangle (148.41, 63.01);
\definecolor{fillColor}{RGB}{183,213,231}

\path[fill=fillColor] ( 46.75, 63.01) rectangle ( 52.73, 68.13);
\definecolor{fillColor}{RGB}{187,215,233}

\path[fill=fillColor] ( 52.73, 63.01) rectangle ( 58.71, 68.13);
\definecolor{fillColor}{RGB}{205,226,239}

\path[fill=fillColor] ( 58.71, 63.01) rectangle ( 64.69, 68.13);
\definecolor{fillColor}{RGB}{210,229,240}

\path[fill=fillColor] ( 64.69, 63.01) rectangle ( 70.67, 68.13);
\definecolor{fillColor}{RGB}{221,227,230}

\path[fill=fillColor] ( 70.67, 63.01) rectangle ( 76.65, 68.13);
\definecolor{fillColor}{RGB}{235,224,218}

\path[fill=fillColor] ( 76.65, 63.01) rectangle ( 82.63, 68.13);
\definecolor{fillColor}{RGB}{238,223,215}

\path[fill=fillColor] ( 82.63, 63.01) rectangle ( 88.61, 68.13);
\definecolor{fillColor}{RGB}{250,220,202}

\path[fill=fillColor] ( 88.61, 63.01) rectangle ( 94.59, 68.13);
\definecolor{fillColor}{RGB}{252,208,184}

\path[fill=fillColor] ( 94.59, 63.01) rectangle (100.57, 68.13);
\definecolor{fillColor}{RGB}{250,190,161}

\path[fill=fillColor] (100.57, 63.01) rectangle (106.55, 68.13);
\definecolor{fillColor}{RGB}{249,180,149}

\path[fill=fillColor] (106.55, 63.01) rectangle (112.53, 68.13);
\definecolor{fillColor}{RGB}{246,164,130}

\path[fill=fillColor] (112.53, 63.01) rectangle (118.51, 68.13);
\definecolor{fillColor}{RGB}{232,127,91}

\path[fill=fillColor] (118.51, 63.01) rectangle (124.49, 68.13);
\definecolor{fillColor}{RGB}{222,109,81}

\path[fill=fillColor] (124.49, 63.01) rectangle (130.47, 68.13);
\definecolor{fillColor}{RGB}{211,91,71}

\path[fill=fillColor] (130.47, 63.01) rectangle (136.45, 68.13);
\definecolor{fillColor}{RGB}{192,58,55}

\path[fill=fillColor] (136.45, 63.01) rectangle (142.43, 68.13);
\definecolor{fillColor}{RGB}{189,51,52}

\path[fill=fillColor] (142.43, 63.01) rectangle (148.41, 68.13);
\definecolor{fillColor}{RGB}{188,216,233}

\path[fill=fillColor] ( 46.75, 68.13) rectangle ( 52.73, 73.24);
\definecolor{fillColor}{RGB}{193,219,235}

\path[fill=fillColor] ( 52.73, 68.13) rectangle ( 58.71, 73.24);
\definecolor{fillColor}{RGB}{202,225,238}

\path[fill=fillColor] ( 58.71, 68.13) rectangle ( 64.69, 73.24);
\definecolor{fillColor}{RGB}{210,229,239}

\path[fill=fillColor] ( 64.69, 68.13) rectangle ( 70.67, 73.24);
\definecolor{fillColor}{RGB}{220,227,231}

\path[fill=fillColor] ( 70.67, 68.13) rectangle ( 76.65, 73.24);
\definecolor{fillColor}{RGB}{229,225,223}

\path[fill=fillColor] ( 76.65, 68.13) rectangle ( 82.63, 73.24);
\definecolor{fillColor}{RGB}{238,223,214}

\path[fill=fillColor] ( 82.63, 68.13) rectangle ( 88.61, 73.24);
\definecolor{fillColor}{RGB}{248,220,205}

\path[fill=fillColor] ( 88.61, 68.13) rectangle ( 94.59, 73.24);
\definecolor{fillColor}{RGB}{252,207,183}

\path[fill=fillColor] ( 94.59, 68.13) rectangle (100.57, 73.24);
\definecolor{fillColor}{RGB}{251,190,162}

\path[fill=fillColor] (100.57, 68.13) rectangle (106.55, 73.24);
\definecolor{fillColor}{RGB}{248,175,143}

\path[fill=fillColor] (106.55, 68.13) rectangle (112.53, 73.24);
\definecolor{fillColor}{RGB}{244,156,119}

\path[fill=fillColor] (112.53, 68.13) rectangle (118.51, 73.24);
\definecolor{fillColor}{RGB}{237,134,96}

\path[fill=fillColor] (118.51, 68.13) rectangle (124.49, 73.24);
\definecolor{fillColor}{RGB}{222,109,81}

\path[fill=fillColor] (124.49, 68.13) rectangle (130.47, 73.24);
\definecolor{fillColor}{RGB}{215,98,75}

\path[fill=fillColor] (130.47, 68.13) rectangle (136.45, 73.24);
\definecolor{fillColor}{RGB}{200,72,61}

\path[fill=fillColor] (136.45, 68.13) rectangle (142.43, 73.24);
\definecolor{fillColor}{RGB}{193,58,55}

\path[fill=fillColor] (142.43, 68.13) rectangle (148.41, 73.24);
\definecolor{fillColor}{RGB}{192,219,235}

\path[fill=fillColor] ( 46.75, 73.24) rectangle ( 52.73, 78.35);
\definecolor{fillColor}{RGB}{194,220,235}

\path[fill=fillColor] ( 52.73, 73.24) rectangle ( 58.71, 78.35);
\definecolor{fillColor}{RGB}{205,227,239}

\path[fill=fillColor] ( 58.71, 73.24) rectangle ( 64.69, 78.35);
\definecolor{fillColor}{RGB}{211,229,238}

\path[fill=fillColor] ( 64.69, 73.24) rectangle ( 70.67, 78.35);
\definecolor{fillColor}{RGB}{220,227,231}

\path[fill=fillColor] ( 70.67, 73.24) rectangle ( 76.65, 78.35);
\definecolor{fillColor}{RGB}{225,226,226}

\path[fill=fillColor] ( 76.65, 73.24) rectangle ( 82.63, 78.35);
\definecolor{fillColor}{RGB}{235,224,217}

\path[fill=fillColor] ( 82.63, 73.24) rectangle ( 88.61, 78.35);
\definecolor{fillColor}{RGB}{243,221,209}

\path[fill=fillColor] ( 88.61, 73.24) rectangle ( 94.59, 78.35);
\definecolor{fillColor}{RGB}{253,212,190}

\path[fill=fillColor] ( 94.59, 73.24) rectangle (100.57, 78.35);
\definecolor{fillColor}{RGB}{251,192,164}

\path[fill=fillColor] (100.57, 73.24) rectangle (106.55, 78.35);
\definecolor{fillColor}{RGB}{250,184,154}

\path[fill=fillColor] (106.55, 73.24) rectangle (112.53, 78.35);
\definecolor{fillColor}{RGB}{247,171,138}

\path[fill=fillColor] (112.53, 73.24) rectangle (118.51, 78.35);
\definecolor{fillColor}{RGB}{242,147,109}

\path[fill=fillColor] (118.51, 73.24) rectangle (124.49, 78.35);
\definecolor{fillColor}{RGB}{221,108,80}

\path[fill=fillColor] (124.49, 73.24) rectangle (130.47, 78.35);
\definecolor{fillColor}{RGB}{210,89,70}

\path[fill=fillColor] (130.47, 73.24) rectangle (136.45, 78.35);
\definecolor{fillColor}{RGB}{199,70,60}

\path[fill=fillColor] (136.45, 73.24) rectangle (142.43, 78.35);
\definecolor{fillColor}{RGB}{189,51,52}

\path[fill=fillColor] (142.43, 73.24) rectangle (148.41, 78.35);
\definecolor{fillColor}{RGB}{191,218,234}

\path[fill=fillColor] ( 46.75, 78.35) rectangle ( 52.73, 83.46);
\definecolor{fillColor}{RGB}{192,218,234}

\path[fill=fillColor] ( 52.73, 78.35) rectangle ( 58.71, 83.46);
\definecolor{fillColor}{RGB}{195,221,235}

\path[fill=fillColor] ( 58.71, 78.35) rectangle ( 64.69, 83.46);
\definecolor{fillColor}{RGB}{211,229,238}

\path[fill=fillColor] ( 64.69, 78.35) rectangle ( 70.67, 83.46);
\definecolor{fillColor}{RGB}{215,228,235}

\path[fill=fillColor] ( 70.67, 78.35) rectangle ( 76.65, 83.46);
\definecolor{fillColor}{RGB}{224,226,227}

\path[fill=fillColor] ( 76.65, 78.35) rectangle ( 82.63, 83.46);
\definecolor{fillColor}{RGB}{231,224,221}

\path[fill=fillColor] ( 82.63, 78.35) rectangle ( 88.61, 83.46);
\definecolor{fillColor}{RGB}{242,222,210}

\path[fill=fillColor] ( 88.61, 78.35) rectangle ( 94.59, 83.46);
\definecolor{fillColor}{RGB}{250,220,202}

\path[fill=fillColor] ( 94.59, 78.35) rectangle (100.57, 83.46);
\definecolor{fillColor}{RGB}{252,202,177}

\path[fill=fillColor] (100.57, 78.35) rectangle (106.55, 83.46);
\definecolor{fillColor}{RGB}{250,187,158}

\path[fill=fillColor] (106.55, 78.35) rectangle (112.53, 83.46);
\definecolor{fillColor}{RGB}{248,177,145}

\path[fill=fillColor] (112.53, 78.35) rectangle (118.51, 83.46);
\definecolor{fillColor}{RGB}{243,153,116}

\path[fill=fillColor] (118.51, 78.35) rectangle (124.49, 83.46);
\definecolor{fillColor}{RGB}{222,109,81}

\path[fill=fillColor] (124.49, 78.35) rectangle (130.47, 83.46);
\definecolor{fillColor}{RGB}{207,85,68}

\path[fill=fillColor] (130.47, 78.35) rectangle (136.45, 83.46);
\definecolor{fillColor}{RGB}{200,72,61}

\path[fill=fillColor] (136.45, 78.35) rectangle (142.43, 83.46);
\definecolor{fillColor}{RGB}{196,64,57}

\path[fill=fillColor] (142.43, 78.35) rectangle (148.41, 83.46);
\definecolor{fillColor}{RGB}{193,219,235}

\path[fill=fillColor] ( 46.75, 83.46) rectangle ( 52.73, 88.57);
\definecolor{fillColor}{RGB}{192,219,234}

\path[fill=fillColor] ( 52.73, 83.46) rectangle ( 58.71, 88.57);
\definecolor{fillColor}{RGB}{200,223,237}

\path[fill=fillColor] ( 58.71, 83.46) rectangle ( 64.69, 88.57);
\definecolor{fillColor}{RGB}{212,229,238}

\path[fill=fillColor] ( 64.69, 83.46) rectangle ( 70.67, 88.57);
\definecolor{fillColor}{RGB}{217,227,234}

\path[fill=fillColor] ( 70.67, 83.46) rectangle ( 76.65, 88.57);
\definecolor{fillColor}{RGB}{222,226,229}

\path[fill=fillColor] ( 76.65, 83.46) rectangle ( 82.63, 88.57);
\definecolor{fillColor}{RGB}{228,225,224}

\path[fill=fillColor] ( 82.63, 83.46) rectangle ( 88.61, 88.57);
\definecolor{fillColor}{RGB}{240,222,213}

\path[fill=fillColor] ( 88.61, 83.46) rectangle ( 94.59, 88.57);
\definecolor{fillColor}{RGB}{247,221,206}

\path[fill=fillColor] ( 94.59, 83.46) rectangle (100.57, 88.57);
\definecolor{fillColor}{RGB}{252,202,177}

\path[fill=fillColor] (100.57, 83.46) rectangle (106.55, 88.57);
\definecolor{fillColor}{RGB}{250,188,160}

\path[fill=fillColor] (106.55, 83.46) rectangle (112.53, 88.57);
\definecolor{fillColor}{RGB}{249,178,146}

\path[fill=fillColor] (112.53, 83.46) rectangle (118.51, 88.57);
\definecolor{fillColor}{RGB}{243,151,114}

\path[fill=fillColor] (118.51, 83.46) rectangle (124.49, 88.57);
\definecolor{fillColor}{RGB}{224,113,83}

\path[fill=fillColor] (124.49, 83.46) rectangle (130.47, 88.57);
\definecolor{fillColor}{RGB}{208,86,68}

\path[fill=fillColor] (130.47, 83.46) rectangle (136.45, 88.57);
\definecolor{fillColor}{RGB}{199,69,60}

\path[fill=fillColor] (136.45, 83.46) rectangle (142.43, 88.57);
\definecolor{fillColor}{RGB}{184,41,48}

\path[fill=fillColor] (142.43, 83.46) rectangle (148.41, 88.57);
\definecolor{fillColor}{RGB}{190,217,234}

\path[fill=fillColor] ( 46.75, 88.57) rectangle ( 52.73, 93.69);
\definecolor{fillColor}{RGB}{188,216,233}

\path[fill=fillColor] ( 52.73, 88.57) rectangle ( 58.71, 93.69);
\definecolor{fillColor}{RGB}{198,222,236}

\path[fill=fillColor] ( 58.71, 88.57) rectangle ( 64.69, 93.69);
\definecolor{fillColor}{RGB}{206,227,239}

\path[fill=fillColor] ( 64.69, 88.57) rectangle ( 70.67, 93.69);
\definecolor{fillColor}{RGB}{217,228,234}

\path[fill=fillColor] ( 70.67, 88.57) rectangle ( 76.65, 93.69);
\definecolor{fillColor}{RGB}{220,227,231}

\path[fill=fillColor] ( 76.65, 88.57) rectangle ( 82.63, 93.69);
\definecolor{fillColor}{RGB}{228,225,224}

\path[fill=fillColor] ( 82.63, 88.57) rectangle ( 88.61, 93.69);
\definecolor{fillColor}{RGB}{241,222,211}

\path[fill=fillColor] ( 88.61, 88.57) rectangle ( 94.59, 93.69);
\definecolor{fillColor}{RGB}{247,221,206}

\path[fill=fillColor] ( 94.59, 88.57) rectangle (100.57, 93.69);
\definecolor{fillColor}{RGB}{252,208,184}

\path[fill=fillColor] (100.57, 88.57) rectangle (106.55, 93.69);
\definecolor{fillColor}{RGB}{251,195,168}

\path[fill=fillColor] (106.55, 88.57) rectangle (112.53, 93.69);
\definecolor{fillColor}{RGB}{250,184,155}

\path[fill=fillColor] (112.53, 88.57) rectangle (118.51, 93.69);
\definecolor{fillColor}{RGB}{243,153,116}

\path[fill=fillColor] (118.51, 88.57) rectangle (124.49, 93.69);
\definecolor{fillColor}{RGB}{240,142,103}

\path[fill=fillColor] (124.49, 88.57) rectangle (130.47, 93.69);
\definecolor{fillColor}{RGB}{211,91,71}

\path[fill=fillColor] (130.47, 88.57) rectangle (136.45, 93.69);
\definecolor{fillColor}{RGB}{203,77,63}

\path[fill=fillColor] (136.45, 88.57) rectangle (142.43, 93.69);
\definecolor{fillColor}{RGB}{187,48,50}

\path[fill=fillColor] (142.43, 88.57) rectangle (148.41, 93.69);
\definecolor{fillColor}{RGB}{194,220,235}

\path[fill=fillColor] ( 46.75, 93.69) rectangle ( 52.73, 98.80);
\definecolor{fillColor}{RGB}{188,216,233}

\path[fill=fillColor] ( 52.73, 93.69) rectangle ( 58.71, 98.80);
\definecolor{fillColor}{RGB}{199,223,237}

\path[fill=fillColor] ( 58.71, 93.69) rectangle ( 64.69, 98.80);
\definecolor{fillColor}{RGB}{205,226,239}

\path[fill=fillColor] ( 64.69, 93.69) rectangle ( 70.67, 98.80);
\definecolor{fillColor}{RGB}{217,227,234}

\path[fill=fillColor] ( 70.67, 93.69) rectangle ( 76.65, 98.80);
\definecolor{fillColor}{RGB}{219,227,232}

\path[fill=fillColor] ( 76.65, 93.69) rectangle ( 82.63, 98.80);
\definecolor{fillColor}{RGB}{227,225,225}

\path[fill=fillColor] ( 82.63, 93.69) rectangle ( 88.61, 98.80);
\definecolor{fillColor}{RGB}{240,222,213}

\path[fill=fillColor] ( 88.61, 93.69) rectangle ( 94.59, 98.80);
\definecolor{fillColor}{RGB}{245,221,207}

\path[fill=fillColor] ( 94.59, 93.69) rectangle (100.57, 98.80);
\definecolor{fillColor}{RGB}{253,212,190}

\path[fill=fillColor] (100.57, 93.69) rectangle (106.55, 98.80);
\definecolor{fillColor}{RGB}{251,194,167}

\path[fill=fillColor] (106.55, 93.69) rectangle (112.53, 98.80);
\definecolor{fillColor}{RGB}{249,182,152}

\path[fill=fillColor] (112.53, 93.69) rectangle (118.51, 98.80);
\definecolor{fillColor}{RGB}{247,168,134}

\path[fill=fillColor] (118.51, 93.69) rectangle (124.49, 98.80);
\definecolor{fillColor}{RGB}{240,142,103}

\path[fill=fillColor] (124.49, 93.69) rectangle (130.47, 98.80);
\definecolor{fillColor}{RGB}{213,94,73}

\path[fill=fillColor] (130.47, 93.69) rectangle (136.45, 98.80);
\definecolor{fillColor}{RGB}{204,79,65}

\path[fill=fillColor] (136.45, 93.69) rectangle (142.43, 98.80);
\definecolor{fillColor}{RGB}{188,49,51}

\path[fill=fillColor] (142.43, 93.69) rectangle (148.41, 98.80);
\definecolor{fillColor}{RGB}{195,220,235}

\path[fill=fillColor] ( 46.75, 98.80) rectangle ( 52.73,103.91);
\definecolor{fillColor}{RGB}{188,216,233}

\path[fill=fillColor] ( 52.73, 98.80) rectangle ( 58.71,103.91);
\definecolor{fillColor}{RGB}{196,221,236}

\path[fill=fillColor] ( 58.71, 98.80) rectangle ( 64.69,103.91);
\definecolor{fillColor}{RGB}{202,225,238}

\path[fill=fillColor] ( 64.69, 98.80) rectangle ( 70.67,103.91);
\definecolor{fillColor}{RGB}{214,228,236}

\path[fill=fillColor] ( 70.67, 98.80) rectangle ( 76.65,103.91);
\definecolor{fillColor}{RGB}{218,227,233}

\path[fill=fillColor] ( 76.65, 98.80) rectangle ( 82.63,103.91);
\definecolor{fillColor}{RGB}{226,226,225}

\path[fill=fillColor] ( 82.63, 98.80) rectangle ( 88.61,103.91);
\definecolor{fillColor}{RGB}{233,224,220}

\path[fill=fillColor] ( 88.61, 98.80) rectangle ( 94.59,103.91);
\definecolor{fillColor}{RGB}{241,222,211}

\path[fill=fillColor] ( 94.59, 98.80) rectangle (100.57,103.91);
\definecolor{fillColor}{RGB}{252,219,200}

\path[fill=fillColor] (100.57, 98.80) rectangle (106.55,103.91);
\definecolor{fillColor}{RGB}{252,198,172}

\path[fill=fillColor] (106.55, 98.80) rectangle (112.53,103.91);
\definecolor{fillColor}{RGB}{250,187,158}

\path[fill=fillColor] (112.53, 98.80) rectangle (118.51,103.91);
\definecolor{fillColor}{RGB}{248,174,141}

\path[fill=fillColor] (118.51, 98.80) rectangle (124.49,103.91);
\definecolor{fillColor}{RGB}{242,150,112}

\path[fill=fillColor] (124.49, 98.80) rectangle (130.47,103.91);
\definecolor{fillColor}{RGB}{227,117,86}

\path[fill=fillColor] (130.47, 98.80) rectangle (136.45,103.91);
\definecolor{fillColor}{RGB}{207,83,67}

\path[fill=fillColor] (136.45, 98.80) rectangle (142.43,103.91);
\definecolor{fillColor}{RGB}{188,49,51}

\path[fill=fillColor] (142.43, 98.80) rectangle (148.41,103.91);
\definecolor{fillColor}{RGB}{195,220,235}

\path[fill=fillColor] ( 46.75,103.91) rectangle ( 52.73,109.02);
\definecolor{fillColor}{RGB}{190,217,234}

\path[fill=fillColor] ( 52.73,103.91) rectangle ( 58.71,109.02);
\definecolor{fillColor}{RGB}{192,218,234}

\path[fill=fillColor] ( 58.71,103.91) rectangle ( 64.69,109.02);
\definecolor{fillColor}{RGB}{203,225,238}

\path[fill=fillColor] ( 64.69,103.91) rectangle ( 70.67,109.02);
\definecolor{fillColor}{RGB}{205,226,239}

\path[fill=fillColor] ( 70.67,103.91) rectangle ( 76.65,109.02);
\definecolor{fillColor}{RGB}{218,227,233}

\path[fill=fillColor] ( 76.65,103.91) rectangle ( 82.63,109.02);
\definecolor{fillColor}{RGB}{222,226,229}

\path[fill=fillColor] ( 82.63,103.91) rectangle ( 88.61,109.02);
\definecolor{fillColor}{RGB}{232,224,220}

\path[fill=fillColor] ( 88.61,103.91) rectangle ( 94.59,109.02);
\definecolor{fillColor}{RGB}{240,222,212}

\path[fill=fillColor] ( 94.59,103.91) rectangle (100.57,109.02);
\definecolor{fillColor}{RGB}{248,220,205}

\path[fill=fillColor] (100.57,103.91) rectangle (106.55,109.02);
\definecolor{fillColor}{RGB}{251,195,168}

\path[fill=fillColor] (106.55,103.91) rectangle (112.53,109.02);
\definecolor{fillColor}{RGB}{249,182,152}

\path[fill=fillColor] (112.53,103.91) rectangle (118.51,109.02);
\definecolor{fillColor}{RGB}{248,176,144}

\path[fill=fillColor] (118.51,103.91) rectangle (124.49,109.02);
\definecolor{fillColor}{RGB}{241,145,106}

\path[fill=fillColor] (124.49,103.91) rectangle (130.47,109.02);
\definecolor{fillColor}{RGB}{231,124,90}

\path[fill=fillColor] (130.47,103.91) rectangle (136.45,109.02);
\definecolor{fillColor}{RGB}{205,81,66}

\path[fill=fillColor] (136.45,103.91) rectangle (142.43,109.02);
\definecolor{fillColor}{RGB}{194,61,56}

\path[fill=fillColor] (142.43,103.91) rectangle (148.41,109.02);
\definecolor{fillColor}{RGB}{194,220,235}

\path[fill=fillColor] ( 46.75,109.02) rectangle ( 52.73,114.13);
\definecolor{fillColor}{RGB}{193,219,235}

\path[fill=fillColor] ( 52.73,109.02) rectangle ( 58.71,114.13);
\definecolor{fillColor}{RGB}{192,218,234}

\path[fill=fillColor] ( 58.71,109.02) rectangle ( 64.69,114.13);
\definecolor{fillColor}{RGB}{202,225,238}

\path[fill=fillColor] ( 64.69,109.02) rectangle ( 70.67,114.13);
\definecolor{fillColor}{RGB}{206,227,239}

\path[fill=fillColor] ( 70.67,109.02) rectangle ( 76.65,114.13);
\definecolor{fillColor}{RGB}{218,227,233}

\path[fill=fillColor] ( 76.65,109.02) rectangle ( 82.63,114.13);
\definecolor{fillColor}{RGB}{221,227,230}

\path[fill=fillColor] ( 82.63,109.02) rectangle ( 88.61,114.13);
\definecolor{fillColor}{RGB}{231,225,221}

\path[fill=fillColor] ( 88.61,109.02) rectangle ( 94.59,114.13);
\definecolor{fillColor}{RGB}{241,222,212}

\path[fill=fillColor] ( 94.59,109.02) rectangle (100.57,114.13);
\definecolor{fillColor}{RGB}{248,220,204}

\path[fill=fillColor] (100.57,109.02) rectangle (106.55,114.13);
\definecolor{fillColor}{RGB}{252,202,178}

\path[fill=fillColor] (106.55,109.02) rectangle (112.53,114.13);
\definecolor{fillColor}{RGB}{250,187,158}

\path[fill=fillColor] (112.53,109.02) rectangle (118.51,114.13);
\definecolor{fillColor}{RGB}{249,177,146}

\path[fill=fillColor] (118.51,109.02) rectangle (124.49,114.13);
\definecolor{fillColor}{RGB}{244,154,118}

\path[fill=fillColor] (124.49,109.02) rectangle (130.47,114.13);
\definecolor{fillColor}{RGB}{233,128,92}

\path[fill=fillColor] (130.47,109.02) rectangle (136.45,114.13);
\definecolor{fillColor}{RGB}{212,92,71}

\path[fill=fillColor] (136.45,109.02) rectangle (142.43,114.13);
\definecolor{fillColor}{RGB}{197,67,59}

\path[fill=fillColor] (142.43,109.02) rectangle (148.41,114.13);
\definecolor{fillColor}{RGB}{195,221,236}

\path[fill=fillColor] ( 46.75,114.13) rectangle ( 52.73,119.25);
\definecolor{fillColor}{RGB}{194,220,235}

\path[fill=fillColor] ( 52.73,114.13) rectangle ( 58.71,119.25);
\definecolor{fillColor}{RGB}{189,216,233}

\path[fill=fillColor] ( 58.71,114.13) rectangle ( 64.69,119.25);
\definecolor{fillColor}{RGB}{202,225,238}

\path[fill=fillColor] ( 64.69,114.13) rectangle ( 70.67,119.25);
\definecolor{fillColor}{RGB}{206,227,239}

\path[fill=fillColor] ( 70.67,114.13) rectangle ( 76.65,119.25);
\definecolor{fillColor}{RGB}{215,228,235}

\path[fill=fillColor] ( 76.65,114.13) rectangle ( 82.63,119.25);
\definecolor{fillColor}{RGB}{221,227,230}

\path[fill=fillColor] ( 82.63,114.13) rectangle ( 88.61,119.25);
\definecolor{fillColor}{RGB}{230,225,222}

\path[fill=fillColor] ( 88.61,114.13) rectangle ( 94.59,119.25);
\definecolor{fillColor}{RGB}{236,223,217}

\path[fill=fillColor] ( 94.59,114.13) rectangle (100.57,119.25);
\definecolor{fillColor}{RGB}{246,221,206}

\path[fill=fillColor] (100.57,114.13) rectangle (106.55,119.25);
\definecolor{fillColor}{RGB}{252,206,183}

\path[fill=fillColor] (106.55,114.13) rectangle (112.53,119.25);
\definecolor{fillColor}{RGB}{250,188,159}

\path[fill=fillColor] (112.53,114.13) rectangle (118.51,119.25);
\definecolor{fillColor}{RGB}{248,175,143}

\path[fill=fillColor] (118.51,114.13) rectangle (124.49,119.25);
\definecolor{fillColor}{RGB}{244,155,119}

\path[fill=fillColor] (124.49,114.13) rectangle (130.47,119.25);
\definecolor{fillColor}{RGB}{233,129,92}

\path[fill=fillColor] (130.47,114.13) rectangle (136.45,119.25);
\definecolor{fillColor}{RGB}{210,89,70}

\path[fill=fillColor] (136.45,114.13) rectangle (142.43,119.25);
\definecolor{fillColor}{RGB}{192,58,55}

\path[fill=fillColor] (142.43,114.13) rectangle (148.41,119.25);
\definecolor{fillColor}{RGB}{197,222,236}

\path[fill=fillColor] ( 46.75,119.25) rectangle ( 52.73,124.36);
\definecolor{fillColor}{RGB}{192,219,234}

\path[fill=fillColor] ( 52.73,119.25) rectangle ( 58.71,124.36);
\definecolor{fillColor}{RGB}{187,215,233}

\path[fill=fillColor] ( 58.71,119.25) rectangle ( 64.69,124.36);
\definecolor{fillColor}{RGB}{193,219,235}

\path[fill=fillColor] ( 64.69,119.25) rectangle ( 70.67,124.36);
\definecolor{fillColor}{RGB}{206,227,239}

\path[fill=fillColor] ( 70.67,119.25) rectangle ( 76.65,124.36);
\definecolor{fillColor}{RGB}{212,228,237}

\path[fill=fillColor] ( 76.65,119.25) rectangle ( 82.63,124.36);
\definecolor{fillColor}{RGB}{219,227,232}

\path[fill=fillColor] ( 82.63,119.25) rectangle ( 88.61,124.36);
\definecolor{fillColor}{RGB}{226,226,226}

\path[fill=fillColor] ( 88.61,119.25) rectangle ( 94.59,124.36);
\definecolor{fillColor}{RGB}{235,224,218}

\path[fill=fillColor] ( 94.59,119.25) rectangle (100.57,124.36);
\definecolor{fillColor}{RGB}{244,221,209}

\path[fill=fillColor] (100.57,119.25) rectangle (106.55,124.36);
\definecolor{fillColor}{RGB}{253,213,191}

\path[fill=fillColor] (106.55,119.25) rectangle (112.53,124.36);
\definecolor{fillColor}{RGB}{251,197,171}

\path[fill=fillColor] (112.53,119.25) rectangle (118.51,124.36);
\definecolor{fillColor}{RGB}{249,180,150}

\path[fill=fillColor] (118.51,119.25) rectangle (124.49,124.36);
\definecolor{fillColor}{RGB}{247,171,138}

\path[fill=fillColor] (124.49,119.25) rectangle (130.47,124.36);
\definecolor{fillColor}{RGB}{239,139,99}

\path[fill=fillColor] (130.47,119.25) rectangle (136.45,124.36);
\definecolor{fillColor}{RGB}{220,106,79}

\path[fill=fillColor] (136.45,119.25) rectangle (142.43,124.36);
\definecolor{fillColor}{RGB}{204,79,65}

\path[fill=fillColor] (142.43,119.25) rectangle (148.41,124.36);
\definecolor{fillColor}{RGB}{198,222,236}

\path[fill=fillColor] ( 46.75,124.36) rectangle ( 52.73,129.47);
\definecolor{fillColor}{RGB}{192,218,234}

\path[fill=fillColor] ( 52.73,124.36) rectangle ( 58.71,129.47);
\definecolor{fillColor}{RGB}{186,215,232}

\path[fill=fillColor] ( 58.71,124.36) rectangle ( 64.69,129.47);
\definecolor{fillColor}{RGB}{190,217,234}

\path[fill=fillColor] ( 64.69,124.36) rectangle ( 70.67,129.47);
\definecolor{fillColor}{RGB}{205,227,239}

\path[fill=fillColor] ( 70.67,124.36) rectangle ( 76.65,129.47);
\definecolor{fillColor}{RGB}{211,229,239}

\path[fill=fillColor] ( 76.65,124.36) rectangle ( 82.63,129.47);
\definecolor{fillColor}{RGB}{218,227,233}

\path[fill=fillColor] ( 82.63,124.36) rectangle ( 88.61,129.47);
\definecolor{fillColor}{RGB}{224,226,228}

\path[fill=fillColor] ( 88.61,124.36) rectangle ( 94.59,129.47);
\definecolor{fillColor}{RGB}{230,225,222}

\path[fill=fillColor] ( 94.59,124.36) rectangle (100.57,129.47);
\definecolor{fillColor}{RGB}{241,222,211}

\path[fill=fillColor] (100.57,124.36) rectangle (106.55,129.47);
\definecolor{fillColor}{RGB}{253,215,194}

\path[fill=fillColor] (106.55,124.36) rectangle (112.53,129.47);
\definecolor{fillColor}{RGB}{252,206,182}

\path[fill=fillColor] (112.53,124.36) rectangle (118.51,129.47);
\definecolor{fillColor}{RGB}{249,180,150}

\path[fill=fillColor] (118.51,124.36) rectangle (124.49,129.47);
\definecolor{fillColor}{RGB}{248,172,139}

\path[fill=fillColor] (124.49,124.36) rectangle (130.47,129.47);
\definecolor{fillColor}{RGB}{242,147,109}

\path[fill=fillColor] (130.47,124.36) rectangle (136.45,129.47);
\definecolor{fillColor}{RGB}{228,120,87}

\path[fill=fillColor] (136.45,124.36) rectangle (142.43,129.47);
\definecolor{fillColor}{RGB}{203,76,63}

\path[fill=fillColor] (142.43,124.36) rectangle (148.41,129.47);
\definecolor{fillColor}{RGB}{200,223,237}

\path[fill=fillColor] ( 46.75,129.47) rectangle ( 52.73,134.58);
\definecolor{fillColor}{RGB}{193,219,235}

\path[fill=fillColor] ( 52.73,129.47) rectangle ( 58.71,134.58);
\definecolor{fillColor}{RGB}{187,215,233}

\path[fill=fillColor] ( 58.71,129.47) rectangle ( 64.69,134.58);
\definecolor{fillColor}{RGB}{191,218,234}

\path[fill=fillColor] ( 64.69,129.47) rectangle ( 70.67,134.58);
\definecolor{fillColor}{RGB}{200,223,237}

\path[fill=fillColor] ( 70.67,129.47) rectangle ( 76.65,134.58);
\definecolor{fillColor}{RGB}{204,226,238}

\path[fill=fillColor] ( 76.65,129.47) rectangle ( 82.63,134.58);
\definecolor{fillColor}{RGB}{212,228,237}

\path[fill=fillColor] ( 82.63,129.47) rectangle ( 88.61,134.58);
\definecolor{fillColor}{RGB}{221,227,230}

\path[fill=fillColor] ( 88.61,129.47) rectangle ( 94.59,134.58);
\definecolor{fillColor}{RGB}{227,225,225}

\path[fill=fillColor] ( 94.59,129.47) rectangle (100.57,134.58);
\definecolor{fillColor}{RGB}{238,223,214}

\path[fill=fillColor] (100.57,129.47) rectangle (106.55,134.58);
\definecolor{fillColor}{RGB}{249,220,204}

\path[fill=fillColor] (106.55,129.47) rectangle (112.53,134.58);
\definecolor{fillColor}{RGB}{253,212,189}

\path[fill=fillColor] (112.53,129.47) rectangle (118.51,134.58);
\definecolor{fillColor}{RGB}{250,186,157}

\path[fill=fillColor] (118.51,129.47) rectangle (124.49,134.58);
\definecolor{fillColor}{RGB}{248,174,142}

\path[fill=fillColor] (124.49,129.47) rectangle (130.47,134.58);
\definecolor{fillColor}{RGB}{242,150,112}

\path[fill=fillColor] (130.47,129.47) rectangle (136.45,134.58);
\definecolor{fillColor}{RGB}{230,123,89}

\path[fill=fillColor] (136.45,129.47) rectangle (142.43,134.58);
\definecolor{fillColor}{RGB}{203,77,64}

\path[fill=fillColor] (142.43,129.47) rectangle (148.41,134.58);
\definecolor{fillColor}{RGB}{198,222,236}

\path[fill=fillColor] ( 46.75,134.58) rectangle ( 52.73,139.69);
\definecolor{fillColor}{RGB}{193,219,235}

\path[fill=fillColor] ( 52.73,134.58) rectangle ( 58.71,139.69);
\definecolor{fillColor}{RGB}{187,215,233}

\path[fill=fillColor] ( 58.71,134.58) rectangle ( 64.69,139.69);
\definecolor{fillColor}{RGB}{190,218,234}

\path[fill=fillColor] ( 64.69,134.58) rectangle ( 70.67,139.69);
\definecolor{fillColor}{RGB}{197,221,236}

\path[fill=fillColor] ( 70.67,134.58) rectangle ( 76.65,139.69);
\definecolor{fillColor}{RGB}{203,226,238}

\path[fill=fillColor] ( 76.65,134.58) rectangle ( 82.63,139.69);
\definecolor{fillColor}{RGB}{208,228,240}

\path[fill=fillColor] ( 82.63,134.58) rectangle ( 88.61,139.69);
\definecolor{fillColor}{RGB}{217,227,233}

\path[fill=fillColor] ( 88.61,134.58) rectangle ( 94.59,139.69);
\definecolor{fillColor}{RGB}{225,226,227}

\path[fill=fillColor] ( 94.59,134.58) rectangle (100.57,139.69);
\definecolor{fillColor}{RGB}{233,224,219}

\path[fill=fillColor] (100.57,134.58) rectangle (106.55,139.69);
\definecolor{fillColor}{RGB}{246,221,207}

\path[fill=fillColor] (106.55,134.58) rectangle (112.53,139.69);
\definecolor{fillColor}{RGB}{253,219,199}

\path[fill=fillColor] (112.53,134.58) rectangle (118.51,139.69);
\definecolor{fillColor}{RGB}{251,191,163}

\path[fill=fillColor] (118.51,134.58) rectangle (124.49,139.69);
\definecolor{fillColor}{RGB}{248,176,145}

\path[fill=fillColor] (124.49,134.58) rectangle (130.47,139.69);
\definecolor{fillColor}{RGB}{244,155,118}

\path[fill=fillColor] (130.47,134.58) rectangle (136.45,139.69);
\definecolor{fillColor}{RGB}{231,125,90}

\path[fill=fillColor] (136.45,134.58) rectangle (142.43,139.69);
\definecolor{fillColor}{RGB}{206,82,66}

\path[fill=fillColor] (142.43,134.58) rectangle (148.41,139.69);
\definecolor{fillColor}{RGB}{200,223,237}

\path[fill=fillColor] ( 46.75,139.69) rectangle ( 52.73,144.81);
\definecolor{fillColor}{RGB}{197,221,236}

\path[fill=fillColor] ( 52.73,139.69) rectangle ( 58.71,144.81);
\definecolor{fillColor}{RGB}{190,217,234}

\path[fill=fillColor] ( 58.71,139.69) rectangle ( 64.69,144.81);
\definecolor{fillColor}{RGB}{188,216,233}

\path[fill=fillColor] ( 64.69,139.69) rectangle ( 70.67,144.81);
\definecolor{fillColor}{RGB}{194,220,235}

\path[fill=fillColor] ( 70.67,139.69) rectangle ( 76.65,144.81);
\definecolor{fillColor}{RGB}{201,224,237}

\path[fill=fillColor] ( 76.65,139.69) rectangle ( 82.63,144.81);
\definecolor{fillColor}{RGB}{207,228,239}

\path[fill=fillColor] ( 82.63,139.69) rectangle ( 88.61,144.81);
\definecolor{fillColor}{RGB}{219,227,232}

\path[fill=fillColor] ( 88.61,139.69) rectangle ( 94.59,144.81);
\definecolor{fillColor}{RGB}{222,226,229}

\path[fill=fillColor] ( 94.59,139.69) rectangle (100.57,144.81);
\definecolor{fillColor}{RGB}{232,224,220}

\path[fill=fillColor] (100.57,139.69) rectangle (106.55,144.81);
\definecolor{fillColor}{RGB}{246,221,206}

\path[fill=fillColor] (106.55,139.69) rectangle (112.53,144.81);
\definecolor{fillColor}{RGB}{252,219,200}

\path[fill=fillColor] (112.53,139.69) rectangle (118.51,144.81);
\definecolor{fillColor}{RGB}{251,196,169}

\path[fill=fillColor] (118.51,139.69) rectangle (124.49,144.81);
\definecolor{fillColor}{RGB}{249,182,152}

\path[fill=fillColor] (124.49,139.69) rectangle (130.47,144.81);
\definecolor{fillColor}{RGB}{243,154,117}

\path[fill=fillColor] (130.47,139.69) rectangle (136.45,144.81);
\definecolor{fillColor}{RGB}{236,133,95}

\path[fill=fillColor] (136.45,139.69) rectangle (142.43,144.81);
\definecolor{fillColor}{RGB}{208,86,68}

\path[fill=fillColor] (142.43,139.69) rectangle (148.41,144.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.59, 93.69) rectangle ( 94.59, 93.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.59, 88.57) rectangle (100.57, 93.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (158.99,180.67);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 36.72, 36.98) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 36.72, 62.54) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 36.72, 88.10) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 36.72,113.66) {0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 36.72,139.22) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (158.99,180.67);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.92, 40.01) --
	( 41.67, 40.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.92, 65.57) --
	( 41.67, 65.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.92, 91.13) --
	( 41.67, 91.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.92,116.69) --
	( 41.67,116.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.92,142.25) --
	( 41.67,142.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (158.99,180.67);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.68, 29.34) --
	( 67.68, 32.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 97.58, 29.34) --
	( 97.58, 32.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.48, 29.34) --
	(127.48, 32.09);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (158.99,180.67);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 67.68, 21.08) {0.25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 97.58, 21.08) {0.50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (127.48, 21.08) {0.75};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (158.99,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 97.58,  8.00) {threshold $\theta$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (158.99,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08, 91.13) {contrast $\gamma$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (158.99,180.67);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 51.09,161.56) rectangle (144.07,175.17);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (158.99,180.67);
\node[inner sep=0pt,outer sep=0pt,anchor=south west,rotate=  0.00] at ( 71.80, 165.54) {
	\pgfimage[width= 72.27pt,height=  9.64pt,interpolate=true]{pca_diff_h_heat_ras1}};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (158.99,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 88.86,155.86) {-0.25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (107.93,155.86) {0.00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (127.01,155.86) {0.25};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (158.99,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 45.41,161.73) {difference};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (158.99,180.67);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 88.86,165.54) -- ( 88.86,167.47);

\path[draw=drawColor,line width= 0.2pt,line join=round] (107.93,165.54) -- (107.93,167.47);

\path[draw=drawColor,line width= 0.2pt,line join=round] (127.01,165.54) -- (127.01,167.47);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 88.86,173.25) -- ( 88.86,175.17);

\path[draw=drawColor,line width= 0.2pt,line join=round] (107.93,173.25) -- (107.93,175.17);

\path[draw=drawColor,line width= 0.2pt,line join=round] (127.01,173.25) -- (127.01,175.17);
\end{scope}
\end{tikzpicture}
}} &
\small\sffamily \resizebox{.1925\textwidth}{!}{\clipbox{8mm 2mm 3mm 2mm}{%
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (158.99,180.67);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (158.99,180.67);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( -0.00,  0.00) rectangle (158.99,180.67);
\end{scope}
\begin{scope}
\path[clip] ( 41.67, 32.09) rectangle (153.49,150.17);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 41.67, 32.09) rectangle (153.49,150.17);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 41.67, 52.79) --
	(153.49, 52.79);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 41.67, 78.35) --
	(153.49, 78.35);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 41.67,103.91) --
	(153.49,103.91);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 41.67,129.47) --
	(153.49,129.47);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 52.73, 32.09) --
	( 52.73,150.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 82.63, 32.09) --
	( 82.63,150.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] (112.53, 32.09) --
	(112.53,150.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] (142.43, 32.09) --
	(142.43,150.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.67, 40.01) --
	(153.49, 40.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.67, 65.57) --
	(153.49, 65.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.67, 91.13) --
	(153.49, 91.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.67,116.69) --
	(153.49,116.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.67,142.25) --
	(153.49,142.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.68, 32.09) --
	( 67.68,150.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 97.58, 32.09) --
	( 97.58,150.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.48, 32.09) --
	(127.48,150.17);
\definecolor{fillColor}{RGB}{227,74,51}

\path[fill=fillColor] ( 46.75, 37.45) rectangle ( 52.73, 42.57);
\definecolor{fillColor}{RGB}{230,83,55}

\path[fill=fillColor] ( 52.73, 37.45) rectangle ( 58.71, 42.57);
\definecolor{fillColor}{RGB}{233,91,60}

\path[fill=fillColor] ( 58.71, 37.45) rectangle ( 64.69, 42.57);
\definecolor{fillColor}{RGB}{235,95,62}

\path[fill=fillColor] ( 64.69, 37.45) rectangle ( 70.67, 42.57);
\definecolor{fillColor}{RGB}{236,98,63}

\path[fill=fillColor] ( 70.67, 37.45) rectangle ( 76.65, 42.57);
\definecolor{fillColor}{RGB}{236,100,64}

\path[fill=fillColor] ( 76.65, 37.45) rectangle ( 82.63, 42.57);
\definecolor{fillColor}{RGB}{238,105,67}

\path[fill=fillColor] ( 82.63, 37.45) rectangle ( 88.61, 42.57);
\definecolor{fillColor}{RGB}{239,108,69}

\path[fill=fillColor] ( 88.61, 37.45) rectangle ( 94.59, 42.57);
\definecolor{fillColor}{RGB}{243,116,74}

\path[fill=fillColor] ( 94.59, 37.45) rectangle (100.57, 42.57);
\definecolor{fillColor}{RGB}{243,118,75}

\path[fill=fillColor] (100.57, 37.45) rectangle (106.55, 42.57);
\definecolor{fillColor}{RGB}{245,121,77}

\path[fill=fillColor] (106.55, 37.45) rectangle (112.53, 42.57);
\definecolor{fillColor}{RGB}{246,124,78}

\path[fill=fillColor] (112.53, 37.45) rectangle (118.51, 42.57);
\definecolor{fillColor}{RGB}{248,131,82}

\path[fill=fillColor] (118.51, 37.45) rectangle (124.49, 42.57);
\definecolor{fillColor}{RGB}{251,138,87}

\path[fill=fillColor] (124.49, 37.45) rectangle (130.47, 42.57);
\definecolor{fillColor}{RGB}{252,147,94}

\path[fill=fillColor] (130.47, 37.45) rectangle (136.45, 42.57);
\definecolor{fillColor}{RGB}{253,151,98}

\path[fill=fillColor] (136.45, 37.45) rectangle (142.43, 42.57);
\definecolor{fillColor}{RGB}{253,153,100}

\path[fill=fillColor] (142.43, 37.45) rectangle (148.41, 42.57);
\definecolor{fillColor}{RGB}{228,76,52}

\path[fill=fillColor] ( 46.75, 42.57) rectangle ( 52.73, 47.68);
\definecolor{fillColor}{RGB}{231,86,57}

\path[fill=fillColor] ( 52.73, 42.57) rectangle ( 58.71, 47.68);
\definecolor{fillColor}{RGB}{234,93,60}

\path[fill=fillColor] ( 58.71, 42.57) rectangle ( 64.69, 47.68);
\definecolor{fillColor}{RGB}{236,98,63}

\path[fill=fillColor] ( 64.69, 42.57) rectangle ( 70.67, 47.68);
\definecolor{fillColor}{RGB}{237,102,65}

\path[fill=fillColor] ( 70.67, 42.57) rectangle ( 76.65, 47.68);
\definecolor{fillColor}{RGB}{238,104,67}

\path[fill=fillColor] ( 76.65, 42.57) rectangle ( 82.63, 47.68);
\definecolor{fillColor}{RGB}{239,107,68}

\path[fill=fillColor] ( 82.63, 42.57) rectangle ( 88.61, 47.68);
\definecolor{fillColor}{RGB}{240,109,69}

\path[fill=fillColor] ( 88.61, 42.57) rectangle ( 94.59, 47.68);
\definecolor{fillColor}{RGB}{243,118,75}

\path[fill=fillColor] ( 94.59, 42.57) rectangle (100.57, 47.68);
\definecolor{fillColor}{RGB}{245,122,77}

\path[fill=fillColor] (100.57, 42.57) rectangle (106.55, 47.68);
\definecolor{fillColor}{RGB}{246,124,79}

\path[fill=fillColor] (106.55, 42.57) rectangle (112.53, 47.68);
\definecolor{fillColor}{RGB}{247,128,81}

\path[fill=fillColor] (112.53, 42.57) rectangle (118.51, 47.68);
\definecolor{fillColor}{RGB}{249,133,84}

\path[fill=fillColor] (118.51, 42.57) rectangle (124.49, 47.68);
\definecolor{fillColor}{RGB}{252,143,91}

\path[fill=fillColor] (124.49, 42.57) rectangle (130.47, 47.68);
\definecolor{fillColor}{RGB}{252,146,94}

\path[fill=fillColor] (130.47, 42.57) rectangle (136.45, 47.68);
\definecolor{fillColor}{RGB}{253,155,101}

\path[fill=fillColor] (136.45, 42.57) rectangle (142.43, 47.68);
\definecolor{fillColor}{RGB}{253,157,103}

\path[fill=fillColor] (142.43, 42.57) rectangle (148.41, 47.68);
\definecolor{fillColor}{RGB}{226,73,50}

\path[fill=fillColor] ( 46.75, 47.68) rectangle ( 52.73, 52.79);
\definecolor{fillColor}{RGB}{230,83,55}

\path[fill=fillColor] ( 52.73, 47.68) rectangle ( 58.71, 52.79);
\definecolor{fillColor}{RGB}{233,91,60}

\path[fill=fillColor] ( 58.71, 47.68) rectangle ( 64.69, 52.79);
\definecolor{fillColor}{RGB}{235,97,62}

\path[fill=fillColor] ( 64.69, 47.68) rectangle ( 70.67, 52.79);
\definecolor{fillColor}{RGB}{236,100,64}

\path[fill=fillColor] ( 70.67, 47.68) rectangle ( 76.65, 52.79);
\definecolor{fillColor}{RGB}{238,104,67}

\path[fill=fillColor] ( 76.65, 47.68) rectangle ( 82.63, 52.79);
\definecolor{fillColor}{RGB}{239,106,68}

\path[fill=fillColor] ( 82.63, 47.68) rectangle ( 88.61, 52.79);
\definecolor{fillColor}{RGB}{240,110,70}

\path[fill=fillColor] ( 88.61, 47.68) rectangle ( 94.59, 52.79);
\definecolor{fillColor}{RGB}{242,114,72}

\path[fill=fillColor] ( 94.59, 47.68) rectangle (100.57, 52.79);
\definecolor{fillColor}{RGB}{244,119,76}

\path[fill=fillColor] (100.57, 47.68) rectangle (106.55, 52.79);
\definecolor{fillColor}{RGB}{245,122,77}

\path[fill=fillColor] (106.55, 47.68) rectangle (112.53, 52.79);
\definecolor{fillColor}{RGB}{248,130,82}

\path[fill=fillColor] (112.53, 47.68) rectangle (118.51, 52.79);
\definecolor{fillColor}{RGB}{251,138,87}

\path[fill=fillColor] (118.51, 47.68) rectangle (124.49, 52.79);
\definecolor{fillColor}{RGB}{252,143,91}

\path[fill=fillColor] (124.49, 47.68) rectangle (130.47, 52.79);
\definecolor{fillColor}{RGB}{252,147,94}

\path[fill=fillColor] (130.47, 47.68) rectangle (136.45, 52.79);
\definecolor{fillColor}{RGB}{253,152,99}

\path[fill=fillColor] (136.45, 47.68) rectangle (142.43, 52.79);
\definecolor{fillColor}{RGB}{253,156,103}

\path[fill=fillColor] (142.43, 47.68) rectangle (148.41, 52.79);
\definecolor{fillColor}{RGB}{224,70,48}

\path[fill=fillColor] ( 46.75, 52.79) rectangle ( 52.73, 57.90);
\definecolor{fillColor}{RGB}{228,77,52}

\path[fill=fillColor] ( 52.73, 52.79) rectangle ( 58.71, 57.90);
\definecolor{fillColor}{RGB}{231,84,56}

\path[fill=fillColor] ( 58.71, 52.79) rectangle ( 64.69, 57.90);
\definecolor{fillColor}{RGB}{233,90,59}

\path[fill=fillColor] ( 64.69, 52.79) rectangle ( 70.67, 57.90);
\definecolor{fillColor}{RGB}{235,95,62}

\path[fill=fillColor] ( 70.67, 52.79) rectangle ( 76.65, 57.90);
\definecolor{fillColor}{RGB}{236,99,64}

\path[fill=fillColor] ( 76.65, 52.79) rectangle ( 82.63, 57.90);
\definecolor{fillColor}{RGB}{238,103,66}

\path[fill=fillColor] ( 82.63, 52.79) rectangle ( 88.61, 57.90);
\definecolor{fillColor}{RGB}{239,105,67}

\path[fill=fillColor] ( 88.61, 52.79) rectangle ( 94.59, 57.90);
\definecolor{fillColor}{RGB}{241,111,70}

\path[fill=fillColor] ( 94.59, 52.79) rectangle (100.57, 57.90);
\definecolor{fillColor}{RGB}{242,115,73}

\path[fill=fillColor] (100.57, 52.79) rectangle (106.55, 57.90);
\definecolor{fillColor}{RGB}{244,120,76}

\path[fill=fillColor] (106.55, 52.79) rectangle (112.53, 57.90);
\definecolor{fillColor}{RGB}{245,122,77}

\path[fill=fillColor] (112.53, 52.79) rectangle (118.51, 57.90);
\definecolor{fillColor}{RGB}{248,130,82}

\path[fill=fillColor] (118.51, 52.79) rectangle (124.49, 57.90);
\definecolor{fillColor}{RGB}{250,136,86}

\path[fill=fillColor] (124.49, 52.79) rectangle (130.47, 57.90);
\definecolor{fillColor}{RGB}{252,142,90}

\path[fill=fillColor] (130.47, 52.79) rectangle (136.45, 57.90);
\definecolor{fillColor}{RGB}{252,146,93}

\path[fill=fillColor] (136.45, 52.79) rectangle (142.43, 57.90);
\definecolor{fillColor}{RGB}{253,150,97}

\path[fill=fillColor] (142.43, 52.79) rectangle (148.41, 57.90);
\definecolor{fillColor}{RGB}{225,72,49}

\path[fill=fillColor] ( 46.75, 57.90) rectangle ( 52.73, 63.01);
\definecolor{fillColor}{RGB}{228,77,52}

\path[fill=fillColor] ( 52.73, 57.90) rectangle ( 58.71, 63.01);
\definecolor{fillColor}{RGB}{230,83,55}

\path[fill=fillColor] ( 58.71, 57.90) rectangle ( 64.69, 63.01);
\definecolor{fillColor}{RGB}{232,87,58}

\path[fill=fillColor] ( 64.69, 57.90) rectangle ( 70.67, 63.01);
\definecolor{fillColor}{RGB}{234,94,61}

\path[fill=fillColor] ( 70.67, 57.90) rectangle ( 76.65, 63.01);
\definecolor{fillColor}{RGB}{237,101,65}

\path[fill=fillColor] ( 76.65, 57.90) rectangle ( 82.63, 63.01);
\definecolor{fillColor}{RGB}{239,106,68}

\path[fill=fillColor] ( 82.63, 57.90) rectangle ( 88.61, 63.01);
\definecolor{fillColor}{RGB}{240,108,69}

\path[fill=fillColor] ( 88.61, 57.90) rectangle ( 94.59, 63.01);
\definecolor{fillColor}{RGB}{241,112,71}

\path[fill=fillColor] ( 94.59, 57.90) rectangle (100.57, 63.01);
\definecolor{fillColor}{RGB}{242,115,73}

\path[fill=fillColor] (100.57, 57.90) rectangle (106.55, 63.01);
\definecolor{fillColor}{RGB}{244,119,75}

\path[fill=fillColor] (106.55, 57.90) rectangle (112.53, 63.01);
\definecolor{fillColor}{RGB}{246,125,79}

\path[fill=fillColor] (112.53, 57.90) rectangle (118.51, 63.01);
\definecolor{fillColor}{RGB}{248,129,82}

\path[fill=fillColor] (118.51, 57.90) rectangle (124.49, 63.01);
\definecolor{fillColor}{RGB}{250,136,86}

\path[fill=fillColor] (124.49, 57.90) rectangle (130.47, 63.01);
\definecolor{fillColor}{RGB}{252,140,88}

\path[fill=fillColor] (130.47, 57.90) rectangle (136.45, 63.01);
\definecolor{fillColor}{RGB}{252,144,92}

\path[fill=fillColor] (136.45, 57.90) rectangle (142.43, 63.01);
\definecolor{fillColor}{RGB}{253,150,97}

\path[fill=fillColor] (142.43, 57.90) rectangle (148.41, 63.01);
\definecolor{fillColor}{RGB}{224,71,48}

\path[fill=fillColor] ( 46.75, 63.01) rectangle ( 52.73, 68.13);
\definecolor{fillColor}{RGB}{229,80,54}

\path[fill=fillColor] ( 52.73, 63.01) rectangle ( 58.71, 68.13);
\definecolor{fillColor}{RGB}{230,83,55}

\path[fill=fillColor] ( 58.71, 63.01) rectangle ( 64.69, 68.13);
\definecolor{fillColor}{RGB}{232,88,58}

\path[fill=fillColor] ( 64.69, 63.01) rectangle ( 70.67, 68.13);
\definecolor{fillColor}{RGB}{235,95,61}

\path[fill=fillColor] ( 70.67, 63.01) rectangle ( 76.65, 68.13);
\definecolor{fillColor}{RGB}{236,98,63}

\path[fill=fillColor] ( 76.65, 63.01) rectangle ( 82.63, 68.13);
\definecolor{fillColor}{RGB}{238,105,67}

\path[fill=fillColor] ( 82.63, 63.01) rectangle ( 88.61, 68.13);
\definecolor{fillColor}{RGB}{239,106,68}

\path[fill=fillColor] ( 88.61, 63.01) rectangle ( 94.59, 68.13);
\definecolor{fillColor}{RGB}{241,111,71}

\path[fill=fillColor] ( 94.59, 63.01) rectangle (100.57, 68.13);
\definecolor{fillColor}{RGB}{242,114,72}

\path[fill=fillColor] (100.57, 63.01) rectangle (106.55, 68.13);
\definecolor{fillColor}{RGB}{243,118,75}

\path[fill=fillColor] (106.55, 63.01) rectangle (112.53, 68.13);
\definecolor{fillColor}{RGB}{246,125,79}

\path[fill=fillColor] (112.53, 63.01) rectangle (118.51, 68.13);
\definecolor{fillColor}{RGB}{248,131,83}

\path[fill=fillColor] (118.51, 63.01) rectangle (124.49, 68.13);
\definecolor{fillColor}{RGB}{251,137,87}

\path[fill=fillColor] (124.49, 63.01) rectangle (130.47, 68.13);
\definecolor{fillColor}{RGB}{252,142,90}

\path[fill=fillColor] (130.47, 63.01) rectangle (136.45, 68.13);
\definecolor{fillColor}{RGB}{252,145,92}

\path[fill=fillColor] (136.45, 63.01) rectangle (142.43, 68.13);
\definecolor{fillColor}{RGB}{253,150,97}

\path[fill=fillColor] (142.43, 63.01) rectangle (148.41, 68.13);
\definecolor{fillColor}{RGB}{220,66,44}

\path[fill=fillColor] ( 46.75, 68.13) rectangle ( 52.73, 73.24);
\definecolor{fillColor}{RGB}{226,73,50}

\path[fill=fillColor] ( 52.73, 68.13) rectangle ( 58.71, 73.24);
\definecolor{fillColor}{RGB}{229,79,53}

\path[fill=fillColor] ( 58.71, 68.13) rectangle ( 64.69, 73.24);
\definecolor{fillColor}{RGB}{231,85,57}

\path[fill=fillColor] ( 64.69, 68.13) rectangle ( 70.67, 73.24);
\definecolor{fillColor}{RGB}{233,91,59}

\path[fill=fillColor] ( 70.67, 68.13) rectangle ( 76.65, 73.24);
\definecolor{fillColor}{RGB}{235,95,62}

\path[fill=fillColor] ( 76.65, 68.13) rectangle ( 82.63, 73.24);
\definecolor{fillColor}{RGB}{236,99,64}

\path[fill=fillColor] ( 82.63, 68.13) rectangle ( 88.61, 73.24);
\definecolor{fillColor}{RGB}{237,101,65}

\path[fill=fillColor] ( 88.61, 68.13) rectangle ( 94.59, 73.24);
\definecolor{fillColor}{RGB}{239,107,68}

\path[fill=fillColor] ( 94.59, 68.13) rectangle (100.57, 73.24);
\definecolor{fillColor}{RGB}{240,108,69}

\path[fill=fillColor] (100.57, 68.13) rectangle (106.55, 73.24);
\definecolor{fillColor}{RGB}{242,113,72}

\path[fill=fillColor] (106.55, 68.13) rectangle (112.53, 73.24);
\definecolor{fillColor}{RGB}{243,117,74}

\path[fill=fillColor] (112.53, 68.13) rectangle (118.51, 73.24);
\definecolor{fillColor}{RGB}{246,125,79}

\path[fill=fillColor] (118.51, 68.13) rectangle (124.49, 73.24);
\definecolor{fillColor}{RGB}{251,137,86}

\path[fill=fillColor] (124.49, 68.13) rectangle (130.47, 73.24);
\definecolor{fillColor}{RGB}{252,140,89}

\path[fill=fillColor] (130.47, 68.13) rectangle (136.45, 73.24);
\definecolor{fillColor}{RGB}{252,144,91}

\path[fill=fillColor] (136.45, 68.13) rectangle (142.43, 73.24);
\definecolor{fillColor}{RGB}{253,149,96}

\path[fill=fillColor] (142.43, 68.13) rectangle (148.41, 73.24);
\definecolor{fillColor}{RGB}{218,64,42}

\path[fill=fillColor] ( 46.75, 73.24) rectangle ( 52.73, 78.35);
\definecolor{fillColor}{RGB}{225,72,49}

\path[fill=fillColor] ( 52.73, 73.24) rectangle ( 58.71, 78.35);
\definecolor{fillColor}{RGB}{226,73,50}

\path[fill=fillColor] ( 58.71, 73.24) rectangle ( 64.69, 78.35);
\definecolor{fillColor}{RGB}{230,82,55}

\path[fill=fillColor] ( 64.69, 73.24) rectangle ( 70.67, 78.35);
\definecolor{fillColor}{RGB}{232,87,57}

\path[fill=fillColor] ( 70.67, 73.24) rectangle ( 76.65, 78.35);
\definecolor{fillColor}{RGB}{234,94,61}

\path[fill=fillColor] ( 76.65, 73.24) rectangle ( 82.63, 78.35);
\definecolor{fillColor}{RGB}{235,96,62}

\path[fill=fillColor] ( 82.63, 73.24) rectangle ( 88.61, 78.35);
\definecolor{fillColor}{RGB}{236,100,64}

\path[fill=fillColor] ( 88.61, 73.24) rectangle ( 94.59, 78.35);
\definecolor{fillColor}{RGB}{237,102,66}

\path[fill=fillColor] ( 94.59, 73.24) rectangle (100.57, 78.35);
\definecolor{fillColor}{RGB}{238,104,67}

\path[fill=fillColor] (100.57, 73.24) rectangle (106.55, 78.35);
\definecolor{fillColor}{RGB}{241,111,71}

\path[fill=fillColor] (106.55, 73.24) rectangle (112.53, 78.35);
\definecolor{fillColor}{RGB}{242,115,73}

\path[fill=fillColor] (112.53, 73.24) rectangle (118.51, 78.35);
\definecolor{fillColor}{RGB}{244,120,76}

\path[fill=fillColor] (118.51, 73.24) rectangle (124.49, 78.35);
\definecolor{fillColor}{RGB}{248,130,82}

\path[fill=fillColor] (124.49, 73.24) rectangle (130.47, 78.35);
\definecolor{fillColor}{RGB}{250,136,86}

\path[fill=fillColor] (130.47, 73.24) rectangle (136.45, 78.35);
\definecolor{fillColor}{RGB}{252,141,89}

\path[fill=fillColor] (136.45, 73.24) rectangle (142.43, 78.35);
\definecolor{fillColor}{RGB}{252,146,93}

\path[fill=fillColor] (142.43, 73.24) rectangle (148.41, 78.35);
\definecolor{fillColor}{RGB}{219,65,43}

\path[fill=fillColor] ( 46.75, 78.35) rectangle ( 52.73, 83.46);
\definecolor{fillColor}{RGB}{226,73,50}

\path[fill=fillColor] ( 52.73, 78.35) rectangle ( 58.71, 83.46);
\definecolor{fillColor}{RGB}{228,76,52}

\path[fill=fillColor] ( 58.71, 78.35) rectangle ( 64.69, 83.46);
\definecolor{fillColor}{RGB}{229,79,53}

\path[fill=fillColor] ( 64.69, 78.35) rectangle ( 70.67, 83.46);
\definecolor{fillColor}{RGB}{231,86,57}

\path[fill=fillColor] ( 70.67, 78.35) rectangle ( 76.65, 83.46);
\definecolor{fillColor}{RGB}{233,89,59}

\path[fill=fillColor] ( 76.65, 78.35) rectangle ( 82.63, 83.46);
\definecolor{fillColor}{RGB}{235,96,62}

\path[fill=fillColor] ( 82.63, 78.35) rectangle ( 88.61, 83.46);
\definecolor{fillColor}{RGB}{236,98,63}

\path[fill=fillColor] ( 88.61, 78.35) rectangle ( 94.59, 83.46);
\definecolor{fillColor}{RGB}{237,100,64}

\path[fill=fillColor] ( 94.59, 78.35) rectangle (100.57, 83.46);
\definecolor{fillColor}{RGB}{238,103,66}

\path[fill=fillColor] (100.57, 78.35) rectangle (106.55, 83.46);
\definecolor{fillColor}{RGB}{239,107,68}

\path[fill=fillColor] (106.55, 78.35) rectangle (112.53, 83.46);
\definecolor{fillColor}{RGB}{242,114,72}

\path[fill=fillColor] (112.53, 78.35) rectangle (118.51, 83.46);
\definecolor{fillColor}{RGB}{243,117,74}

\path[fill=fillColor] (118.51, 78.35) rectangle (124.49, 83.46);
\definecolor{fillColor}{RGB}{246,125,79}

\path[fill=fillColor] (124.49, 78.35) rectangle (130.47, 83.46);
\definecolor{fillColor}{RGB}{249,134,85}

\path[fill=fillColor] (130.47, 78.35) rectangle (136.45, 83.46);
\definecolor{fillColor}{RGB}{251,139,88}

\path[fill=fillColor] (136.45, 78.35) rectangle (142.43, 83.46);
\definecolor{fillColor}{RGB}{252,147,94}

\path[fill=fillColor] (142.43, 78.35) rectangle (148.41, 83.46);
\definecolor{fillColor}{RGB}{218,64,42}

\path[fill=fillColor] ( 46.75, 83.46) rectangle ( 52.73, 88.57);
\definecolor{fillColor}{RGB}{223,69,47}

\path[fill=fillColor] ( 52.73, 83.46) rectangle ( 58.71, 88.57);
\definecolor{fillColor}{RGB}{225,72,49}

\path[fill=fillColor] ( 58.71, 83.46) rectangle ( 64.69, 88.57);
\definecolor{fillColor}{RGB}{227,75,52}

\path[fill=fillColor] ( 64.69, 83.46) rectangle ( 70.67, 88.57);
\definecolor{fillColor}{RGB}{229,80,54}

\path[fill=fillColor] ( 70.67, 83.46) rectangle ( 76.65, 88.57);
\definecolor{fillColor}{RGB}{231,86,57}

\path[fill=fillColor] ( 76.65, 83.46) rectangle ( 82.63, 88.57);
\definecolor{fillColor}{RGB}{233,90,59}

\path[fill=fillColor] ( 82.63, 83.46) rectangle ( 88.61, 88.57);
\definecolor{fillColor}{RGB}{234,94,61}

\path[fill=fillColor] ( 88.61, 83.46) rectangle ( 94.59, 88.57);
\definecolor{fillColor}{RGB}{235,96,62}

\path[fill=fillColor] ( 94.59, 83.46) rectangle (100.57, 88.57);
\definecolor{fillColor}{RGB}{237,100,64}

\path[fill=fillColor] (100.57, 83.46) rectangle (106.55, 88.57);
\definecolor{fillColor}{RGB}{238,104,66}

\path[fill=fillColor] (106.55, 83.46) rectangle (112.53, 88.57);
\definecolor{fillColor}{RGB}{241,111,70}

\path[fill=fillColor] (112.53, 83.46) rectangle (118.51, 88.57);
\definecolor{fillColor}{RGB}{241,113,72}

\path[fill=fillColor] (118.51, 83.46) rectangle (124.49, 88.57);
\definecolor{fillColor}{RGB}{244,121,76}

\path[fill=fillColor] (124.49, 83.46) rectangle (130.47, 88.57);
\definecolor{fillColor}{RGB}{247,129,81}

\path[fill=fillColor] (130.47, 83.46) rectangle (136.45, 88.57);
\definecolor{fillColor}{RGB}{249,132,83}

\path[fill=fillColor] (136.45, 83.46) rectangle (142.43, 88.57);
\definecolor{fillColor}{RGB}{251,139,87}

\path[fill=fillColor] (142.43, 83.46) rectangle (148.41, 88.57);
\definecolor{fillColor}{RGB}{220,66,44}

\path[fill=fillColor] ( 46.75, 88.57) rectangle ( 52.73, 93.69);
\definecolor{fillColor}{RGB}{223,69,47}

\path[fill=fillColor] ( 52.73, 88.57) rectangle ( 58.71, 93.69);
\definecolor{fillColor}{RGB}{225,72,49}

\path[fill=fillColor] ( 58.71, 88.57) rectangle ( 64.69, 93.69);
\definecolor{fillColor}{RGB}{227,74,51}

\path[fill=fillColor] ( 64.69, 88.57) rectangle ( 70.67, 93.69);
\definecolor{fillColor}{RGB}{229,79,53}

\path[fill=fillColor] ( 70.67, 88.57) rectangle ( 76.65, 93.69);
\definecolor{fillColor}{RGB}{231,84,56}

\path[fill=fillColor] ( 76.65, 88.57) rectangle ( 82.63, 93.69);
\definecolor{fillColor}{RGB}{232,87,58}

\path[fill=fillColor] ( 82.63, 88.57) rectangle ( 88.61, 93.69);
\definecolor{fillColor}{RGB}{232,89,58}

\path[fill=fillColor] ( 88.61, 88.57) rectangle ( 94.59, 93.69);
\definecolor{fillColor}{RGB}{234,93,60}

\path[fill=fillColor] ( 94.59, 88.57) rectangle (100.57, 93.69);
\definecolor{fillColor}{RGB}{236,99,64}

\path[fill=fillColor] (100.57, 88.57) rectangle (106.55, 93.69);
\definecolor{fillColor}{RGB}{239,106,68}

\path[fill=fillColor] (106.55, 88.57) rectangle (112.53, 93.69);
\definecolor{fillColor}{RGB}{241,111,71}

\path[fill=fillColor] (112.53, 88.57) rectangle (118.51, 93.69);
\definecolor{fillColor}{RGB}{242,114,72}

\path[fill=fillColor] (118.51, 88.57) rectangle (124.49, 93.69);
\definecolor{fillColor}{RGB}{245,122,77}

\path[fill=fillColor] (124.49, 88.57) rectangle (130.47, 93.69);
\definecolor{fillColor}{RGB}{247,128,81}

\path[fill=fillColor] (130.47, 88.57) rectangle (136.45, 93.69);
\definecolor{fillColor}{RGB}{249,132,83}

\path[fill=fillColor] (136.45, 88.57) rectangle (142.43, 93.69);
\definecolor{fillColor}{RGB}{252,140,89}

\path[fill=fillColor] (142.43, 88.57) rectangle (148.41, 93.69);
\definecolor{fillColor}{RGB}{218,64,42}

\path[fill=fillColor] ( 46.75, 93.69) rectangle ( 52.73, 98.80);
\definecolor{fillColor}{RGB}{222,68,46}

\path[fill=fillColor] ( 52.73, 93.69) rectangle ( 58.71, 98.80);
\definecolor{fillColor}{RGB}{224,71,48}

\path[fill=fillColor] ( 58.71, 93.69) rectangle ( 64.69, 98.80);
\definecolor{fillColor}{RGB}{226,73,50}

\path[fill=fillColor] ( 64.69, 93.69) rectangle ( 70.67, 98.80);
\definecolor{fillColor}{RGB}{228,76,52}

\path[fill=fillColor] ( 70.67, 93.69) rectangle ( 76.65, 98.80);
\definecolor{fillColor}{RGB}{229,81,54}

\path[fill=fillColor] ( 76.65, 93.69) rectangle ( 82.63, 98.80);
\definecolor{fillColor}{RGB}{231,84,56}

\path[fill=fillColor] ( 82.63, 93.69) rectangle ( 88.61, 98.80);
\definecolor{fillColor}{RGB}{232,88,58}

\path[fill=fillColor] ( 88.61, 93.69) rectangle ( 94.59, 98.80);
\definecolor{fillColor}{RGB}{234,93,61}

\path[fill=fillColor] ( 94.59, 93.69) rectangle (100.57, 98.80);
\definecolor{fillColor}{RGB}{235,97,62}

\path[fill=fillColor] (100.57, 93.69) rectangle (106.55, 98.80);
\definecolor{fillColor}{RGB}{237,103,66}

\path[fill=fillColor] (106.55, 93.69) rectangle (112.53, 98.80);
\definecolor{fillColor}{RGB}{240,110,70}

\path[fill=fillColor] (112.53, 93.69) rectangle (118.51, 98.80);
\definecolor{fillColor}{RGB}{241,112,71}

\path[fill=fillColor] (118.51, 93.69) rectangle (124.49, 98.80);
\definecolor{fillColor}{RGB}{243,117,74}

\path[fill=fillColor] (124.49, 93.69) rectangle (130.47, 98.80);
\definecolor{fillColor}{RGB}{247,127,80}

\path[fill=fillColor] (130.47, 93.69) rectangle (136.45, 98.80);
\definecolor{fillColor}{RGB}{249,133,84}

\path[fill=fillColor] (136.45, 93.69) rectangle (142.43, 98.80);
\definecolor{fillColor}{RGB}{252,141,89}

\path[fill=fillColor] (142.43, 93.69) rectangle (148.41, 98.80);
\definecolor{fillColor}{RGB}{217,63,41}

\path[fill=fillColor] ( 46.75, 98.80) rectangle ( 52.73,103.91);
\definecolor{fillColor}{RGB}{222,68,46}

\path[fill=fillColor] ( 52.73, 98.80) rectangle ( 58.71,103.91);
\definecolor{fillColor}{RGB}{225,71,49}

\path[fill=fillColor] ( 58.71, 98.80) rectangle ( 64.69,103.91);
\definecolor{fillColor}{RGB}{226,73,50}

\path[fill=fillColor] ( 64.69, 98.80) rectangle ( 70.67,103.91);
\definecolor{fillColor}{RGB}{228,76,52}

\path[fill=fillColor] ( 70.67, 98.80) rectangle ( 76.65,103.91);
\definecolor{fillColor}{RGB}{229,81,54}

\path[fill=fillColor] ( 76.65, 98.80) rectangle ( 82.63,103.91);
\definecolor{fillColor}{RGB}{231,84,56}

\path[fill=fillColor] ( 82.63, 98.80) rectangle ( 88.61,103.91);
\definecolor{fillColor}{RGB}{232,88,58}

\path[fill=fillColor] ( 88.61, 98.80) rectangle ( 94.59,103.91);
\definecolor{fillColor}{RGB}{233,91,60}

\path[fill=fillColor] ( 94.59, 98.80) rectangle (100.57,103.91);
\definecolor{fillColor}{RGB}{235,96,62}

\path[fill=fillColor] (100.57, 98.80) rectangle (106.55,103.91);
\definecolor{fillColor}{RGB}{236,100,64}

\path[fill=fillColor] (106.55, 98.80) rectangle (112.53,103.91);
\definecolor{fillColor}{RGB}{240,109,69}

\path[fill=fillColor] (112.53, 98.80) rectangle (118.51,103.91);
\definecolor{fillColor}{RGB}{241,113,72}

\path[fill=fillColor] (118.51, 98.80) rectangle (124.49,103.91);
\definecolor{fillColor}{RGB}{243,118,75}

\path[fill=fillColor] (124.49, 98.80) rectangle (130.47,103.91);
\definecolor{fillColor}{RGB}{247,126,80}

\path[fill=fillColor] (130.47, 98.80) rectangle (136.45,103.91);
\definecolor{fillColor}{RGB}{249,133,84}

\path[fill=fillColor] (136.45, 98.80) rectangle (142.43,103.91);
\definecolor{fillColor}{RGB}{251,140,88}

\path[fill=fillColor] (142.43, 98.80) rectangle (148.41,103.91);
\definecolor{fillColor}{RGB}{217,62,41}

\path[fill=fillColor] ( 46.75,103.91) rectangle ( 52.73,109.02);
\definecolor{fillColor}{RGB}{221,67,45}

\path[fill=fillColor] ( 52.73,103.91) rectangle ( 58.71,109.02);
\definecolor{fillColor}{RGB}{223,70,47}

\path[fill=fillColor] ( 58.71,103.91) rectangle ( 64.69,109.02);
\definecolor{fillColor}{RGB}{226,73,50}

\path[fill=fillColor] ( 64.69,103.91) rectangle ( 70.67,109.02);
\definecolor{fillColor}{RGB}{228,77,53}

\path[fill=fillColor] ( 70.67,103.91) rectangle ( 76.65,109.02);
\definecolor{fillColor}{RGB}{229,79,54}

\path[fill=fillColor] ( 76.65,103.91) rectangle ( 82.63,109.02);
\definecolor{fillColor}{RGB}{230,83,55}

\path[fill=fillColor] ( 82.63,103.91) rectangle ( 88.61,109.02);
\definecolor{fillColor}{RGB}{232,87,57}

\path[fill=fillColor] ( 88.61,103.91) rectangle ( 94.59,109.02);
\definecolor{fillColor}{RGB}{233,92,60}

\path[fill=fillColor] ( 94.59,103.91) rectangle (100.57,109.02);
\definecolor{fillColor}{RGB}{234,92,60}

\path[fill=fillColor] (100.57,103.91) rectangle (106.55,109.02);
\definecolor{fillColor}{RGB}{235,95,62}

\path[fill=fillColor] (106.55,103.91) rectangle (112.53,109.02);
\definecolor{fillColor}{RGB}{238,103,66}

\path[fill=fillColor] (112.53,103.91) rectangle (118.51,109.02);
\definecolor{fillColor}{RGB}{240,109,69}

\path[fill=fillColor] (118.51,103.91) rectangle (124.49,109.02);
\definecolor{fillColor}{RGB}{242,114,72}

\path[fill=fillColor] (124.49,103.91) rectangle (130.47,109.02);
\definecolor{fillColor}{RGB}{244,119,76}

\path[fill=fillColor] (130.47,103.91) rectangle (136.45,109.02);
\definecolor{fillColor}{RGB}{247,127,80}

\path[fill=fillColor] (136.45,103.91) rectangle (142.43,109.02);
\definecolor{fillColor}{RGB}{250,136,86}

\path[fill=fillColor] (142.43,103.91) rectangle (148.41,109.02);
\definecolor{fillColor}{RGB}{217,63,41}

\path[fill=fillColor] ( 46.75,109.02) rectangle ( 52.73,114.13);
\definecolor{fillColor}{RGB}{219,65,43}

\path[fill=fillColor] ( 52.73,109.02) rectangle ( 58.71,114.13);
\definecolor{fillColor}{RGB}{221,68,45}

\path[fill=fillColor] ( 58.71,109.02) rectangle ( 64.69,114.13);
\definecolor{fillColor}{RGB}{226,73,50}

\path[fill=fillColor] ( 64.69,109.02) rectangle ( 70.67,114.13);
\definecolor{fillColor}{RGB}{227,75,51}

\path[fill=fillColor] ( 70.67,109.02) rectangle ( 76.65,114.13);
\definecolor{fillColor}{RGB}{228,77,52}

\path[fill=fillColor] ( 76.65,109.02) rectangle ( 82.63,114.13);
\definecolor{fillColor}{RGB}{229,80,54}

\path[fill=fillColor] ( 82.63,109.02) rectangle ( 88.61,114.13);
\definecolor{fillColor}{RGB}{231,85,57}

\path[fill=fillColor] ( 88.61,109.02) rectangle ( 94.59,114.13);
\definecolor{fillColor}{RGB}{232,88,58}

\path[fill=fillColor] ( 94.59,109.02) rectangle (100.57,114.13);
\definecolor{fillColor}{RGB}{233,91,59}

\path[fill=fillColor] (100.57,109.02) rectangle (106.55,114.13);
\definecolor{fillColor}{RGB}{234,93,61}

\path[fill=fillColor] (106.55,109.02) rectangle (112.53,114.13);
\definecolor{fillColor}{RGB}{237,102,66}

\path[fill=fillColor] (112.53,109.02) rectangle (118.51,114.13);
\definecolor{fillColor}{RGB}{240,109,69}

\path[fill=fillColor] (118.51,109.02) rectangle (124.49,114.13);
\definecolor{fillColor}{RGB}{242,114,72}

\path[fill=fillColor] (124.49,109.02) rectangle (130.47,114.13);
\definecolor{fillColor}{RGB}{244,120,76}

\path[fill=fillColor] (130.47,109.02) rectangle (136.45,114.13);
\definecolor{fillColor}{RGB}{248,131,83}

\path[fill=fillColor] (136.45,109.02) rectangle (142.43,114.13);
\definecolor{fillColor}{RGB}{251,138,87}

\path[fill=fillColor] (142.43,109.02) rectangle (148.41,114.13);
\definecolor{fillColor}{RGB}{216,62,40}

\path[fill=fillColor] ( 46.75,114.13) rectangle ( 52.73,119.25);
\definecolor{fillColor}{RGB}{219,65,43}

\path[fill=fillColor] ( 52.73,114.13) rectangle ( 58.71,119.25);
\definecolor{fillColor}{RGB}{222,68,46}

\path[fill=fillColor] ( 58.71,114.13) rectangle ( 64.69,119.25);
\definecolor{fillColor}{RGB}{226,72,50}

\path[fill=fillColor] ( 64.69,114.13) rectangle ( 70.67,119.25);
\definecolor{fillColor}{RGB}{227,74,51}

\path[fill=fillColor] ( 70.67,114.13) rectangle ( 76.65,119.25);
\definecolor{fillColor}{RGB}{228,76,52}

\path[fill=fillColor] ( 76.65,114.13) rectangle ( 82.63,119.25);
\definecolor{fillColor}{RGB}{229,78,53}

\path[fill=fillColor] ( 82.63,114.13) rectangle ( 88.61,119.25);
\definecolor{fillColor}{RGB}{231,84,56}

\path[fill=fillColor] ( 88.61,114.13) rectangle ( 94.59,119.25);
\definecolor{fillColor}{RGB}{232,87,57}

\path[fill=fillColor] ( 94.59,114.13) rectangle (100.57,119.25);
\definecolor{fillColor}{RGB}{233,90,59}

\path[fill=fillColor] (100.57,114.13) rectangle (106.55,119.25);
\definecolor{fillColor}{RGB}{234,94,61}

\path[fill=fillColor] (106.55,114.13) rectangle (112.53,119.25);
\definecolor{fillColor}{RGB}{236,100,64}

\path[fill=fillColor] (112.53,114.13) rectangle (118.51,119.25);
\definecolor{fillColor}{RGB}{238,103,66}

\path[fill=fillColor] (118.51,114.13) rectangle (124.49,119.25);
\definecolor{fillColor}{RGB}{241,112,71}

\path[fill=fillColor] (124.49,114.13) rectangle (130.47,119.25);
\definecolor{fillColor}{RGB}{243,116,74}

\path[fill=fillColor] (130.47,114.13) rectangle (136.45,119.25);
\definecolor{fillColor}{RGB}{246,124,79}

\path[fill=fillColor] (136.45,114.13) rectangle (142.43,119.25);
\definecolor{fillColor}{RGB}{249,134,85}

\path[fill=fillColor] (142.43,114.13) rectangle (148.41,119.25);
\definecolor{fillColor}{RGB}{216,61,40}

\path[fill=fillColor] ( 46.75,119.25) rectangle ( 52.73,124.36);
\definecolor{fillColor}{RGB}{219,65,43}

\path[fill=fillColor] ( 52.73,119.25) rectangle ( 58.71,124.36);
\definecolor{fillColor}{RGB}{223,69,47}

\path[fill=fillColor] ( 58.71,119.25) rectangle ( 64.69,124.36);
\definecolor{fillColor}{RGB}{226,73,50}

\path[fill=fillColor] ( 64.69,119.25) rectangle ( 70.67,124.36);
\definecolor{fillColor}{RGB}{227,74,51}

\path[fill=fillColor] ( 70.67,119.25) rectangle ( 76.65,124.36);
\definecolor{fillColor}{RGB}{228,77,52}

\path[fill=fillColor] ( 76.65,119.25) rectangle ( 82.63,124.36);
\definecolor{fillColor}{RGB}{229,79,53}

\path[fill=fillColor] ( 82.63,119.25) rectangle ( 88.61,124.36);
\definecolor{fillColor}{RGB}{231,84,56}

\path[fill=fillColor] ( 88.61,119.25) rectangle ( 94.59,124.36);
\definecolor{fillColor}{RGB}{232,87,57}

\path[fill=fillColor] ( 94.59,119.25) rectangle (100.57,124.36);
\definecolor{fillColor}{RGB}{233,91,59}

\path[fill=fillColor] (100.57,119.25) rectangle (106.55,124.36);
\definecolor{fillColor}{RGB}{235,96,62}

\path[fill=fillColor] (106.55,119.25) rectangle (112.53,124.36);
\definecolor{fillColor}{RGB}{236,99,64}

\path[fill=fillColor] (112.53,119.25) rectangle (118.51,124.36);
\definecolor{fillColor}{RGB}{238,103,66}

\path[fill=fillColor] (118.51,119.25) rectangle (124.49,124.36);
\definecolor{fillColor}{RGB}{241,111,70}

\path[fill=fillColor] (124.49,119.25) rectangle (130.47,124.36);
\definecolor{fillColor}{RGB}{242,114,73}

\path[fill=fillColor] (130.47,119.25) rectangle (136.45,124.36);
\definecolor{fillColor}{RGB}{245,123,78}

\path[fill=fillColor] (136.45,119.25) rectangle (142.43,124.36);
\definecolor{fillColor}{RGB}{249,132,83}

\path[fill=fillColor] (142.43,119.25) rectangle (148.41,124.36);
\definecolor{fillColor}{RGB}{215,61,39}

\path[fill=fillColor] ( 46.75,124.36) rectangle ( 52.73,129.47);
\definecolor{fillColor}{RGB}{220,66,43}

\path[fill=fillColor] ( 52.73,124.36) rectangle ( 58.71,129.47);
\definecolor{fillColor}{RGB}{223,70,47}

\path[fill=fillColor] ( 58.71,124.36) rectangle ( 64.69,129.47);
\definecolor{fillColor}{RGB}{225,72,49}

\path[fill=fillColor] ( 64.69,124.36) rectangle ( 70.67,129.47);
\definecolor{fillColor}{RGB}{227,74,51}

\path[fill=fillColor] ( 70.67,124.36) rectangle ( 76.65,129.47);
\definecolor{fillColor}{RGB}{228,77,52}

\path[fill=fillColor] ( 76.65,124.36) rectangle ( 82.63,129.47);
\definecolor{fillColor}{RGB}{229,79,54}

\path[fill=fillColor] ( 82.63,124.36) rectangle ( 88.61,129.47);
\definecolor{fillColor}{RGB}{230,84,56}

\path[fill=fillColor] ( 88.61,124.36) rectangle ( 94.59,129.47);
\definecolor{fillColor}{RGB}{231,86,57}

\path[fill=fillColor] ( 94.59,124.36) rectangle (100.57,129.47);
\definecolor{fillColor}{RGB}{233,89,59}

\path[fill=fillColor] (100.57,124.36) rectangle (106.55,129.47);
\definecolor{fillColor}{RGB}{235,96,62}

\path[fill=fillColor] (106.55,124.36) rectangle (112.53,129.47);
\definecolor{fillColor}{RGB}{236,100,64}

\path[fill=fillColor] (112.53,124.36) rectangle (118.51,129.47);
\definecolor{fillColor}{RGB}{237,102,66}

\path[fill=fillColor] (118.51,124.36) rectangle (124.49,129.47);
\definecolor{fillColor}{RGB}{239,107,68}

\path[fill=fillColor] (124.49,124.36) rectangle (130.47,129.47);
\definecolor{fillColor}{RGB}{241,113,72}

\path[fill=fillColor] (130.47,124.36) rectangle (136.45,129.47);
\definecolor{fillColor}{RGB}{246,124,79}

\path[fill=fillColor] (136.45,124.36) rectangle (142.43,129.47);
\definecolor{fillColor}{RGB}{248,129,82}

\path[fill=fillColor] (142.43,124.36) rectangle (148.41,129.47);
\definecolor{fillColor}{RGB}{215,60,38}

\path[fill=fillColor] ( 46.75,129.47) rectangle ( 52.73,134.58);
\definecolor{fillColor}{RGB}{219,65,43}

\path[fill=fillColor] ( 52.73,129.47) rectangle ( 58.71,134.58);
\definecolor{fillColor}{RGB}{223,69,47}

\path[fill=fillColor] ( 58.71,129.47) rectangle ( 64.69,134.58);
\definecolor{fillColor}{RGB}{224,71,48}

\path[fill=fillColor] ( 64.69,129.47) rectangle ( 70.67,134.58);
\definecolor{fillColor}{RGB}{227,74,51}

\path[fill=fillColor] ( 70.67,129.47) rectangle ( 76.65,134.58);
\definecolor{fillColor}{RGB}{228,77,52}

\path[fill=fillColor] ( 76.65,129.47) rectangle ( 82.63,134.58);
\definecolor{fillColor}{RGB}{229,80,54}

\path[fill=fillColor] ( 82.63,129.47) rectangle ( 88.61,134.58);
\definecolor{fillColor}{RGB}{230,82,55}

\path[fill=fillColor] ( 88.61,129.47) rectangle ( 94.59,134.58);
\definecolor{fillColor}{RGB}{231,86,57}

\path[fill=fillColor] ( 94.59,129.47) rectangle (100.57,134.58);
\definecolor{fillColor}{RGB}{232,89,58}

\path[fill=fillColor] (100.57,129.47) rectangle (106.55,134.58);
\definecolor{fillColor}{RGB}{235,95,61}

\path[fill=fillColor] (106.55,129.47) rectangle (112.53,134.58);
\definecolor{fillColor}{RGB}{236,99,64}

\path[fill=fillColor] (112.53,129.47) rectangle (118.51,134.58);
\definecolor{fillColor}{RGB}{237,101,65}

\path[fill=fillColor] (118.51,129.47) rectangle (124.49,134.58);
\definecolor{fillColor}{RGB}{239,106,68}

\path[fill=fillColor] (124.49,129.47) rectangle (130.47,134.58);
\definecolor{fillColor}{RGB}{241,112,71}

\path[fill=fillColor] (130.47,129.47) rectangle (136.45,134.58);
\definecolor{fillColor}{RGB}{245,123,78}

\path[fill=fillColor] (136.45,129.47) rectangle (142.43,134.58);
\definecolor{fillColor}{RGB}{247,128,81}

\path[fill=fillColor] (142.43,129.47) rectangle (148.41,134.58);
\definecolor{fillColor}{RGB}{215,61,39}

\path[fill=fillColor] ( 46.75,134.58) rectangle ( 52.73,139.69);
\definecolor{fillColor}{RGB}{219,65,43}

\path[fill=fillColor] ( 52.73,134.58) rectangle ( 58.71,139.69);
\definecolor{fillColor}{RGB}{223,69,47}

\path[fill=fillColor] ( 58.71,134.58) rectangle ( 64.69,139.69);
\definecolor{fillColor}{RGB}{224,71,48}

\path[fill=fillColor] ( 64.69,134.58) rectangle ( 70.67,139.69);
\definecolor{fillColor}{RGB}{227,74,51}

\path[fill=fillColor] ( 70.67,134.58) rectangle ( 76.65,139.69);
\definecolor{fillColor}{RGB}{228,76,52}

\path[fill=fillColor] ( 76.65,134.58) rectangle ( 82.63,139.69);
\definecolor{fillColor}{RGB}{229,80,54}

\path[fill=fillColor] ( 82.63,134.58) rectangle ( 88.61,139.69);
\definecolor{fillColor}{RGB}{230,82,55}

\path[fill=fillColor] ( 88.61,134.58) rectangle ( 94.59,139.69);
\definecolor{fillColor}{RGB}{231,84,56}

\path[fill=fillColor] ( 94.59,134.58) rectangle (100.57,139.69);
\definecolor{fillColor}{RGB}{232,87,58}

\path[fill=fillColor] (100.57,134.58) rectangle (106.55,139.69);
\definecolor{fillColor}{RGB}{234,92,60}

\path[fill=fillColor] (106.55,134.58) rectangle (112.53,139.69);
\definecolor{fillColor}{RGB}{236,99,64}

\path[fill=fillColor] (112.53,134.58) rectangle (118.51,139.69);
\definecolor{fillColor}{RGB}{237,101,65}

\path[fill=fillColor] (118.51,134.58) rectangle (124.49,139.69);
\definecolor{fillColor}{RGB}{238,105,67}

\path[fill=fillColor] (124.49,134.58) rectangle (130.47,139.69);
\definecolor{fillColor}{RGB}{241,112,71}

\path[fill=fillColor] (130.47,134.58) rectangle (136.45,139.69);
\definecolor{fillColor}{RGB}{244,121,76}

\path[fill=fillColor] (136.45,134.58) rectangle (142.43,139.69);
\definecolor{fillColor}{RGB}{247,127,80}

\path[fill=fillColor] (142.43,134.58) rectangle (148.41,139.69);
\definecolor{fillColor}{RGB}{215,60,39}

\path[fill=fillColor] ( 46.75,139.69) rectangle ( 52.73,144.81);
\definecolor{fillColor}{RGB}{217,63,41}

\path[fill=fillColor] ( 52.73,139.69) rectangle ( 58.71,144.81);
\definecolor{fillColor}{RGB}{221,68,45}

\path[fill=fillColor] ( 58.71,139.69) rectangle ( 64.69,144.81);
\definecolor{fillColor}{RGB}{224,71,48}

\path[fill=fillColor] ( 64.69,139.69) rectangle ( 70.67,144.81);
\definecolor{fillColor}{RGB}{227,74,51}

\path[fill=fillColor] ( 70.67,139.69) rectangle ( 76.65,144.81);
\definecolor{fillColor}{RGB}{227,75,52}

\path[fill=fillColor] ( 76.65,139.69) rectangle ( 82.63,144.81);
\definecolor{fillColor}{RGB}{229,79,53}

\path[fill=fillColor] ( 82.63,139.69) rectangle ( 88.61,144.81);
\definecolor{fillColor}{RGB}{229,81,54}

\path[fill=fillColor] ( 88.61,139.69) rectangle ( 94.59,144.81);
\definecolor{fillColor}{RGB}{231,84,56}

\path[fill=fillColor] ( 94.59,139.69) rectangle (100.57,144.81);
\definecolor{fillColor}{RGB}{232,87,57}

\path[fill=fillColor] (100.57,139.69) rectangle (106.55,144.81);
\definecolor{fillColor}{RGB}{233,92,60}

\path[fill=fillColor] (106.55,139.69) rectangle (112.53,144.81);
\definecolor{fillColor}{RGB}{236,98,63}

\path[fill=fillColor] (112.53,139.69) rectangle (118.51,144.81);
\definecolor{fillColor}{RGB}{237,100,64}

\path[fill=fillColor] (118.51,139.69) rectangle (124.49,144.81);
\definecolor{fillColor}{RGB}{239,106,68}

\path[fill=fillColor] (124.49,139.69) rectangle (130.47,144.81);
\definecolor{fillColor}{RGB}{240,110,70}

\path[fill=fillColor] (130.47,139.69) rectangle (136.45,144.81);
\definecolor{fillColor}{RGB}{245,122,77}

\path[fill=fillColor] (136.45,139.69) rectangle (142.43,144.81);
\definecolor{fillColor}{RGB}{246,125,79}

\path[fill=fillColor] (142.43,139.69) rectangle (148.41,144.81);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (158.99,180.67);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 36.72, 36.98) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 36.72, 62.54) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 36.72, 88.10) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 36.72,113.66) {0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 36.72,139.22) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (158.99,180.67);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.92, 40.01) --
	( 41.67, 40.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.92, 65.57) --
	( 41.67, 65.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.92, 91.13) --
	( 41.67, 91.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.92,116.69) --
	( 41.67,116.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.92,142.25) --
	( 41.67,142.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (158.99,180.67);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.68, 29.34) --
	( 67.68, 32.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 97.58, 29.34) --
	( 97.58, 32.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.48, 29.34) --
	(127.48, 32.09);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (158.99,180.67);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 67.68, 21.08) {0.25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 97.58, 21.08) {0.50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (127.48, 21.08) {0.75};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (158.99,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 97.58,  8.00) {threshold $\theta$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (158.99,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08, 91.13) {contrast $\gamma$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (158.99,180.67);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 55.08,161.56) rectangle (140.08,175.17);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (158.99,180.67);
\node[inner sep=0pt,outer sep=0pt,anchor=south west,rotate=  0.00] at ( 67.81, 165.54) {
	\pgfimage[width= 72.27pt,height=  9.64pt,interpolate=true]{pca_h_heat_ras1}};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (158.99,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 69.62,155.86) {0.00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 86.78,155.86) {0.25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (103.95,155.86) {0.50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (121.11,155.86) {0.75};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (138.28,155.86) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (158.99,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 45.41,161.73) {mean H};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (158.99,180.67);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 69.62,165.54) -- ( 69.62,167.47);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 86.78,165.54) -- ( 86.78,167.47);

\path[draw=drawColor,line width= 0.2pt,line join=round] (103.95,165.54) -- (103.95,167.47);

\path[draw=drawColor,line width= 0.2pt,line join=round] (121.11,165.54) -- (121.11,167.47);

\path[draw=drawColor,line width= 0.2pt,line join=round] (138.28,165.54) -- (138.28,167.47);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 69.62,173.25) -- ( 69.62,175.17);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 86.78,173.25) -- ( 86.78,175.17);

\path[draw=drawColor,line width= 0.2pt,line join=round] (103.95,173.25) -- (103.95,175.17);

\path[draw=drawColor,line width= 0.2pt,line join=round] (121.11,173.25) -- (121.11,175.17);

\path[draw=drawColor,line width= 0.2pt,line join=round] (138.28,173.25) -- (138.28,175.17);
\end{scope}
\end{tikzpicture}
}} &
\small\sffamily \resizebox{.1925\textwidth}{!}{\clipbox{8mm 2mm 3mm 2mm}{%
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (158.99,180.67);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (158.99,180.67);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( -0.00,  0.00) rectangle (158.99,180.67);
\end{scope}
\begin{scope}
\path[clip] ( 41.67, 32.09) rectangle (153.49,150.17);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 41.67, 32.09) rectangle (153.49,150.17);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 41.67, 52.79) --
	(153.49, 52.79);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 41.67, 78.35) --
	(153.49, 78.35);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 41.67,103.91) --
	(153.49,103.91);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 41.67,129.47) --
	(153.49,129.47);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 52.73, 32.09) --
	( 52.73,150.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 82.63, 32.09) --
	( 82.63,150.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] (112.53, 32.09) --
	(112.53,150.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] (142.43, 32.09) --
	(142.43,150.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.67, 40.01) --
	(153.49, 40.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.67, 65.57) --
	(153.49, 65.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.67, 91.13) --
	(153.49, 91.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.67,116.69) --
	(153.49,116.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.67,142.25) --
	(153.49,142.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.68, 32.09) --
	( 67.68,150.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 97.58, 32.09) --
	( 97.58,150.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.48, 32.09) --
	(127.48,150.17);
\definecolor{fillColor}{RGB}{201,43,24}

\path[fill=fillColor] ( 46.75, 37.45) rectangle ( 52.73, 42.57);
\definecolor{fillColor}{RGB}{215,61,39}

\path[fill=fillColor] ( 52.73, 37.45) rectangle ( 58.71, 42.57);
\definecolor{fillColor}{RGB}{228,77,52}

\path[fill=fillColor] ( 58.71, 37.45) rectangle ( 64.69, 42.57);
\definecolor{fillColor}{RGB}{235,95,62}

\path[fill=fillColor] ( 64.69, 37.45) rectangle ( 70.67, 42.57);
\definecolor{fillColor}{RGB}{241,111,70}

\path[fill=fillColor] ( 70.67, 37.45) rectangle ( 76.65, 42.57);
\definecolor{fillColor}{RGB}{247,128,81}

\path[fill=fillColor] ( 76.65, 37.45) rectangle ( 82.63, 42.57);
\definecolor{fillColor}{RGB}{252,144,91}

\path[fill=fillColor] ( 82.63, 37.45) rectangle ( 88.61, 42.57);
\definecolor{fillColor}{RGB}{253,154,101}

\path[fill=fillColor] ( 88.61, 37.45) rectangle ( 94.59, 42.57);
\definecolor{fillColor}{RGB}{253,164,110}

\path[fill=fillColor] ( 94.59, 37.45) rectangle (100.57, 42.57);
\definecolor{fillColor}{RGB}{253,176,122}

\path[fill=fillColor] (100.57, 37.45) rectangle (106.55, 42.57);
\definecolor{fillColor}{RGB}{253,190,136}

\path[fill=fillColor] (106.55, 37.45) rectangle (112.53, 42.57);
\definecolor{fillColor}{RGB}{253,199,144}

\path[fill=fillColor] (112.53, 37.45) rectangle (118.51, 42.57);
\definecolor{fillColor}{RGB}{253,202,148}

\path[fill=fillColor] (118.51, 37.45) rectangle (124.49, 42.57);
\definecolor{fillColor}{RGB}{253,205,151}

\path[fill=fillColor] (124.49, 37.45) rectangle (130.47, 42.57);
\definecolor{fillColor}{RGB}{253,213,161}

\path[fill=fillColor] (130.47, 37.45) rectangle (136.45, 42.57);
\definecolor{fillColor}{RGB}{254,219,172}

\path[fill=fillColor] (136.45, 37.45) rectangle (142.43, 42.57);
\definecolor{fillColor}{RGB}{254,222,180}

\path[fill=fillColor] (142.43, 37.45) rectangle (148.41, 42.57);
\definecolor{fillColor}{RGB}{199,40,22}

\path[fill=fillColor] ( 46.75, 42.57) rectangle ( 52.73, 47.68);
\definecolor{fillColor}{RGB}{209,53,32}

\path[fill=fillColor] ( 52.73, 42.57) rectangle ( 58.71, 47.68);
\definecolor{fillColor}{RGB}{220,67,44}

\path[fill=fillColor] ( 58.71, 42.57) rectangle ( 64.69, 47.68);
\definecolor{fillColor}{RGB}{231,84,56}

\path[fill=fillColor] ( 64.69, 42.57) rectangle ( 70.67, 47.68);
\definecolor{fillColor}{RGB}{239,107,68}

\path[fill=fillColor] ( 70.67, 42.57) rectangle ( 76.65, 47.68);
\definecolor{fillColor}{RGB}{245,122,77}

\path[fill=fillColor] ( 76.65, 42.57) rectangle ( 82.63, 47.68);
\definecolor{fillColor}{RGB}{252,142,89}

\path[fill=fillColor] ( 82.63, 42.57) rectangle ( 88.61, 47.68);
\definecolor{fillColor}{RGB}{253,153,100}

\path[fill=fillColor] ( 88.61, 42.57) rectangle ( 94.59, 47.68);
\definecolor{fillColor}{RGB}{253,164,110}

\path[fill=fillColor] ( 94.59, 42.57) rectangle (100.57, 47.68);
\definecolor{fillColor}{RGB}{253,172,117}

\path[fill=fillColor] (100.57, 42.57) rectangle (106.55, 47.68);
\definecolor{fillColor}{RGB}{253,187,132}

\path[fill=fillColor] (106.55, 42.57) rectangle (112.53, 47.68);
\definecolor{fillColor}{RGB}{253,195,140}

\path[fill=fillColor] (112.53, 42.57) rectangle (118.51, 47.68);
\definecolor{fillColor}{RGB}{253,200,145}

\path[fill=fillColor] (118.51, 42.57) rectangle (124.49, 47.68);
\definecolor{fillColor}{RGB}{253,205,150}

\path[fill=fillColor] (124.49, 42.57) rectangle (130.47, 47.68);
\definecolor{fillColor}{RGB}{253,211,157}

\path[fill=fillColor] (130.47, 42.57) rectangle (136.45, 47.68);
\definecolor{fillColor}{RGB}{254,219,173}

\path[fill=fillColor] (136.45, 42.57) rectangle (142.43, 47.68);
\definecolor{fillColor}{RGB}{254,222,180}

\path[fill=fillColor] (142.43, 42.57) rectangle (148.41, 47.68);
\definecolor{fillColor}{RGB}{196,36,19}

\path[fill=fillColor] ( 46.75, 47.68) rectangle ( 52.73, 52.79);
\definecolor{fillColor}{RGB}{206,50,30}

\path[fill=fillColor] ( 52.73, 47.68) rectangle ( 58.71, 52.79);
\definecolor{fillColor}{RGB}{216,62,40}

\path[fill=fillColor] ( 58.71, 47.68) rectangle ( 64.69, 52.79);
\definecolor{fillColor}{RGB}{226,73,50}

\path[fill=fillColor] ( 64.69, 47.68) rectangle ( 70.67, 52.79);
\definecolor{fillColor}{RGB}{236,98,63}

\path[fill=fillColor] ( 70.67, 47.68) rectangle ( 76.65, 52.79);
\definecolor{fillColor}{RGB}{242,113,72}

\path[fill=fillColor] ( 76.65, 47.68) rectangle ( 82.63, 52.79);
\definecolor{fillColor}{RGB}{248,130,82}

\path[fill=fillColor] ( 82.63, 47.68) rectangle ( 88.61, 52.79);
\definecolor{fillColor}{RGB}{253,148,95}

\path[fill=fillColor] ( 88.61, 47.68) rectangle ( 94.59, 52.79);
\definecolor{fillColor}{RGB}{253,160,106}

\path[fill=fillColor] ( 94.59, 47.68) rectangle (100.57, 52.79);
\definecolor{fillColor}{RGB}{253,168,114}

\path[fill=fillColor] (100.57, 47.68) rectangle (106.55, 52.79);
\definecolor{fillColor}{RGB}{253,176,122}

\path[fill=fillColor] (106.55, 47.68) rectangle (112.53, 52.79);
\definecolor{fillColor}{RGB}{253,192,137}

\path[fill=fillColor] (112.53, 47.68) rectangle (118.51, 52.79);
\definecolor{fillColor}{RGB}{253,200,145}

\path[fill=fillColor] (118.51, 47.68) rectangle (124.49, 52.79);
\definecolor{fillColor}{RGB}{253,203,149}

\path[fill=fillColor] (124.49, 47.68) rectangle (130.47, 52.79);
\definecolor{fillColor}{RGB}{253,209,155}

\path[fill=fillColor] (130.47, 47.68) rectangle (136.45, 52.79);
\definecolor{fillColor}{RGB}{254,218,170}

\path[fill=fillColor] (136.45, 47.68) rectangle (142.43, 52.79);
\definecolor{fillColor}{RGB}{254,221,177}

\path[fill=fillColor] (142.43, 47.68) rectangle (148.41, 52.79);
\definecolor{fillColor}{RGB}{195,35,18}

\path[fill=fillColor] ( 46.75, 52.79) rectangle ( 52.73, 57.90);
\definecolor{fillColor}{RGB}{203,45,26}

\path[fill=fillColor] ( 52.73, 52.79) rectangle ( 58.71, 57.90);
\definecolor{fillColor}{RGB}{213,58,37}

\path[fill=fillColor] ( 58.71, 52.79) rectangle ( 64.69, 57.90);
\definecolor{fillColor}{RGB}{222,69,46}

\path[fill=fillColor] ( 64.69, 52.79) rectangle ( 70.67, 57.90);
\definecolor{fillColor}{RGB}{235,96,62}

\path[fill=fillColor] ( 70.67, 52.79) rectangle ( 76.65, 57.90);
\definecolor{fillColor}{RGB}{241,112,71}

\path[fill=fillColor] ( 76.65, 52.79) rectangle ( 82.63, 57.90);
\definecolor{fillColor}{RGB}{246,124,78}

\path[fill=fillColor] ( 82.63, 52.79) rectangle ( 88.61, 57.90);
\definecolor{fillColor}{RGB}{252,143,90}

\path[fill=fillColor] ( 88.61, 52.79) rectangle ( 94.59, 57.90);
\definecolor{fillColor}{RGB}{253,153,100}

\path[fill=fillColor] ( 94.59, 52.79) rectangle (100.57, 57.90);
\definecolor{fillColor}{RGB}{253,166,111}

\path[fill=fillColor] (100.57, 52.79) rectangle (106.55, 57.90);
\definecolor{fillColor}{RGB}{253,174,119}

\path[fill=fillColor] (106.55, 52.79) rectangle (112.53, 57.90);
\definecolor{fillColor}{RGB}{253,190,135}

\path[fill=fillColor] (112.53, 52.79) rectangle (118.51, 57.90);
\definecolor{fillColor}{RGB}{253,199,145}

\path[fill=fillColor] (118.51, 52.79) rectangle (124.49, 57.90);
\definecolor{fillColor}{RGB}{253,202,147}

\path[fill=fillColor] (124.49, 52.79) rectangle (130.47, 57.90);
\definecolor{fillColor}{RGB}{253,208,154}

\path[fill=fillColor] (130.47, 52.79) rectangle (136.45, 57.90);
\definecolor{fillColor}{RGB}{253,215,165}

\path[fill=fillColor] (136.45, 52.79) rectangle (142.43, 57.90);
\definecolor{fillColor}{RGB}{254,218,170}

\path[fill=fillColor] (142.43, 52.79) rectangle (148.41, 57.90);
\definecolor{fillColor}{RGB}{195,35,18}

\path[fill=fillColor] ( 46.75, 57.90) rectangle ( 52.73, 63.01);
\definecolor{fillColor}{RGB}{202,44,25}

\path[fill=fillColor] ( 52.73, 57.90) rectangle ( 58.71, 63.01);
\definecolor{fillColor}{RGB}{210,55,34}

\path[fill=fillColor] ( 58.71, 57.90) rectangle ( 64.69, 63.01);
\definecolor{fillColor}{RGB}{220,67,44}

\path[fill=fillColor] ( 64.69, 57.90) rectangle ( 70.67, 63.01);
\definecolor{fillColor}{RGB}{230,83,55}

\path[fill=fillColor] ( 70.67, 57.90) rectangle ( 76.65, 63.01);
\definecolor{fillColor}{RGB}{238,103,66}

\path[fill=fillColor] ( 76.65, 57.90) rectangle ( 82.63, 63.01);
\definecolor{fillColor}{RGB}{242,114,72}

\path[fill=fillColor] ( 82.63, 57.90) rectangle ( 88.61, 63.01);
\definecolor{fillColor}{RGB}{250,135,85}

\path[fill=fillColor] ( 88.61, 57.90) rectangle ( 94.59, 63.01);
\definecolor{fillColor}{RGB}{253,153,99}

\path[fill=fillColor] ( 94.59, 57.90) rectangle (100.57, 63.01);
\definecolor{fillColor}{RGB}{253,162,108}

\path[fill=fillColor] (100.57, 57.90) rectangle (106.55, 63.01);
\definecolor{fillColor}{RGB}{253,167,113}

\path[fill=fillColor] (106.55, 57.90) rectangle (112.53, 63.01);
\definecolor{fillColor}{RGB}{253,187,132}

\path[fill=fillColor] (112.53, 57.90) rectangle (118.51, 63.01);
\definecolor{fillColor}{RGB}{253,197,142}

\path[fill=fillColor] (118.51, 57.90) rectangle (124.49, 63.01);
\definecolor{fillColor}{RGB}{253,203,149}

\path[fill=fillColor] (124.49, 57.90) rectangle (130.47, 63.01);
\definecolor{fillColor}{RGB}{253,208,153}

\path[fill=fillColor] (130.47, 57.90) rectangle (136.45, 63.01);
\definecolor{fillColor}{RGB}{253,213,160}

\path[fill=fillColor] (136.45, 57.90) rectangle (142.43, 63.01);
\definecolor{fillColor}{RGB}{254,218,170}

\path[fill=fillColor] (142.43, 57.90) rectangle (148.41, 63.01);
\definecolor{fillColor}{RGB}{191,29,14}

\path[fill=fillColor] ( 46.75, 63.01) rectangle ( 52.73, 68.13);
\definecolor{fillColor}{RGB}{199,41,23}

\path[fill=fillColor] ( 52.73, 63.01) rectangle ( 58.71, 68.13);
\definecolor{fillColor}{RGB}{209,54,33}

\path[fill=fillColor] ( 58.71, 63.01) rectangle ( 64.69, 68.13);
\definecolor{fillColor}{RGB}{215,60,39}

\path[fill=fillColor] ( 64.69, 63.01) rectangle ( 70.67, 68.13);
\definecolor{fillColor}{RGB}{228,78,53}

\path[fill=fillColor] ( 70.67, 63.01) rectangle ( 76.65, 68.13);
\definecolor{fillColor}{RGB}{237,101,65}

\path[fill=fillColor] ( 76.65, 63.01) rectangle ( 82.63, 68.13);
\definecolor{fillColor}{RGB}{241,112,71}

\path[fill=fillColor] ( 82.63, 63.01) rectangle ( 88.61, 68.13);
\definecolor{fillColor}{RGB}{248,130,82}

\path[fill=fillColor] ( 88.61, 63.01) rectangle ( 94.59, 68.13);
\definecolor{fillColor}{RGB}{252,146,94}

\path[fill=fillColor] ( 94.59, 63.01) rectangle (100.57, 68.13);
\definecolor{fillColor}{RGB}{253,157,104}

\path[fill=fillColor] (100.57, 63.01) rectangle (106.55, 68.13);
\definecolor{fillColor}{RGB}{253,165,111}

\path[fill=fillColor] (106.55, 63.01) rectangle (112.53, 68.13);
\definecolor{fillColor}{RGB}{253,178,123}

\path[fill=fillColor] (112.53, 63.01) rectangle (118.51, 68.13);
\definecolor{fillColor}{RGB}{253,194,140}

\path[fill=fillColor] (118.51, 63.01) rectangle (124.49, 68.13);
\definecolor{fillColor}{RGB}{253,201,146}

\path[fill=fillColor] (124.49, 63.01) rectangle (130.47, 68.13);
\definecolor{fillColor}{RGB}{253,207,153}

\path[fill=fillColor] (130.47, 63.01) rectangle (136.45, 68.13);
\definecolor{fillColor}{RGB}{253,215,165}

\path[fill=fillColor] (136.45, 63.01) rectangle (142.43, 68.13);
\definecolor{fillColor}{RGB}{254,220,174}

\path[fill=fillColor] (142.43, 63.01) rectangle (148.41, 68.13);
\definecolor{fillColor}{RGB}{189,25,11}

\path[fill=fillColor] ( 46.75, 68.13) rectangle ( 52.73, 73.24);
\definecolor{fillColor}{RGB}{197,38,21}

\path[fill=fillColor] ( 52.73, 68.13) rectangle ( 58.71, 73.24);
\definecolor{fillColor}{RGB}{206,49,29}

\path[fill=fillColor] ( 58.71, 68.13) rectangle ( 64.69, 73.24);
\definecolor{fillColor}{RGB}{214,59,38}

\path[fill=fillColor] ( 64.69, 68.13) rectangle ( 70.67, 73.24);
\definecolor{fillColor}{RGB}{226,73,50}

\path[fill=fillColor] ( 70.67, 68.13) rectangle ( 76.65, 73.24);
\definecolor{fillColor}{RGB}{233,90,59}

\path[fill=fillColor] ( 76.65, 68.13) rectangle ( 82.63, 73.24);
\definecolor{fillColor}{RGB}{239,107,68}

\path[fill=fillColor] ( 82.63, 68.13) rectangle ( 88.61, 73.24);
\definecolor{fillColor}{RGB}{245,122,77}

\path[fill=fillColor] ( 88.61, 68.13) rectangle ( 94.59, 73.24);
\definecolor{fillColor}{RGB}{252,144,92}

\path[fill=fillColor] ( 94.59, 68.13) rectangle (100.57, 73.24);
\definecolor{fillColor}{RGB}{253,153,100}

\path[fill=fillColor] (100.57, 68.13) rectangle (106.55, 73.24);
\definecolor{fillColor}{RGB}{253,164,110}

\path[fill=fillColor] (106.55, 68.13) rectangle (112.53, 73.24);
\definecolor{fillColor}{RGB}{253,177,122}

\path[fill=fillColor] (112.53, 68.13) rectangle (118.51, 73.24);
\definecolor{fillColor}{RGB}{253,190,136}

\path[fill=fillColor] (118.51, 68.13) rectangle (124.49, 73.24);
\definecolor{fillColor}{RGB}{253,201,146}

\path[fill=fillColor] (124.49, 68.13) rectangle (130.47, 73.24);
\definecolor{fillColor}{RGB}{253,205,150}

\path[fill=fillColor] (130.47, 68.13) rectangle (136.45, 73.24);
\definecolor{fillColor}{RGB}{253,212,158}

\path[fill=fillColor] (136.45, 68.13) rectangle (142.43, 73.24);
\definecolor{fillColor}{RGB}{254,218,171}

\path[fill=fillColor] (142.43, 68.13) rectangle (148.41, 73.24);
\definecolor{fillColor}{RGB}{189,26,11}

\path[fill=fillColor] ( 46.75, 73.24) rectangle ( 52.73, 78.35);
\definecolor{fillColor}{RGB}{197,38,20}

\path[fill=fillColor] ( 52.73, 73.24) rectangle ( 58.71, 78.35);
\definecolor{fillColor}{RGB}{203,45,26}

\path[fill=fillColor] ( 58.71, 73.24) rectangle ( 64.69, 78.35);
\definecolor{fillColor}{RGB}{212,57,36}

\path[fill=fillColor] ( 64.69, 73.24) rectangle ( 70.67, 78.35);
\definecolor{fillColor}{RGB}{223,70,47}

\path[fill=fillColor] ( 70.67, 73.24) rectangle ( 76.65, 78.35);
\definecolor{fillColor}{RGB}{230,83,55}

\path[fill=fillColor] ( 76.65, 73.24) rectangle ( 82.63, 78.35);
\definecolor{fillColor}{RGB}{236,99,64}

\path[fill=fillColor] ( 82.63, 73.24) rectangle ( 88.61, 78.35);
\definecolor{fillColor}{RGB}{242,115,73}

\path[fill=fillColor] ( 88.61, 73.24) rectangle ( 94.59, 78.35);
\definecolor{fillColor}{RGB}{250,136,86}

\path[fill=fillColor] ( 94.59, 73.24) rectangle (100.57, 78.35);
\definecolor{fillColor}{RGB}{253,150,97}

\path[fill=fillColor] (100.57, 73.24) rectangle (106.55, 78.35);
\definecolor{fillColor}{RGB}{253,159,105}

\path[fill=fillColor] (106.55, 73.24) rectangle (112.53, 78.35);
\definecolor{fillColor}{RGB}{253,168,113}

\path[fill=fillColor] (112.53, 73.24) rectangle (118.51, 78.35);
\definecolor{fillColor}{RGB}{253,183,129}

\path[fill=fillColor] (118.51, 73.24) rectangle (124.49, 78.35);
\definecolor{fillColor}{RGB}{253,198,144}

\path[fill=fillColor] (124.49, 73.24) rectangle (130.47, 78.35);
\definecolor{fillColor}{RGB}{253,205,151}

\path[fill=fillColor] (130.47, 73.24) rectangle (136.45, 78.35);
\definecolor{fillColor}{RGB}{253,211,157}

\path[fill=fillColor] (136.45, 73.24) rectangle (142.43, 78.35);
\definecolor{fillColor}{RGB}{254,217,169}

\path[fill=fillColor] (142.43, 73.24) rectangle (148.41, 78.35);
\definecolor{fillColor}{RGB}{189,26,11}

\path[fill=fillColor] ( 46.75, 78.35) rectangle ( 52.73, 83.46);
\definecolor{fillColor}{RGB}{197,37,20}

\path[fill=fillColor] ( 52.73, 78.35) rectangle ( 58.71, 83.46);
\definecolor{fillColor}{RGB}{201,43,24}

\path[fill=fillColor] ( 58.71, 78.35) rectangle ( 64.69, 83.46);
\definecolor{fillColor}{RGB}{210,55,34}

\path[fill=fillColor] ( 64.69, 78.35) rectangle ( 70.67, 83.46);
\definecolor{fillColor}{RGB}{218,64,42}

\path[fill=fillColor] ( 70.67, 78.35) rectangle ( 76.65, 83.46);
\definecolor{fillColor}{RGB}{228,77,52}

\path[fill=fillColor] ( 76.65, 78.35) rectangle ( 82.63, 83.46);
\definecolor{fillColor}{RGB}{234,94,61}

\path[fill=fillColor] ( 82.63, 78.35) rectangle ( 88.61, 83.46);
\definecolor{fillColor}{RGB}{241,111,71}

\path[fill=fillColor] ( 88.61, 78.35) rectangle ( 94.59, 83.46);
\definecolor{fillColor}{RGB}{246,126,79}

\path[fill=fillColor] ( 94.59, 78.35) rectangle (100.57, 83.46);
\definecolor{fillColor}{RGB}{252,144,91}

\path[fill=fillColor] (100.57, 78.35) rectangle (106.55, 83.46);
\definecolor{fillColor}{RGB}{253,153,100}

\path[fill=fillColor] (106.55, 78.35) rectangle (112.53, 83.46);
\definecolor{fillColor}{RGB}{253,164,110}

\path[fill=fillColor] (112.53, 78.35) rectangle (118.51, 83.46);
\definecolor{fillColor}{RGB}{253,178,123}

\path[fill=fillColor] (118.51, 78.35) rectangle (124.49, 83.46);
\definecolor{fillColor}{RGB}{253,196,141}

\path[fill=fillColor] (124.49, 78.35) rectangle (130.47, 83.46);
\definecolor{fillColor}{RGB}{253,205,150}

\path[fill=fillColor] (130.47, 78.35) rectangle (136.45, 83.46);
\definecolor{fillColor}{RGB}{253,210,156}

\path[fill=fillColor] (136.45, 78.35) rectangle (142.43, 83.46);
\definecolor{fillColor}{RGB}{253,215,165}

\path[fill=fillColor] (142.43, 78.35) rectangle (148.41, 83.46);
\definecolor{fillColor}{RGB}{189,26,12}

\path[fill=fillColor] ( 46.75, 83.46) rectangle ( 52.73, 88.57);
\definecolor{fillColor}{RGB}{194,33,17}

\path[fill=fillColor] ( 52.73, 83.46) rectangle ( 58.71, 88.57);
\definecolor{fillColor}{RGB}{200,41,23}

\path[fill=fillColor] ( 58.71, 83.46) rectangle ( 64.69, 88.57);
\definecolor{fillColor}{RGB}{208,53,32}

\path[fill=fillColor] ( 64.69, 83.46) rectangle ( 70.67, 88.57);
\definecolor{fillColor}{RGB}{216,62,40}

\path[fill=fillColor] ( 70.67, 83.46) rectangle ( 76.65, 88.57);
\definecolor{fillColor}{RGB}{225,72,49}

\path[fill=fillColor] ( 76.65, 83.46) rectangle ( 82.63, 88.57);
\definecolor{fillColor}{RGB}{230,83,55}

\path[fill=fillColor] ( 82.63, 83.46) rectangle ( 88.61, 88.57);
\definecolor{fillColor}{RGB}{238,104,67}

\path[fill=fillColor] ( 88.61, 83.46) rectangle ( 94.59, 88.57);
\definecolor{fillColor}{RGB}{243,117,74}

\path[fill=fillColor] ( 94.59, 83.46) rectangle (100.57, 88.57);
\definecolor{fillColor}{RGB}{252,141,89}

\path[fill=fillColor] (100.57, 83.46) rectangle (106.55, 88.57);
\definecolor{fillColor}{RGB}{253,151,98}

\path[fill=fillColor] (106.55, 83.46) rectangle (112.53, 88.57);
\definecolor{fillColor}{RGB}{253,161,108}

\path[fill=fillColor] (112.53, 83.46) rectangle (118.51, 88.57);
\definecolor{fillColor}{RGB}{253,176,121}

\path[fill=fillColor] (118.51, 83.46) rectangle (124.49, 88.57);
\definecolor{fillColor}{RGB}{253,193,139}

\path[fill=fillColor] (124.49, 83.46) rectangle (130.47, 88.57);
\definecolor{fillColor}{RGB}{253,203,148}

\path[fill=fillColor] (130.47, 83.46) rectangle (136.45, 88.57);
\definecolor{fillColor}{RGB}{253,207,153}

\path[fill=fillColor] (136.45, 83.46) rectangle (142.43, 88.57);
\definecolor{fillColor}{RGB}{253,215,165}

\path[fill=fillColor] (142.43, 83.46) rectangle (148.41, 88.57);
\definecolor{fillColor}{RGB}{190,27,12}

\path[fill=fillColor] ( 46.75, 88.57) rectangle ( 52.73, 93.69);
\definecolor{fillColor}{RGB}{192,30,14}

\path[fill=fillColor] ( 52.73, 88.57) rectangle ( 58.71, 93.69);
\definecolor{fillColor}{RGB}{199,41,22}

\path[fill=fillColor] ( 58.71, 88.57) rectangle ( 64.69, 93.69);
\definecolor{fillColor}{RGB}{204,47,28}

\path[fill=fillColor] ( 64.69, 88.57) rectangle ( 70.67, 93.69);
\definecolor{fillColor}{RGB}{215,61,39}

\path[fill=fillColor] ( 70.67, 88.57) rectangle ( 76.65, 93.69);
\definecolor{fillColor}{RGB}{222,68,46}

\path[fill=fillColor] ( 76.65, 88.57) rectangle ( 82.63, 93.69);
\definecolor{fillColor}{RGB}{229,81,54}

\path[fill=fillColor] ( 82.63, 88.57) rectangle ( 88.61, 93.69);
\definecolor{fillColor}{RGB}{237,102,65}

\path[fill=fillColor] ( 88.61, 88.57) rectangle ( 94.59, 93.69);
\definecolor{fillColor}{RGB}{241,113,72}

\path[fill=fillColor] ( 94.59, 88.57) rectangle (100.57, 93.69);
\definecolor{fillColor}{RGB}{250,136,86}

\path[fill=fillColor] (100.57, 88.57) rectangle (106.55, 93.69);
\definecolor{fillColor}{RGB}{253,149,96}

\path[fill=fillColor] (106.55, 88.57) rectangle (112.53, 93.69);
\definecolor{fillColor}{RGB}{253,158,105}

\path[fill=fillColor] (112.53, 88.57) rectangle (118.51, 93.69);
\definecolor{fillColor}{RGB}{253,176,122}

\path[fill=fillColor] (118.51, 88.57) rectangle (124.49, 93.69);
\definecolor{fillColor}{RGB}{253,187,132}

\path[fill=fillColor] (124.49, 88.57) rectangle (130.47, 93.69);
\definecolor{fillColor}{RGB}{253,201,146}

\path[fill=fillColor] (130.47, 88.57) rectangle (136.45, 93.69);
\definecolor{fillColor}{RGB}{253,206,152}

\path[fill=fillColor] (136.45, 88.57) rectangle (142.43, 93.69);
\definecolor{fillColor}{RGB}{253,215,164}

\path[fill=fillColor] (142.43, 88.57) rectangle (148.41, 93.69);
\definecolor{fillColor}{RGB}{190,27,12}

\path[fill=fillColor] ( 46.75, 93.69) rectangle ( 52.73, 98.80);
\definecolor{fillColor}{RGB}{191,28,13}

\path[fill=fillColor] ( 52.73, 93.69) rectangle ( 58.71, 98.80);
\definecolor{fillColor}{RGB}{198,40,22}

\path[fill=fillColor] ( 58.71, 93.69) rectangle ( 64.69, 98.80);
\definecolor{fillColor}{RGB}{203,46,27}

\path[fill=fillColor] ( 64.69, 93.69) rectangle ( 70.67, 98.80);
\definecolor{fillColor}{RGB}{213,58,37}

\path[fill=fillColor] ( 70.67, 93.69) rectangle ( 76.65, 98.80);
\definecolor{fillColor}{RGB}{218,64,42}

\path[fill=fillColor] ( 76.65, 93.69) rectangle ( 82.63, 98.80);
\definecolor{fillColor}{RGB}{228,76,52}

\path[fill=fillColor] ( 82.63, 93.69) rectangle ( 88.61, 98.80);
\definecolor{fillColor}{RGB}{236,98,63}

\path[fill=fillColor] ( 88.61, 93.69) rectangle ( 94.59, 98.80);
\definecolor{fillColor}{RGB}{241,112,71}

\path[fill=fillColor] ( 94.59, 93.69) rectangle (100.57, 98.80);
\definecolor{fillColor}{RGB}{248,131,83}

\path[fill=fillColor] (100.57, 93.69) rectangle (106.55, 98.80);
\definecolor{fillColor}{RGB}{252,147,94}

\path[fill=fillColor] (106.55, 93.69) rectangle (112.53, 98.80);
\definecolor{fillColor}{RGB}{253,158,105}

\path[fill=fillColor] (112.53, 93.69) rectangle (118.51, 98.80);
\definecolor{fillColor}{RGB}{253,167,113}

\path[fill=fillColor] (118.51, 93.69) rectangle (124.49, 98.80);
\definecolor{fillColor}{RGB}{253,184,129}

\path[fill=fillColor] (124.49, 93.69) rectangle (130.47, 98.80);
\definecolor{fillColor}{RGB}{253,200,145}

\path[fill=fillColor] (130.47, 93.69) rectangle (136.45, 98.80);
\definecolor{fillColor}{RGB}{253,206,151}

\path[fill=fillColor] (136.45, 93.69) rectangle (142.43, 98.80);
\definecolor{fillColor}{RGB}{253,215,164}

\path[fill=fillColor] (142.43, 93.69) rectangle (148.41, 98.80);
\definecolor{fillColor}{RGB}{189,26,11}

\path[fill=fillColor] ( 46.75, 98.80) rectangle ( 52.73,103.91);
\definecolor{fillColor}{RGB}{191,28,13}

\path[fill=fillColor] ( 52.73, 98.80) rectangle ( 58.71,103.91);
\definecolor{fillColor}{RGB}{197,38,20}

\path[fill=fillColor] ( 58.71, 98.80) rectangle ( 64.69,103.91);
\definecolor{fillColor}{RGB}{202,44,26}

\path[fill=fillColor] ( 64.69, 98.80) rectangle ( 70.67,103.91);
\definecolor{fillColor}{RGB}{210,55,34}

\path[fill=fillColor] ( 70.67, 98.80) rectangle ( 76.65,103.91);
\definecolor{fillColor}{RGB}{217,63,41}

\path[fill=fillColor] ( 76.65, 98.80) rectangle ( 82.63,103.91);
\definecolor{fillColor}{RGB}{227,74,51}

\path[fill=fillColor] ( 82.63, 98.80) rectangle ( 88.61,103.91);
\definecolor{fillColor}{RGB}{232,88,58}

\path[fill=fillColor] ( 88.61, 98.80) rectangle ( 94.59,103.91);
\definecolor{fillColor}{RGB}{238,103,66}

\path[fill=fillColor] ( 94.59, 98.80) rectangle (100.57,103.91);
\definecolor{fillColor}{RGB}{246,125,79}

\path[fill=fillColor] (100.57, 98.80) rectangle (106.55,103.91);
\definecolor{fillColor}{RGB}{252,143,91}

\path[fill=fillColor] (106.55, 98.80) rectangle (112.53,103.91);
\definecolor{fillColor}{RGB}{253,155,102}

\path[fill=fillColor] (112.53, 98.80) rectangle (118.51,103.91);
\definecolor{fillColor}{RGB}{253,165,111}

\path[fill=fillColor] (118.51, 98.80) rectangle (124.49,103.91);
\definecolor{fillColor}{RGB}{253,180,125}

\path[fill=fillColor] (124.49, 98.80) rectangle (130.47,103.91);
\definecolor{fillColor}{RGB}{253,195,140}

\path[fill=fillColor] (130.47, 98.80) rectangle (136.45,103.91);
\definecolor{fillColor}{RGB}{253,205,150}

\path[fill=fillColor] (136.45, 98.80) rectangle (142.43,103.91);
\definecolor{fillColor}{RGB}{253,214,163}

\path[fill=fillColor] (142.43, 98.80) rectangle (148.41,103.91);
\definecolor{fillColor}{RGB}{189,25,11}

\path[fill=fillColor] ( 46.75,103.91) rectangle ( 52.73,109.02);
\definecolor{fillColor}{RGB}{191,28,13}

\path[fill=fillColor] ( 52.73,103.91) rectangle ( 58.71,109.02);
\definecolor{fillColor}{RGB}{194,34,17}

\path[fill=fillColor] ( 58.71,103.91) rectangle ( 64.69,109.02);
\definecolor{fillColor}{RGB}{202,44,25}

\path[fill=fillColor] ( 64.69,103.91) rectangle ( 70.67,109.02);
\definecolor{fillColor}{RGB}{206,49,29}

\path[fill=fillColor] ( 70.67,103.91) rectangle ( 76.65,109.02);
\definecolor{fillColor}{RGB}{216,62,40}

\path[fill=fillColor] ( 76.65,103.91) rectangle ( 82.63,109.02);
\definecolor{fillColor}{RGB}{222,69,46}

\path[fill=fillColor] ( 82.63,103.91) rectangle ( 88.61,109.02);
\definecolor{fillColor}{RGB}{231,86,57}

\path[fill=fillColor] ( 88.61,103.91) rectangle ( 94.59,109.02);
\definecolor{fillColor}{RGB}{237,102,66}

\path[fill=fillColor] ( 94.59,103.91) rectangle (100.57,109.02);
\definecolor{fillColor}{RGB}{242,114,72}

\path[fill=fillColor] (100.57,103.91) rectangle (106.55,109.02);
\definecolor{fillColor}{RGB}{252,142,89}

\path[fill=fillColor] (106.55,103.91) rectangle (112.53,109.02);
\definecolor{fillColor}{RGB}{253,154,100}

\path[fill=fillColor] (112.53,103.91) rectangle (118.51,109.02);
\definecolor{fillColor}{RGB}{253,161,107}

\path[fill=fillColor] (118.51,103.91) rectangle (124.49,109.02);
\definecolor{fillColor}{RGB}{253,180,125}

\path[fill=fillColor] (124.49,103.91) rectangle (130.47,109.02);
\definecolor{fillColor}{RGB}{253,190,135}

\path[fill=fillColor] (130.47,103.91) rectangle (136.45,109.02);
\definecolor{fillColor}{RGB}{253,203,149}

\path[fill=fillColor] (136.45,103.91) rectangle (142.43,109.02);
\definecolor{fillColor}{RGB}{253,211,157}

\path[fill=fillColor] (142.43,103.91) rectangle (148.41,109.02);
\definecolor{fillColor}{RGB}{189,25,11}

\path[fill=fillColor] ( 46.75,109.02) rectangle ( 52.73,114.13);
\definecolor{fillColor}{RGB}{191,28,13}

\path[fill=fillColor] ( 52.73,109.02) rectangle ( 58.71,114.13);
\definecolor{fillColor}{RGB}{192,30,15}

\path[fill=fillColor] ( 58.71,109.02) rectangle ( 64.69,114.13);
\definecolor{fillColor}{RGB}{202,44,25}

\path[fill=fillColor] ( 64.69,109.02) rectangle ( 70.67,114.13);
\definecolor{fillColor}{RGB}{205,48,28}

\path[fill=fillColor] ( 70.67,109.02) rectangle ( 76.65,114.13);
\definecolor{fillColor}{RGB}{215,60,38}

\path[fill=fillColor] ( 76.65,109.02) rectangle ( 82.63,114.13);
\definecolor{fillColor}{RGB}{220,66,44}

\path[fill=fillColor] ( 82.63,109.02) rectangle ( 88.61,114.13);
\definecolor{fillColor}{RGB}{230,82,55}

\path[fill=fillColor] ( 88.61,109.02) rectangle ( 94.59,114.13);
\definecolor{fillColor}{RGB}{236,99,64}

\path[fill=fillColor] ( 94.59,109.02) rectangle (100.57,114.13);
\definecolor{fillColor}{RGB}{242,114,72}

\path[fill=fillColor] (100.57,109.02) rectangle (106.55,114.13);
\definecolor{fillColor}{RGB}{250,135,85}

\path[fill=fillColor] (106.55,109.02) rectangle (112.53,114.13);
\definecolor{fillColor}{RGB}{253,150,97}

\path[fill=fillColor] (112.53,109.02) rectangle (118.51,114.13);
\definecolor{fillColor}{RGB}{253,160,107}

\path[fill=fillColor] (118.51,109.02) rectangle (124.49,114.13);
\definecolor{fillColor}{RGB}{253,176,121}

\path[fill=fillColor] (124.49,109.02) rectangle (130.47,114.13);
\definecolor{fillColor}{RGB}{253,190,135}

\path[fill=fillColor] (130.47,109.02) rectangle (136.45,114.13);
\definecolor{fillColor}{RGB}{253,202,148}

\path[fill=fillColor] (136.45,109.02) rectangle (142.43,114.13);
\definecolor{fillColor}{RGB}{253,210,156}

\path[fill=fillColor] (142.43,109.02) rectangle (148.41,114.13);
\definecolor{fillColor}{RGB}{189,25,11}

\path[fill=fillColor] ( 46.75,114.13) rectangle ( 52.73,119.25);
\definecolor{fillColor}{RGB}{191,28,13}

\path[fill=fillColor] ( 52.73,114.13) rectangle ( 58.71,119.25);
\definecolor{fillColor}{RGB}{191,29,14}

\path[fill=fillColor] ( 58.71,114.13) rectangle ( 64.69,119.25);
\definecolor{fillColor}{RGB}{201,43,24}

\path[fill=fillColor] ( 64.69,114.13) rectangle ( 70.67,119.25);
\definecolor{fillColor}{RGB}{204,47,28}

\path[fill=fillColor] ( 70.67,114.13) rectangle ( 76.65,119.25);
\definecolor{fillColor}{RGB}{212,57,36}

\path[fill=fillColor] ( 76.65,114.13) rectangle ( 82.63,119.25);
\definecolor{fillColor}{RGB}{219,65,43}

\path[fill=fillColor] ( 82.63,114.13) rectangle ( 88.61,119.25);
\definecolor{fillColor}{RGB}{229,80,54}

\path[fill=fillColor] ( 88.61,114.13) rectangle ( 94.59,119.25);
\definecolor{fillColor}{RGB}{233,92,60}

\path[fill=fillColor] ( 94.59,114.13) rectangle (100.57,119.25);
\definecolor{fillColor}{RGB}{240,109,70}

\path[fill=fillColor] (100.57,114.13) rectangle (106.55,119.25);
\definecolor{fillColor}{RGB}{249,133,84}

\path[fill=fillColor] (106.55,114.13) rectangle (112.53,119.25);
\definecolor{fillColor}{RGB}{253,148,95}

\path[fill=fillColor] (112.53,114.13) rectangle (118.51,119.25);
\definecolor{fillColor}{RGB}{253,157,104}

\path[fill=fillColor] (118.51,114.13) rectangle (124.49,119.25);
\definecolor{fillColor}{RGB}{253,173,119}

\path[fill=fillColor] (124.49,114.13) rectangle (130.47,119.25);
\definecolor{fillColor}{RGB}{253,188,133}

\path[fill=fillColor] (130.47,114.13) rectangle (136.45,119.25);
\definecolor{fillColor}{RGB}{253,200,146}

\path[fill=fillColor] (136.45,114.13) rectangle (142.43,119.25);
\definecolor{fillColor}{RGB}{253,210,156}

\path[fill=fillColor] (142.43,114.13) rectangle (148.41,119.25);
\definecolor{fillColor}{RGB}{189,25,11}

\path[fill=fillColor] ( 46.75,119.25) rectangle ( 52.73,124.36);
\definecolor{fillColor}{RGB}{190,27,13}

\path[fill=fillColor] ( 52.73,119.25) rectangle ( 58.71,124.36);
\definecolor{fillColor}{RGB}{191,29,14}

\path[fill=fillColor] ( 58.71,119.25) rectangle ( 64.69,124.36);
\definecolor{fillColor}{RGB}{198,38,21}

\path[fill=fillColor] ( 64.69,119.25) rectangle ( 70.67,124.36);
\definecolor{fillColor}{RGB}{205,48,28}

\path[fill=fillColor] ( 70.67,119.25) rectangle ( 76.65,124.36);
\definecolor{fillColor}{RGB}{210,55,34}

\path[fill=fillColor] ( 76.65,119.25) rectangle ( 82.63,124.36);
\definecolor{fillColor}{RGB}{217,63,41}

\path[fill=fillColor] ( 82.63,119.25) rectangle ( 88.61,124.36);
\definecolor{fillColor}{RGB}{227,74,51}

\path[fill=fillColor] ( 88.61,119.25) rectangle ( 94.59,124.36);
\definecolor{fillColor}{RGB}{233,90,59}

\path[fill=fillColor] ( 94.59,119.25) rectangle (100.57,124.36);
\definecolor{fillColor}{RGB}{239,107,68}

\path[fill=fillColor] (100.57,119.25) rectangle (106.55,124.36);
\definecolor{fillColor}{RGB}{248,130,82}

\path[fill=fillColor] (106.55,119.25) rectangle (112.53,124.36);
\definecolor{fillColor}{RGB}{252,143,91}

\path[fill=fillColor] (112.53,119.25) rectangle (118.51,124.36);
\definecolor{fillColor}{RGB}{253,154,101}

\path[fill=fillColor] (118.51,119.25) rectangle (124.49,124.36);
\definecolor{fillColor}{RGB}{253,165,111}

\path[fill=fillColor] (124.49,119.25) rectangle (130.47,124.36);
\definecolor{fillColor}{RGB}{253,183,128}

\path[fill=fillColor] (130.47,119.25) rectangle (136.45,124.36);
\definecolor{fillColor}{RGB}{253,196,141}

\path[fill=fillColor] (136.45,119.25) rectangle (142.43,124.36);
\definecolor{fillColor}{RGB}{253,205,151}

\path[fill=fillColor] (142.43,119.25) rectangle (148.41,124.36);
\definecolor{fillColor}{RGB}{189,25,11}

\path[fill=fillColor] ( 46.75,124.36) rectangle ( 52.73,129.47);
\definecolor{fillColor}{RGB}{190,27,13}

\path[fill=fillColor] ( 52.73,124.36) rectangle ( 58.71,129.47);
\definecolor{fillColor}{RGB}{192,30,14}

\path[fill=fillColor] ( 58.71,124.36) rectangle ( 64.69,129.47);
\definecolor{fillColor}{RGB}{196,36,19}

\path[fill=fillColor] ( 64.69,124.36) rectangle ( 70.67,129.47);
\definecolor{fillColor}{RGB}{204,47,27}

\path[fill=fillColor] ( 70.67,124.36) rectangle ( 76.65,129.47);
\definecolor{fillColor}{RGB}{209,53,33}

\path[fill=fillColor] ( 76.65,124.36) rectangle ( 82.63,129.47);
\definecolor{fillColor}{RGB}{216,62,40}

\path[fill=fillColor] ( 82.63,124.36) rectangle ( 88.61,129.47);
\definecolor{fillColor}{RGB}{224,71,48}

\path[fill=fillColor] ( 88.61,124.36) rectangle ( 94.59,129.47);
\definecolor{fillColor}{RGB}{230,83,55}

\path[fill=fillColor] ( 94.59,124.36) rectangle (100.57,129.47);
\definecolor{fillColor}{RGB}{237,102,65}

\path[fill=fillColor] (100.57,124.36) rectangle (106.55,129.47);
\definecolor{fillColor}{RGB}{247,128,81}

\path[fill=fillColor] (106.55,124.36) rectangle (112.53,129.47);
\definecolor{fillColor}{RGB}{251,138,87}

\path[fill=fillColor] (112.53,124.36) rectangle (118.51,129.47);
\definecolor{fillColor}{RGB}{253,154,101}

\path[fill=fillColor] (118.51,124.36) rectangle (124.49,129.47);
\definecolor{fillColor}{RGB}{253,162,108}

\path[fill=fillColor] (124.49,124.36) rectangle (130.47,129.47);
\definecolor{fillColor}{RGB}{253,178,124}

\path[fill=fillColor] (130.47,124.36) rectangle (136.45,129.47);
\definecolor{fillColor}{RGB}{253,193,138}

\path[fill=fillColor] (136.45,124.36) rectangle (142.43,129.47);
\definecolor{fillColor}{RGB}{253,205,150}

\path[fill=fillColor] (142.43,124.36) rectangle (148.41,129.47);
\definecolor{fillColor}{RGB}{189,25,11}

\path[fill=fillColor] ( 46.75,129.47) rectangle ( 52.73,134.58);
\definecolor{fillColor}{RGB}{190,27,13}

\path[fill=fillColor] ( 52.73,129.47) rectangle ( 58.71,134.58);
\definecolor{fillColor}{RGB}{192,30,14}

\path[fill=fillColor] ( 58.71,129.47) rectangle ( 64.69,134.58);
\definecolor{fillColor}{RGB}{195,35,18}

\path[fill=fillColor] ( 64.69,129.47) rectangle ( 70.67,134.58);
\definecolor{fillColor}{RGB}{201,43,25}

\path[fill=fillColor] ( 70.67,129.47) rectangle ( 76.65,134.58);
\definecolor{fillColor}{RGB}{205,49,29}

\path[fill=fillColor] ( 76.65,129.47) rectangle ( 82.63,134.58);
\definecolor{fillColor}{RGB}{212,57,36}

\path[fill=fillColor] ( 82.63,129.47) rectangle ( 88.61,134.58);
\definecolor{fillColor}{RGB}{221,67,45}

\path[fill=fillColor] ( 88.61,129.47) rectangle ( 94.59,134.58);
\definecolor{fillColor}{RGB}{228,77,53}

\path[fill=fillColor] ( 94.59,129.47) rectangle (100.57,134.58);
\definecolor{fillColor}{RGB}{235,97,63}

\path[fill=fillColor] (100.57,129.47) rectangle (106.55,134.58);
\definecolor{fillColor}{RGB}{243,118,74}

\path[fill=fillColor] (106.55,129.47) rectangle (112.53,134.58);
\definecolor{fillColor}{RGB}{249,134,84}

\path[fill=fillColor] (112.53,129.47) rectangle (118.51,134.58);
\definecolor{fillColor}{RGB}{253,150,97}

\path[fill=fillColor] (118.51,129.47) rectangle (124.49,134.58);
\definecolor{fillColor}{RGB}{253,160,106}

\path[fill=fillColor] (124.49,129.47) rectangle (130.47,134.58);
\definecolor{fillColor}{RGB}{253,177,122}

\path[fill=fillColor] (130.47,129.47) rectangle (136.45,134.58);
\definecolor{fillColor}{RGB}{253,192,137}

\path[fill=fillColor] (136.45,129.47) rectangle (142.43,134.58);
\definecolor{fillColor}{RGB}{253,204,150}

\path[fill=fillColor] (142.43,129.47) rectangle (148.41,134.58);
\definecolor{fillColor}{RGB}{189,25,11}

\path[fill=fillColor] ( 46.75,134.58) rectangle ( 52.73,139.69);
\definecolor{fillColor}{RGB}{190,27,13}

\path[fill=fillColor] ( 52.73,134.58) rectangle ( 58.71,139.69);
\definecolor{fillColor}{RGB}{192,30,14}

\path[fill=fillColor] ( 58.71,134.58) rectangle ( 64.69,139.69);
\definecolor{fillColor}{RGB}{194,34,17}

\path[fill=fillColor] ( 64.69,134.58) rectangle ( 70.67,139.69);
\definecolor{fillColor}{RGB}{200,42,24}

\path[fill=fillColor] ( 70.67,134.58) rectangle ( 76.65,139.69);
\definecolor{fillColor}{RGB}{204,47,28}

\path[fill=fillColor] ( 76.65,134.58) rectangle ( 82.63,139.69);
\definecolor{fillColor}{RGB}{209,53,33}

\path[fill=fillColor] ( 82.63,134.58) rectangle ( 88.61,139.69);
\definecolor{fillColor}{RGB}{218,64,42}

\path[fill=fillColor] ( 88.61,134.58) rectangle ( 94.59,139.69);
\definecolor{fillColor}{RGB}{226,73,50}

\path[fill=fillColor] ( 94.59,134.58) rectangle (100.57,139.69);
\definecolor{fillColor}{RGB}{232,88,58}

\path[fill=fillColor] (100.57,134.58) rectangle (106.55,139.69);
\definecolor{fillColor}{RGB}{241,111,71}

\path[fill=fillColor] (106.55,134.58) rectangle (112.53,139.69);
\definecolor{fillColor}{RGB}{247,128,81}

\path[fill=fillColor] (112.53,134.58) rectangle (118.51,139.69);
\definecolor{fillColor}{RGB}{253,148,95}

\path[fill=fillColor] (118.51,134.58) rectangle (124.49,139.69);
\definecolor{fillColor}{RGB}{253,158,104}

\path[fill=fillColor] (124.49,134.58) rectangle (130.47,139.69);
\definecolor{fillColor}{RGB}{253,174,119}

\path[fill=fillColor] (130.47,134.58) rectangle (136.45,139.69);
\definecolor{fillColor}{RGB}{253,191,136}

\path[fill=fillColor] (136.45,134.58) rectangle (142.43,139.69);
\definecolor{fillColor}{RGB}{253,203,148}

\path[fill=fillColor] (142.43,134.58) rectangle (148.41,139.69);
\definecolor{fillColor}{RGB}{189,25,11}

\path[fill=fillColor] ( 46.75,139.69) rectangle ( 52.73,144.81);
\definecolor{fillColor}{RGB}{190,27,13}

\path[fill=fillColor] ( 52.73,139.69) rectangle ( 58.71,144.81);
\definecolor{fillColor}{RGB}{192,30,14}

\path[fill=fillColor] ( 58.71,139.69) rectangle ( 64.69,144.81);
\definecolor{fillColor}{RGB}{193,32,16}

\path[fill=fillColor] ( 64.69,139.69) rectangle ( 70.67,144.81);
\definecolor{fillColor}{RGB}{199,40,22}

\path[fill=fillColor] ( 70.67,139.69) rectangle ( 76.65,144.81);
\definecolor{fillColor}{RGB}{203,46,27}

\path[fill=fillColor] ( 76.65,139.69) rectangle ( 82.63,144.81);
\definecolor{fillColor}{RGB}{208,52,32}

\path[fill=fillColor] ( 82.63,139.69) rectangle ( 88.61,144.81);
\definecolor{fillColor}{RGB}{218,64,42}

\path[fill=fillColor] ( 88.61,139.69) rectangle ( 94.59,144.81);
\definecolor{fillColor}{RGB}{223,70,47}

\path[fill=fillColor] ( 94.59,139.69) rectangle (100.57,144.81);
\definecolor{fillColor}{RGB}{231,85,56}

\path[fill=fillColor] (100.57,139.69) rectangle (106.55,144.81);
\definecolor{fillColor}{RGB}{241,111,71}

\path[fill=fillColor] (106.55,139.69) rectangle (112.53,144.81);
\definecolor{fillColor}{RGB}{246,125,79}

\path[fill=fillColor] (112.53,139.69) rectangle (118.51,144.81);
\definecolor{fillColor}{RGB}{252,145,92}

\path[fill=fillColor] (118.51,139.69) rectangle (124.49,144.81);
\definecolor{fillColor}{RGB}{253,156,102}

\path[fill=fillColor] (124.49,139.69) rectangle (130.47,144.81);
\definecolor{fillColor}{RGB}{253,173,118}

\path[fill=fillColor] (130.47,139.69) rectangle (136.45,144.81);
\definecolor{fillColor}{RGB}{253,189,134}

\path[fill=fillColor] (136.45,139.69) rectangle (142.43,144.81);
\definecolor{fillColor}{RGB}{253,201,147}

\path[fill=fillColor] (142.43,139.69) rectangle (148.41,144.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.59, 93.69) rectangle ( 94.59, 93.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.59, 88.57) rectangle (100.57, 93.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (158.99,180.67);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 36.72, 36.98) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 36.72, 62.54) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 36.72, 88.10) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 36.72,113.66) {0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 36.72,139.22) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (158.99,180.67);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.92, 40.01) --
	( 41.67, 40.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.92, 65.57) --
	( 41.67, 65.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.92, 91.13) --
	( 41.67, 91.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.92,116.69) --
	( 41.67,116.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.92,142.25) --
	( 41.67,142.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (158.99,180.67);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.68, 29.34) --
	( 67.68, 32.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 97.58, 29.34) --
	( 97.58, 32.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.48, 29.34) --
	(127.48, 32.09);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (158.99,180.67);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 67.68, 21.08) {0.25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 97.58, 21.08) {0.50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (127.48, 21.08) {0.75};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (158.99,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 97.58,  8.00) {threshold $\theta$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (158.99,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08, 91.13) {contrast $\gamma$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (158.99,180.67);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 55.08,161.56) rectangle (140.08,175.17);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (158.99,180.67);
\node[inner sep=0pt,outer sep=0pt,anchor=south west,rotate=  0.00] at ( 67.81, 165.54) {
	\pgfimage[width= 72.27pt,height=  9.64pt,interpolate=true]{lin_h_heat_ras1}};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (158.99,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 69.62,155.86) {0.00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 86.78,155.86) {0.25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (103.95,155.86) {0.50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (121.11,155.86) {0.75};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (138.28,155.86) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (158.99,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 45.41,161.73) {mean H};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (158.99,180.67);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 69.62,165.54) -- ( 69.62,167.47);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 86.78,165.54) -- ( 86.78,167.47);

\path[draw=drawColor,line width= 0.2pt,line join=round] (103.95,165.54) -- (103.95,167.47);

\path[draw=drawColor,line width= 0.2pt,line join=round] (121.11,165.54) -- (121.11,167.47);

\path[draw=drawColor,line width= 0.2pt,line join=round] (138.28,165.54) -- (138.28,167.47);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 69.62,173.25) -- ( 69.62,175.17);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 86.78,173.25) -- ( 86.78,175.17);

\path[draw=drawColor,line width= 0.2pt,line join=round] (103.95,173.25) -- (103.95,175.17);

\path[draw=drawColor,line width= 0.2pt,line join=round] (121.11,173.25) -- (121.11,175.17);

\path[draw=drawColor,line width= 0.2pt,line join=round] (138.28,173.25) -- (138.28,175.17);
\end{scope}
\end{tikzpicture}
}} &
\small\sffamily \resizebox{.1925\textwidth}{!}{\clipbox{8mm 2mm 3mm 2mm}{%
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (158.99,180.67);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (158.99,180.67);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( -0.00,  0.00) rectangle (158.99,180.67);
\end{scope}
\begin{scope}
\path[clip] ( 41.67, 32.09) rectangle (153.49,150.17);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 41.67, 32.09) rectangle (153.49,150.17);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 41.67, 52.79) --
	(153.49, 52.79);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 41.67, 78.35) --
	(153.49, 78.35);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 41.67,103.91) --
	(153.49,103.91);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 41.67,129.47) --
	(153.49,129.47);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 52.73, 32.09) --
	( 52.73,150.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 82.63, 32.09) --
	( 82.63,150.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] (112.53, 32.09) --
	(112.53,150.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] (142.43, 32.09) --
	(142.43,150.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.67, 40.01) --
	(153.49, 40.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.67, 65.57) --
	(153.49, 65.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.67, 91.13) --
	(153.49, 91.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.67,116.69) --
	(153.49,116.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.67,142.25) --
	(153.49,142.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.68, 32.09) --
	( 67.68,150.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 97.58, 32.09) --
	( 97.58,150.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.48, 32.09) --
	(127.48,150.17);
\definecolor{fillColor}{RGB}{239,107,68}

\path[fill=fillColor] ( 46.75, 37.45) rectangle ( 52.73, 42.57);
\definecolor{fillColor}{RGB}{242,115,73}

\path[fill=fillColor] ( 52.73, 37.45) rectangle ( 58.71, 42.57);
\definecolor{fillColor}{RGB}{246,124,78}

\path[fill=fillColor] ( 58.71, 37.45) rectangle ( 64.69, 42.57);
\definecolor{fillColor}{RGB}{248,129,82}

\path[fill=fillColor] ( 64.69, 37.45) rectangle ( 70.67, 42.57);
\definecolor{fillColor}{RGB}{251,138,87}

\path[fill=fillColor] ( 70.67, 37.45) rectangle ( 76.65, 42.57);
\definecolor{fillColor}{RGB}{252,140,89}

\path[fill=fillColor] ( 76.65, 37.45) rectangle ( 82.63, 42.57);
\definecolor{fillColor}{RGB}{252,143,91}

\path[fill=fillColor] ( 82.63, 37.45) rectangle ( 88.61, 42.57);
\definecolor{fillColor}{RGB}{252,147,94}

\path[fill=fillColor] ( 88.61, 37.45) rectangle ( 94.59, 42.57);
\definecolor{fillColor}{RGB}{253,149,96}

\path[fill=fillColor] ( 94.59, 37.45) rectangle (100.57, 42.57);
\definecolor{fillColor}{RGB}{253,152,99}

\path[fill=fillColor] (100.57, 37.45) rectangle (106.55, 42.57);
\definecolor{fillColor}{RGB}{253,154,101}

\path[fill=fillColor] (106.55, 37.45) rectangle (112.53, 42.57);
\definecolor{fillColor}{RGB}{253,156,103}

\path[fill=fillColor] (112.53, 37.45) rectangle (118.51, 42.57);
\definecolor{fillColor}{RGB}{253,158,105}

\path[fill=fillColor] (118.51, 37.45) rectangle (124.49, 42.57);
\definecolor{fillColor}{RGB}{253,162,108}

\path[fill=fillColor] (124.49, 37.45) rectangle (130.47, 42.57);
\definecolor{fillColor}{RGB}{253,167,113}

\path[fill=fillColor] (130.47, 37.45) rectangle (136.45, 42.57);
\definecolor{fillColor}{RGB}{253,171,117}

\path[fill=fillColor] (136.45, 37.45) rectangle (142.43, 42.57);
\definecolor{fillColor}{RGB}{253,175,120}

\path[fill=fillColor] (142.43, 37.45) rectangle (148.41, 42.57);
\definecolor{fillColor}{RGB}{240,109,70}

\path[fill=fillColor] ( 46.75, 42.57) rectangle ( 52.73, 47.68);
\definecolor{fillColor}{RGB}{243,117,74}

\path[fill=fillColor] ( 52.73, 42.57) rectangle ( 58.71, 47.68);
\definecolor{fillColor}{RGB}{246,125,79}

\path[fill=fillColor] ( 58.71, 42.57) rectangle ( 64.69, 47.68);
\definecolor{fillColor}{RGB}{248,129,82}

\path[fill=fillColor] ( 64.69, 42.57) rectangle ( 70.67, 47.68);
\definecolor{fillColor}{RGB}{250,136,86}

\path[fill=fillColor] ( 70.67, 42.57) rectangle ( 76.65, 47.68);
\definecolor{fillColor}{RGB}{252,140,89}

\path[fill=fillColor] ( 76.65, 42.57) rectangle ( 82.63, 47.68);
\definecolor{fillColor}{RGB}{252,142,90}

\path[fill=fillColor] ( 82.63, 42.57) rectangle ( 88.61, 47.68);
\definecolor{fillColor}{RGB}{252,146,93}

\path[fill=fillColor] ( 88.61, 42.57) rectangle ( 94.59, 47.68);
\definecolor{fillColor}{RGB}{253,149,96}

\path[fill=fillColor] ( 94.59, 42.57) rectangle (100.57, 47.68);
\definecolor{fillColor}{RGB}{253,152,99}

\path[fill=fillColor] (100.57, 42.57) rectangle (106.55, 47.68);
\definecolor{fillColor}{RGB}{253,153,99}

\path[fill=fillColor] (106.55, 42.57) rectangle (112.53, 47.68);
\definecolor{fillColor}{RGB}{253,155,101}

\path[fill=fillColor] (112.53, 42.57) rectangle (118.51, 47.68);
\definecolor{fillColor}{RGB}{253,156,102}

\path[fill=fillColor] (118.51, 42.57) rectangle (124.49, 47.68);
\definecolor{fillColor}{RGB}{253,161,107}

\path[fill=fillColor] (124.49, 42.57) rectangle (130.47, 47.68);
\definecolor{fillColor}{RGB}{253,163,109}

\path[fill=fillColor] (130.47, 42.57) rectangle (136.45, 47.68);
\definecolor{fillColor}{RGB}{253,169,114}

\path[fill=fillColor] (136.45, 42.57) rectangle (142.43, 47.68);
\definecolor{fillColor}{RGB}{253,177,122}

\path[fill=fillColor] (142.43, 42.57) rectangle (148.41, 47.68);
\definecolor{fillColor}{RGB}{240,110,70}

\path[fill=fillColor] ( 46.75, 47.68) rectangle ( 52.73, 52.79);
\definecolor{fillColor}{RGB}{245,122,77}

\path[fill=fillColor] ( 52.73, 47.68) rectangle ( 58.71, 52.79);
\definecolor{fillColor}{RGB}{247,127,80}

\path[fill=fillColor] ( 58.71, 47.68) rectangle ( 64.69, 52.79);
\definecolor{fillColor}{RGB}{248,131,83}

\path[fill=fillColor] ( 64.69, 47.68) rectangle ( 70.67, 52.79);
\definecolor{fillColor}{RGB}{250,137,86}

\path[fill=fillColor] ( 70.67, 47.68) rectangle ( 76.65, 52.79);
\definecolor{fillColor}{RGB}{251,139,87}

\path[fill=fillColor] ( 76.65, 47.68) rectangle ( 82.63, 52.79);
\definecolor{fillColor}{RGB}{252,144,92}

\path[fill=fillColor] ( 82.63, 47.68) rectangle ( 88.61, 52.79);
\definecolor{fillColor}{RGB}{252,147,94}

\path[fill=fillColor] ( 88.61, 47.68) rectangle ( 94.59, 52.79);
\definecolor{fillColor}{RGB}{253,150,97}

\path[fill=fillColor] ( 94.59, 47.68) rectangle (100.57, 52.79);
\definecolor{fillColor}{RGB}{253,153,100}

\path[fill=fillColor] (100.57, 47.68) rectangle (106.55, 52.79);
\definecolor{fillColor}{RGB}{253,155,101}

\path[fill=fillColor] (106.55, 47.68) rectangle (112.53, 52.79);
\definecolor{fillColor}{RGB}{253,156,102}

\path[fill=fillColor] (112.53, 47.68) rectangle (118.51, 52.79);
\definecolor{fillColor}{RGB}{253,159,106}

\path[fill=fillColor] (118.51, 47.68) rectangle (124.49, 52.79);
\definecolor{fillColor}{RGB}{253,162,108}

\path[fill=fillColor] (124.49, 47.68) rectangle (130.47, 52.79);
\definecolor{fillColor}{RGB}{253,163,109}

\path[fill=fillColor] (130.47, 47.68) rectangle (136.45, 52.79);
\definecolor{fillColor}{RGB}{253,173,118}

\path[fill=fillColor] (136.45, 47.68) rectangle (142.43, 52.79);
\definecolor{fillColor}{RGB}{253,175,121}

\path[fill=fillColor] (142.43, 47.68) rectangle (148.41, 52.79);
\definecolor{fillColor}{RGB}{238,105,67}

\path[fill=fillColor] ( 46.75, 52.79) rectangle ( 52.73, 57.90);
\definecolor{fillColor}{RGB}{240,110,70}

\path[fill=fillColor] ( 52.73, 52.79) rectangle ( 58.71, 57.90);
\definecolor{fillColor}{RGB}{242,115,73}

\path[fill=fillColor] ( 58.71, 52.79) rectangle ( 64.69, 57.90);
\definecolor{fillColor}{RGB}{243,117,74}

\path[fill=fillColor] ( 64.69, 52.79) rectangle ( 70.67, 57.90);
\definecolor{fillColor}{RGB}{245,121,77}

\path[fill=fillColor] ( 70.67, 52.79) rectangle ( 76.65, 57.90);
\definecolor{fillColor}{RGB}{246,125,79}

\path[fill=fillColor] ( 76.65, 52.79) rectangle ( 82.63, 57.90);
\definecolor{fillColor}{RGB}{248,131,83}

\path[fill=fillColor] ( 82.63, 52.79) rectangle ( 88.61, 57.90);
\definecolor{fillColor}{RGB}{250,136,86}

\path[fill=fillColor] ( 88.61, 52.79) rectangle ( 94.59, 57.90);
\definecolor{fillColor}{RGB}{251,138,87}

\path[fill=fillColor] ( 94.59, 52.79) rectangle (100.57, 57.90);
\definecolor{fillColor}{RGB}{252,141,89}

\path[fill=fillColor] (100.57, 52.79) rectangle (106.55, 57.90);
\definecolor{fillColor}{RGB}{252,142,90}

\path[fill=fillColor] (106.55, 52.79) rectangle (112.53, 57.90);
\definecolor{fillColor}{RGB}{252,144,92}

\path[fill=fillColor] (112.53, 52.79) rectangle (118.51, 57.90);
\definecolor{fillColor}{RGB}{253,148,95}

\path[fill=fillColor] (118.51, 52.79) rectangle (124.49, 57.90);
\definecolor{fillColor}{RGB}{253,151,98}

\path[fill=fillColor] (124.49, 52.79) rectangle (130.47, 57.90);
\definecolor{fillColor}{RGB}{253,152,99}

\path[fill=fillColor] (130.47, 52.79) rectangle (136.45, 57.90);
\definecolor{fillColor}{RGB}{253,156,103}

\path[fill=fillColor] (136.45, 52.79) rectangle (142.43, 57.90);
\definecolor{fillColor}{RGB}{253,165,110}

\path[fill=fillColor] (142.43, 52.79) rectangle (148.41, 57.90);
\definecolor{fillColor}{RGB}{237,102,66}

\path[fill=fillColor] ( 46.75, 57.90) rectangle ( 52.73, 63.01);
\definecolor{fillColor}{RGB}{239,108,69}

\path[fill=fillColor] ( 52.73, 57.90) rectangle ( 58.71, 63.01);
\definecolor{fillColor}{RGB}{241,112,71}

\path[fill=fillColor] ( 58.71, 57.90) rectangle ( 64.69, 63.01);
\definecolor{fillColor}{RGB}{244,118,75}

\path[fill=fillColor] ( 64.69, 57.90) rectangle ( 70.67, 63.01);
\definecolor{fillColor}{RGB}{245,123,78}

\path[fill=fillColor] ( 70.67, 57.90) rectangle ( 76.65, 63.01);
\definecolor{fillColor}{RGB}{246,126,79}

\path[fill=fillColor] ( 76.65, 57.90) rectangle ( 82.63, 63.01);
\definecolor{fillColor}{RGB}{248,131,83}

\path[fill=fillColor] ( 82.63, 57.90) rectangle ( 88.61, 63.01);
\definecolor{fillColor}{RGB}{249,134,84}

\path[fill=fillColor] ( 88.61, 57.90) rectangle ( 94.59, 63.01);
\definecolor{fillColor}{RGB}{250,136,86}

\path[fill=fillColor] ( 94.59, 57.90) rectangle (100.57, 63.01);
\definecolor{fillColor}{RGB}{251,138,87}

\path[fill=fillColor] (100.57, 57.90) rectangle (106.55, 63.01);
\definecolor{fillColor}{RGB}{251,139,88}

\path[fill=fillColor] (106.55, 57.90) rectangle (112.53, 63.01);
\definecolor{fillColor}{RGB}{252,142,90}

\path[fill=fillColor] (112.53, 57.90) rectangle (118.51, 63.01);
\definecolor{fillColor}{RGB}{252,144,91}

\path[fill=fillColor] (118.51, 57.90) rectangle (124.49, 63.01);
\definecolor{fillColor}{RGB}{252,148,95}

\path[fill=fillColor] (124.49, 57.90) rectangle (130.47, 63.01);
\definecolor{fillColor}{RGB}{253,152,99}

\path[fill=fillColor] (130.47, 57.90) rectangle (136.45, 63.01);
\definecolor{fillColor}{RGB}{253,158,104}

\path[fill=fillColor] (136.45, 57.90) rectangle (142.43, 63.01);
\definecolor{fillColor}{RGB}{253,162,108}

\path[fill=fillColor] (142.43, 57.90) rectangle (148.41, 63.01);
\definecolor{fillColor}{RGB}{238,105,67}

\path[fill=fillColor] ( 46.75, 63.01) rectangle ( 52.73, 68.13);
\definecolor{fillColor}{RGB}{240,110,70}

\path[fill=fillColor] ( 52.73, 63.01) rectangle ( 58.71, 68.13);
\definecolor{fillColor}{RGB}{242,114,72}

\path[fill=fillColor] ( 58.71, 63.01) rectangle ( 64.69, 68.13);
\definecolor{fillColor}{RGB}{243,117,74}

\path[fill=fillColor] ( 64.69, 63.01) rectangle ( 70.67, 68.13);
\definecolor{fillColor}{RGB}{244,121,76}

\path[fill=fillColor] ( 70.67, 63.01) rectangle ( 76.65, 68.13);
\definecolor{fillColor}{RGB}{246,124,78}

\path[fill=fillColor] ( 76.65, 63.01) rectangle ( 82.63, 68.13);
\definecolor{fillColor}{RGB}{247,129,81}

\path[fill=fillColor] ( 82.63, 63.01) rectangle ( 88.61, 68.13);
\definecolor{fillColor}{RGB}{249,133,84}

\path[fill=fillColor] ( 88.61, 63.01) rectangle ( 94.59, 68.13);
\definecolor{fillColor}{RGB}{250,136,86}

\path[fill=fillColor] ( 94.59, 63.01) rectangle (100.57, 68.13);
\definecolor{fillColor}{RGB}{251,139,88}

\path[fill=fillColor] (100.57, 63.01) rectangle (106.55, 68.13);
\definecolor{fillColor}{RGB}{252,140,88}

\path[fill=fillColor] (106.55, 63.01) rectangle (112.53, 68.13);
\definecolor{fillColor}{RGB}{252,143,91}

\path[fill=fillColor] (112.53, 63.01) rectangle (118.51, 68.13);
\definecolor{fillColor}{RGB}{252,144,91}

\path[fill=fillColor] (118.51, 63.01) rectangle (124.49, 68.13);
\definecolor{fillColor}{RGB}{252,145,92}

\path[fill=fillColor] (124.49, 63.01) rectangle (130.47, 68.13);
\definecolor{fillColor}{RGB}{253,151,98}

\path[fill=fillColor] (130.47, 63.01) rectangle (136.45, 68.13);
\definecolor{fillColor}{RGB}{253,159,106}

\path[fill=fillColor] (136.45, 63.01) rectangle (142.43, 68.13);
\definecolor{fillColor}{RGB}{253,167,113}

\path[fill=fillColor] (142.43, 63.01) rectangle (148.41, 68.13);
\definecolor{fillColor}{RGB}{238,104,66}

\path[fill=fillColor] ( 46.75, 68.13) rectangle ( 52.73, 73.24);
\definecolor{fillColor}{RGB}{240,110,70}

\path[fill=fillColor] ( 52.73, 68.13) rectangle ( 58.71, 73.24);
\definecolor{fillColor}{RGB}{242,115,73}

\path[fill=fillColor] ( 58.71, 68.13) rectangle ( 64.69, 73.24);
\definecolor{fillColor}{RGB}{244,119,75}

\path[fill=fillColor] ( 64.69, 68.13) rectangle ( 70.67, 73.24);
\definecolor{fillColor}{RGB}{245,122,77}

\path[fill=fillColor] ( 70.67, 68.13) rectangle ( 76.65, 73.24);
\definecolor{fillColor}{RGB}{246,126,79}

\path[fill=fillColor] ( 76.65, 68.13) rectangle ( 82.63, 73.24);
\definecolor{fillColor}{RGB}{247,128,81}

\path[fill=fillColor] ( 82.63, 68.13) rectangle ( 88.61, 73.24);
\definecolor{fillColor}{RGB}{250,136,86}

\path[fill=fillColor] ( 88.61, 68.13) rectangle ( 94.59, 73.24);
\definecolor{fillColor}{RGB}{251,138,87}

\path[fill=fillColor] ( 94.59, 68.13) rectangle (100.57, 73.24);
\definecolor{fillColor}{RGB}{251,139,88}

\path[fill=fillColor] (100.57, 68.13) rectangle (106.55, 73.24);
\definecolor{fillColor}{RGB}{252,142,90}

\path[fill=fillColor] (106.55, 68.13) rectangle (112.53, 73.24);
\definecolor{fillColor}{RGB}{252,144,91}

\path[fill=fillColor] (112.53, 68.13) rectangle (118.51, 73.24);
\definecolor{fillColor}{RGB}{252,145,92}

\path[fill=fillColor] (118.51, 68.13) rectangle (124.49, 73.24);
\definecolor{fillColor}{RGB}{252,146,93}

\path[fill=fillColor] (124.49, 68.13) rectangle (130.47, 73.24);
\definecolor{fillColor}{RGB}{252,147,94}

\path[fill=fillColor] (130.47, 68.13) rectangle (136.45, 73.24);
\definecolor{fillColor}{RGB}{253,154,101}

\path[fill=fillColor] (136.45, 68.13) rectangle (142.43, 73.24);
\definecolor{fillColor}{RGB}{253,164,110}

\path[fill=fillColor] (142.43, 68.13) rectangle (148.41, 73.24);
\definecolor{fillColor}{RGB}{238,103,66}

\path[fill=fillColor] ( 46.75, 73.24) rectangle ( 52.73, 78.35);
\definecolor{fillColor}{RGB}{240,110,70}

\path[fill=fillColor] ( 52.73, 73.24) rectangle ( 58.71, 78.35);
\definecolor{fillColor}{RGB}{242,115,73}

\path[fill=fillColor] ( 58.71, 73.24) rectangle ( 64.69, 78.35);
\definecolor{fillColor}{RGB}{243,118,75}

\path[fill=fillColor] ( 64.69, 73.24) rectangle ( 70.67, 78.35);
\definecolor{fillColor}{RGB}{244,120,76}

\path[fill=fillColor] ( 70.67, 73.24) rectangle ( 76.65, 78.35);
\definecolor{fillColor}{RGB}{245,123,78}

\path[fill=fillColor] ( 76.65, 73.24) rectangle ( 82.63, 78.35);
\definecolor{fillColor}{RGB}{246,124,79}

\path[fill=fillColor] ( 82.63, 73.24) rectangle ( 88.61, 78.35);
\definecolor{fillColor}{RGB}{247,128,81}

\path[fill=fillColor] ( 88.61, 73.24) rectangle ( 94.59, 78.35);
\definecolor{fillColor}{RGB}{251,137,86}

\path[fill=fillColor] ( 94.59, 73.24) rectangle (100.57, 78.35);
\definecolor{fillColor}{RGB}{251,138,87}

\path[fill=fillColor] (100.57, 73.24) rectangle (106.55, 78.35);
\definecolor{fillColor}{RGB}{252,140,89}

\path[fill=fillColor] (106.55, 73.24) rectangle (112.53, 78.35);
\definecolor{fillColor}{RGB}{252,142,90}

\path[fill=fillColor] (112.53, 73.24) rectangle (118.51, 78.35);

\path[fill=fillColor] (118.51, 73.24) rectangle (124.49, 78.35);
\definecolor{fillColor}{RGB}{252,143,91}

\path[fill=fillColor] (124.49, 73.24) rectangle (130.47, 78.35);
\definecolor{fillColor}{RGB}{252,146,94}

\path[fill=fillColor] (130.47, 73.24) rectangle (136.45, 78.35);
\definecolor{fillColor}{RGB}{253,153,100}

\path[fill=fillColor] (136.45, 73.24) rectangle (142.43, 78.35);
\definecolor{fillColor}{RGB}{253,165,111}

\path[fill=fillColor] (142.43, 73.24) rectangle (148.41, 78.35);
\definecolor{fillColor}{RGB}{236,100,64}

\path[fill=fillColor] ( 46.75, 78.35) rectangle ( 52.73, 83.46);
\definecolor{fillColor}{RGB}{238,103,66}

\path[fill=fillColor] ( 52.73, 78.35) rectangle ( 58.71, 83.46);
\definecolor{fillColor}{RGB}{241,111,71}

\path[fill=fillColor] ( 58.71, 78.35) rectangle ( 64.69, 83.46);
\definecolor{fillColor}{RGB}{242,115,73}

\path[fill=fillColor] ( 64.69, 78.35) rectangle ( 70.67, 83.46);
\definecolor{fillColor}{RGB}{244,118,75}

\path[fill=fillColor] ( 70.67, 78.35) rectangle ( 76.65, 83.46);
\definecolor{fillColor}{RGB}{244,119,76}

\path[fill=fillColor] ( 76.65, 78.35) rectangle ( 82.63, 83.46);
\definecolor{fillColor}{RGB}{246,124,78}

\path[fill=fillColor] ( 82.63, 78.35) rectangle ( 88.61, 83.46);
\definecolor{fillColor}{RGB}{246,124,79}

\path[fill=fillColor] ( 88.61, 78.35) rectangle ( 94.59, 83.46);
\definecolor{fillColor}{RGB}{248,131,83}

\path[fill=fillColor] ( 94.59, 78.35) rectangle (100.57, 83.46);
\definecolor{fillColor}{RGB}{249,133,84}

\path[fill=fillColor] (100.57, 78.35) rectangle (106.55, 83.46);
\definecolor{fillColor}{RGB}{250,136,86}

\path[fill=fillColor] (106.55, 78.35) rectangle (112.53, 83.46);
\definecolor{fillColor}{RGB}{250,137,86}

\path[fill=fillColor] (112.53, 78.35) rectangle (118.51, 83.46);
\definecolor{fillColor}{RGB}{251,138,87}

\path[fill=fillColor] (118.51, 78.35) rectangle (124.49, 83.46);

\path[fill=fillColor] (124.49, 78.35) rectangle (130.47, 83.46);
\definecolor{fillColor}{RGB}{252,143,91}

\path[fill=fillColor] (130.47, 78.35) rectangle (136.45, 83.46);
\definecolor{fillColor}{RGB}{253,148,95}

\path[fill=fillColor] (136.45, 78.35) rectangle (142.43, 83.46);
\definecolor{fillColor}{RGB}{253,165,111}

\path[fill=fillColor] (142.43, 78.35) rectangle (148.41, 83.46);
\definecolor{fillColor}{RGB}{235,96,62}

\path[fill=fillColor] ( 46.75, 83.46) rectangle ( 52.73, 88.57);
\definecolor{fillColor}{RGB}{237,100,64}

\path[fill=fillColor] ( 52.73, 83.46) rectangle ( 58.71, 88.57);
\definecolor{fillColor}{RGB}{239,106,68}

\path[fill=fillColor] ( 58.71, 83.46) rectangle ( 64.69, 88.57);
\definecolor{fillColor}{RGB}{240,109,69}

\path[fill=fillColor] ( 64.69, 83.46) rectangle ( 70.67, 88.57);
\definecolor{fillColor}{RGB}{241,111,71}

\path[fill=fillColor] ( 70.67, 83.46) rectangle ( 76.65, 88.57);
\definecolor{fillColor}{RGB}{242,113,72}

\path[fill=fillColor] ( 76.65, 83.46) rectangle ( 82.63, 88.57);
\definecolor{fillColor}{RGB}{243,118,75}

\path[fill=fillColor] ( 82.63, 83.46) rectangle ( 88.61, 88.57);
\definecolor{fillColor}{RGB}{245,122,77}

\path[fill=fillColor] ( 88.61, 83.46) rectangle ( 94.59, 88.57);
\definecolor{fillColor}{RGB}{247,126,80}

\path[fill=fillColor] ( 94.59, 83.46) rectangle (100.57, 88.57);
\definecolor{fillColor}{RGB}{248,130,82}

\path[fill=fillColor] (100.57, 83.46) rectangle (106.55, 88.57);
\definecolor{fillColor}{RGB}{248,131,83}

\path[fill=fillColor] (106.55, 83.46) rectangle (112.53, 88.57);
\definecolor{fillColor}{RGB}{249,133,84}

\path[fill=fillColor] (112.53, 83.46) rectangle (118.51, 88.57);
\definecolor{fillColor}{RGB}{251,138,87}

\path[fill=fillColor] (118.51, 83.46) rectangle (124.49, 88.57);
\definecolor{fillColor}{RGB}{251,139,88}

\path[fill=fillColor] (124.49, 83.46) rectangle (130.47, 88.57);
\definecolor{fillColor}{RGB}{252,142,90}

\path[fill=fillColor] (130.47, 83.46) rectangle (136.45, 88.57);
\definecolor{fillColor}{RGB}{252,144,92}

\path[fill=fillColor] (136.45, 83.46) rectangle (142.43, 88.57);
\definecolor{fillColor}{RGB}{253,159,106}

\path[fill=fillColor] (142.43, 83.46) rectangle (148.41, 88.57);
\definecolor{fillColor}{RGB}{236,98,63}

\path[fill=fillColor] ( 46.75, 88.57) rectangle ( 52.73, 93.69);
\definecolor{fillColor}{RGB}{238,103,66}

\path[fill=fillColor] ( 52.73, 88.57) rectangle ( 58.71, 93.69);
\definecolor{fillColor}{RGB}{239,108,69}

\path[fill=fillColor] ( 58.71, 88.57) rectangle ( 64.69, 93.69);
\definecolor{fillColor}{RGB}{240,109,70}

\path[fill=fillColor] ( 64.69, 88.57) rectangle ( 70.67, 93.69);
\definecolor{fillColor}{RGB}{242,114,73}

\path[fill=fillColor] ( 70.67, 88.57) rectangle ( 76.65, 93.69);
\definecolor{fillColor}{RGB}{243,116,74}

\path[fill=fillColor] ( 76.65, 88.57) rectangle ( 82.63, 93.69);
\definecolor{fillColor}{RGB}{243,118,75}

\path[fill=fillColor] ( 82.63, 88.57) rectangle ( 88.61, 93.69);
\definecolor{fillColor}{RGB}{246,126,80}

\path[fill=fillColor] ( 88.61, 88.57) rectangle ( 94.59, 93.69);
\definecolor{fillColor}{RGB}{247,128,81}

\path[fill=fillColor] ( 94.59, 88.57) rectangle (100.57, 93.69);
\definecolor{fillColor}{RGB}{249,132,83}

\path[fill=fillColor] (100.57, 88.57) rectangle (106.55, 93.69);
\definecolor{fillColor}{RGB}{249,133,84}

\path[fill=fillColor] (106.55, 88.57) rectangle (112.53, 93.69);
\definecolor{fillColor}{RGB}{251,137,87}

\path[fill=fillColor] (112.53, 88.57) rectangle (118.51, 93.69);
\definecolor{fillColor}{RGB}{251,139,88}

\path[fill=fillColor] (118.51, 88.57) rectangle (124.49, 93.69);
\definecolor{fillColor}{RGB}{252,140,89}

\path[fill=fillColor] (124.49, 88.57) rectangle (130.47, 93.69);
\definecolor{fillColor}{RGB}{252,141,89}

\path[fill=fillColor] (130.47, 88.57) rectangle (136.45, 93.69);
\definecolor{fillColor}{RGB}{253,150,97}

\path[fill=fillColor] (136.45, 88.57) rectangle (142.43, 93.69);
\definecolor{fillColor}{RGB}{253,159,105}

\path[fill=fillColor] (142.43, 88.57) rectangle (148.41, 93.69);
\definecolor{fillColor}{RGB}{232,89,58}

\path[fill=fillColor] ( 46.75, 93.69) rectangle ( 52.73, 98.80);
\definecolor{fillColor}{RGB}{235,96,62}

\path[fill=fillColor] ( 52.73, 93.69) rectangle ( 58.71, 98.80);
\definecolor{fillColor}{RGB}{237,100,64}

\path[fill=fillColor] ( 58.71, 93.69) rectangle ( 64.69, 98.80);
\definecolor{fillColor}{RGB}{238,104,66}

\path[fill=fillColor] ( 64.69, 93.69) rectangle ( 70.67, 98.80);
\definecolor{fillColor}{RGB}{239,106,68}

\path[fill=fillColor] ( 70.67, 93.69) rectangle ( 76.65, 98.80);
\definecolor{fillColor}{RGB}{240,109,69}

\path[fill=fillColor] ( 76.65, 93.69) rectangle ( 82.63, 98.80);

\path[fill=fillColor] ( 82.63, 93.69) rectangle ( 88.61, 98.80);
\definecolor{fillColor}{RGB}{242,115,73}

\path[fill=fillColor] ( 88.61, 93.69) rectangle ( 94.59, 98.80);
\definecolor{fillColor}{RGB}{244,120,76}

\path[fill=fillColor] ( 94.59, 93.69) rectangle (100.57, 98.80);
\definecolor{fillColor}{RGB}{245,122,77}

\path[fill=fillColor] (100.57, 93.69) rectangle (106.55, 98.80);
\definecolor{fillColor}{RGB}{246,126,79}

\path[fill=fillColor] (106.55, 93.69) rectangle (112.53, 98.80);
\definecolor{fillColor}{RGB}{246,126,80}

\path[fill=fillColor] (112.53, 93.69) rectangle (118.51, 98.80);
\definecolor{fillColor}{RGB}{249,132,83}

\path[fill=fillColor] (118.51, 93.69) rectangle (124.49, 98.80);
\definecolor{fillColor}{RGB}{249,133,84}

\path[fill=fillColor] (124.49, 93.69) rectangle (130.47, 98.80);
\definecolor{fillColor}{RGB}{250,137,86}

\path[fill=fillColor] (130.47, 93.69) rectangle (136.45, 98.80);
\definecolor{fillColor}{RGB}{252,144,92}

\path[fill=fillColor] (136.45, 93.69) rectangle (142.43, 98.80);
\definecolor{fillColor}{RGB}{253,153,100}

\path[fill=fillColor] (142.43, 93.69) rectangle (148.41, 98.80);
\definecolor{fillColor}{RGB}{233,89,59}

\path[fill=fillColor] ( 46.75, 98.80) rectangle ( 52.73,103.91);
\definecolor{fillColor}{RGB}{234,93,60}

\path[fill=fillColor] ( 52.73, 98.80) rectangle ( 58.71,103.91);
\definecolor{fillColor}{RGB}{236,97,63}

\path[fill=fillColor] ( 58.71, 98.80) rectangle ( 64.69,103.91);
\definecolor{fillColor}{RGB}{237,101,65}

\path[fill=fillColor] ( 64.69, 98.80) rectangle ( 70.67,103.91);
\definecolor{fillColor}{RGB}{238,105,67}

\path[fill=fillColor] ( 70.67, 98.80) rectangle ( 76.65,103.91);
\definecolor{fillColor}{RGB}{239,107,68}

\path[fill=fillColor] ( 76.65, 98.80) rectangle ( 82.63,103.91);
\definecolor{fillColor}{RGB}{240,109,69}

\path[fill=fillColor] ( 82.63, 98.80) rectangle ( 88.61,103.91);
\definecolor{fillColor}{RGB}{241,110,70}

\path[fill=fillColor] ( 88.61, 98.80) rectangle ( 94.59,103.91);
\definecolor{fillColor}{RGB}{243,116,74}

\path[fill=fillColor] ( 94.59, 98.80) rectangle (100.57,103.91);
\definecolor{fillColor}{RGB}{243,118,75}

\path[fill=fillColor] (100.57, 98.80) rectangle (106.55,103.91);
\definecolor{fillColor}{RGB}{244,121,76}

\path[fill=fillColor] (106.55, 98.80) rectangle (112.53,103.91);
\definecolor{fillColor}{RGB}{245,122,77}

\path[fill=fillColor] (112.53, 98.80) rectangle (118.51,103.91);
\definecolor{fillColor}{RGB}{247,127,80}

\path[fill=fillColor] (118.51, 98.80) rectangle (124.49,103.91);
\definecolor{fillColor}{RGB}{248,130,82}

\path[fill=fillColor] (124.49, 98.80) rectangle (130.47,103.91);
\definecolor{fillColor}{RGB}{248,131,83}

\path[fill=fillColor] (130.47, 98.80) rectangle (136.45,103.91);
\definecolor{fillColor}{RGB}{252,143,91}

\path[fill=fillColor] (136.45, 98.80) rectangle (142.43,103.91);
\definecolor{fillColor}{RGB}{253,151,98}

\path[fill=fillColor] (142.43, 98.80) rectangle (148.41,103.91);
\definecolor{fillColor}{RGB}{232,87,57}

\path[fill=fillColor] ( 46.75,103.91) rectangle ( 52.73,109.02);
\definecolor{fillColor}{RGB}{233,90,59}

\path[fill=fillColor] ( 52.73,103.91) rectangle ( 58.71,109.02);
\definecolor{fillColor}{RGB}{236,97,63}

\path[fill=fillColor] ( 58.71,103.91) rectangle ( 64.69,109.02);
\definecolor{fillColor}{RGB}{237,101,65}

\path[fill=fillColor] ( 64.69,103.91) rectangle ( 70.67,109.02);
\definecolor{fillColor}{RGB}{238,104,67}

\path[fill=fillColor] ( 70.67,103.91) rectangle ( 76.65,109.02);
\definecolor{fillColor}{RGB}{239,106,68}

\path[fill=fillColor] ( 76.65,103.91) rectangle ( 82.63,109.02);
\definecolor{fillColor}{RGB}{239,108,69}

\path[fill=fillColor] ( 82.63,103.91) rectangle ( 88.61,109.02);
\definecolor{fillColor}{RGB}{240,109,69}

\path[fill=fillColor] ( 88.61,103.91) rectangle ( 94.59,109.02);
\definecolor{fillColor}{RGB}{242,113,72}

\path[fill=fillColor] ( 94.59,103.91) rectangle (100.57,109.02);
\definecolor{fillColor}{RGB}{243,116,73}

\path[fill=fillColor] (100.57,103.91) rectangle (106.55,109.02);
\definecolor{fillColor}{RGB}{243,118,75}

\path[fill=fillColor] (106.55,103.91) rectangle (112.53,109.02);
\definecolor{fillColor}{RGB}{245,122,77}

\path[fill=fillColor] (112.53,103.91) rectangle (118.51,109.02);

\path[fill=fillColor] (118.51,103.91) rectangle (124.49,109.02);
\definecolor{fillColor}{RGB}{247,128,81}

\path[fill=fillColor] (124.49,103.91) rectangle (130.47,109.02);
\definecolor{fillColor}{RGB}{248,131,83}

\path[fill=fillColor] (130.47,103.91) rectangle (136.45,109.02);
\definecolor{fillColor}{RGB}{251,138,87}

\path[fill=fillColor] (136.45,103.91) rectangle (142.43,109.02);
\definecolor{fillColor}{RGB}{253,148,96}

\path[fill=fillColor] (142.43,103.91) rectangle (148.41,109.02);
\definecolor{fillColor}{RGB}{230,84,56}

\path[fill=fillColor] ( 46.75,109.02) rectangle ( 52.73,114.13);
\definecolor{fillColor}{RGB}{232,88,58}

\path[fill=fillColor] ( 52.73,109.02) rectangle ( 58.71,114.13);
\definecolor{fillColor}{RGB}{234,93,60}

\path[fill=fillColor] ( 58.71,109.02) rectangle ( 64.69,114.13);
\definecolor{fillColor}{RGB}{236,97,63}

\path[fill=fillColor] ( 64.69,109.02) rectangle ( 70.67,114.13);
\definecolor{fillColor}{RGB}{237,101,65}

\path[fill=fillColor] ( 70.67,109.02) rectangle ( 76.65,114.13);
\definecolor{fillColor}{RGB}{238,104,66}

\path[fill=fillColor] ( 76.65,109.02) rectangle ( 82.63,114.13);
\definecolor{fillColor}{RGB}{238,104,67}

\path[fill=fillColor] ( 82.63,109.02) rectangle ( 88.61,114.13);
\definecolor{fillColor}{RGB}{239,106,67}

\path[fill=fillColor] ( 88.61,109.02) rectangle ( 94.59,114.13);
\definecolor{fillColor}{RGB}{241,111,71}

\path[fill=fillColor] ( 94.59,109.02) rectangle (100.57,114.13);
\definecolor{fillColor}{RGB}{241,112,71}

\path[fill=fillColor] (100.57,109.02) rectangle (106.55,114.13);
\definecolor{fillColor}{RGB}{242,115,73}

\path[fill=fillColor] (106.55,109.02) rectangle (112.53,114.13);
\definecolor{fillColor}{RGB}{243,116,74}

\path[fill=fillColor] (112.53,109.02) rectangle (118.51,114.13);
\definecolor{fillColor}{RGB}{244,120,76}

\path[fill=fillColor] (118.51,109.02) rectangle (124.49,114.13);
\definecolor{fillColor}{RGB}{245,122,77}

\path[fill=fillColor] (124.49,109.02) rectangle (130.47,114.13);
\definecolor{fillColor}{RGB}{246,125,79}

\path[fill=fillColor] (130.47,109.02) rectangle (136.45,114.13);
\definecolor{fillColor}{RGB}{248,129,82}

\path[fill=fillColor] (136.45,109.02) rectangle (142.43,114.13);
\definecolor{fillColor}{RGB}{252,142,90}

\path[fill=fillColor] (142.43,109.02) rectangle (148.41,114.13);
\definecolor{fillColor}{RGB}{231,84,56}

\path[fill=fillColor] ( 46.75,114.13) rectangle ( 52.73,119.25);
\definecolor{fillColor}{RGB}{233,90,59}

\path[fill=fillColor] ( 52.73,114.13) rectangle ( 58.71,119.25);
\definecolor{fillColor}{RGB}{235,97,62}

\path[fill=fillColor] ( 58.71,114.13) rectangle ( 64.69,119.25);
\definecolor{fillColor}{RGB}{236,100,64}

\path[fill=fillColor] ( 64.69,114.13) rectangle ( 70.67,119.25);
\definecolor{fillColor}{RGB}{238,103,66}

\path[fill=fillColor] ( 70.67,114.13) rectangle ( 76.65,119.25);
\definecolor{fillColor}{RGB}{238,105,67}

\path[fill=fillColor] ( 76.65,114.13) rectangle ( 82.63,119.25);
\definecolor{fillColor}{RGB}{239,106,67}

\path[fill=fillColor] ( 82.63,114.13) rectangle ( 88.61,119.25);
\definecolor{fillColor}{RGB}{239,107,68}

\path[fill=fillColor] ( 88.61,114.13) rectangle ( 94.59,119.25);
\definecolor{fillColor}{RGB}{241,112,71}

\path[fill=fillColor] ( 94.59,114.13) rectangle (100.57,119.25);
\definecolor{fillColor}{RGB}{242,113,72}

\path[fill=fillColor] (100.57,114.13) rectangle (106.55,119.25);
\definecolor{fillColor}{RGB}{243,117,74}

\path[fill=fillColor] (106.55,114.13) rectangle (112.53,119.25);
\definecolor{fillColor}{RGB}{244,120,76}

\path[fill=fillColor] (112.53,114.13) rectangle (118.51,119.25);
\definecolor{fillColor}{RGB}{246,125,79}

\path[fill=fillColor] (118.51,114.13) rectangle (124.49,119.25);
\definecolor{fillColor}{RGB}{247,127,80}

\path[fill=fillColor] (124.49,114.13) rectangle (130.47,119.25);
\definecolor{fillColor}{RGB}{247,128,81}

\path[fill=fillColor] (130.47,114.13) rectangle (136.45,119.25);
\definecolor{fillColor}{RGB}{249,132,84}

\path[fill=fillColor] (136.45,114.13) rectangle (142.43,119.25);
\definecolor{fillColor}{RGB}{252,142,90}

\path[fill=fillColor] (142.43,114.13) rectangle (148.41,119.25);
\definecolor{fillColor}{RGB}{231,85,56}

\path[fill=fillColor] ( 46.75,119.25) rectangle ( 52.73,124.36);
\definecolor{fillColor}{RGB}{232,89,58}

\path[fill=fillColor] ( 52.73,119.25) rectangle ( 58.71,124.36);
\definecolor{fillColor}{RGB}{235,95,62}

\path[fill=fillColor] ( 58.71,119.25) rectangle ( 64.69,124.36);
\definecolor{fillColor}{RGB}{236,97,63}

\path[fill=fillColor] ( 64.69,119.25) rectangle ( 70.67,124.36);
\definecolor{fillColor}{RGB}{237,101,65}

\path[fill=fillColor] ( 70.67,119.25) rectangle ( 76.65,124.36);
\definecolor{fillColor}{RGB}{238,103,66}

\path[fill=fillColor] ( 76.65,119.25) rectangle ( 82.63,124.36);
\definecolor{fillColor}{RGB}{238,104,67}

\path[fill=fillColor] ( 82.63,119.25) rectangle ( 88.61,124.36);
\definecolor{fillColor}{RGB}{239,106,68}

\path[fill=fillColor] ( 88.61,119.25) rectangle ( 94.59,124.36);
\definecolor{fillColor}{RGB}{241,111,71}

\path[fill=fillColor] ( 94.59,119.25) rectangle (100.57,124.36);
\definecolor{fillColor}{RGB}{241,112,71}

\path[fill=fillColor] (100.57,119.25) rectangle (106.55,124.36);
\definecolor{fillColor}{RGB}{242,114,72}

\path[fill=fillColor] (106.55,119.25) rectangle (112.53,124.36);
\definecolor{fillColor}{RGB}{242,115,73}

\path[fill=fillColor] (112.53,119.25) rectangle (118.51,124.36);
\definecolor{fillColor}{RGB}{244,120,76}

\path[fill=fillColor] (118.51,119.25) rectangle (124.49,124.36);
\definecolor{fillColor}{RGB}{245,121,77}

\path[fill=fillColor] (124.49,119.25) rectangle (130.47,124.36);
\definecolor{fillColor}{RGB}{245,122,77}

\path[fill=fillColor] (130.47,119.25) rectangle (136.45,124.36);
\definecolor{fillColor}{RGB}{248,130,82}

\path[fill=fillColor] (136.45,119.25) rectangle (142.43,124.36);
\definecolor{fillColor}{RGB}{252,142,90}

\path[fill=fillColor] (142.43,119.25) rectangle (148.41,124.36);
\definecolor{fillColor}{RGB}{230,83,55}

\path[fill=fillColor] ( 46.75,124.36) rectangle ( 52.73,129.47);
\definecolor{fillColor}{RGB}{232,89,58}

\path[fill=fillColor] ( 52.73,124.36) rectangle ( 58.71,129.47);
\definecolor{fillColor}{RGB}{234,94,61}

\path[fill=fillColor] ( 58.71,124.36) rectangle ( 64.69,129.47);
\definecolor{fillColor}{RGB}{235,96,62}

\path[fill=fillColor] ( 64.69,124.36) rectangle ( 70.67,129.47);
\definecolor{fillColor}{RGB}{236,100,64}

\path[fill=fillColor] ( 70.67,124.36) rectangle ( 76.65,129.47);
\definecolor{fillColor}{RGB}{238,103,66}

\path[fill=fillColor] ( 76.65,124.36) rectangle ( 82.63,129.47);
\definecolor{fillColor}{RGB}{238,105,67}

\path[fill=fillColor] ( 82.63,124.36) rectangle ( 88.61,129.47);
\definecolor{fillColor}{RGB}{239,106,68}

\path[fill=fillColor] ( 88.61,124.36) rectangle ( 94.59,129.47);
\definecolor{fillColor}{RGB}{241,111,71}

\path[fill=fillColor] ( 94.59,124.36) rectangle (100.57,129.47);
\definecolor{fillColor}{RGB}{241,112,71}

\path[fill=fillColor] (100.57,124.36) rectangle (106.55,129.47);
\definecolor{fillColor}{RGB}{242,114,73}

\path[fill=fillColor] (106.55,124.36) rectangle (112.53,129.47);
\definecolor{fillColor}{RGB}{243,116,74}

\path[fill=fillColor] (112.53,124.36) rectangle (118.51,129.47);
\definecolor{fillColor}{RGB}{244,118,75}

\path[fill=fillColor] (118.51,124.36) rectangle (124.49,129.47);
\definecolor{fillColor}{RGB}{245,121,77}

\path[fill=fillColor] (124.49,124.36) rectangle (130.47,129.47);
\definecolor{fillColor}{RGB}{245,123,77}

\path[fill=fillColor] (130.47,124.36) rectangle (136.45,129.47);
\definecolor{fillColor}{RGB}{247,127,80}

\path[fill=fillColor] (136.45,124.36) rectangle (142.43,129.47);
\definecolor{fillColor}{RGB}{250,137,86}

\path[fill=fillColor] (142.43,124.36) rectangle (148.41,129.47);
\definecolor{fillColor}{RGB}{229,81,54}

\path[fill=fillColor] ( 46.75,129.47) rectangle ( 52.73,134.58);
\definecolor{fillColor}{RGB}{231,86,57}

\path[fill=fillColor] ( 52.73,129.47) rectangle ( 58.71,134.58);
\definecolor{fillColor}{RGB}{233,91,60}

\path[fill=fillColor] ( 58.71,129.47) rectangle ( 64.69,134.58);
\definecolor{fillColor}{RGB}{234,93,61}

\path[fill=fillColor] ( 64.69,129.47) rectangle ( 70.67,134.58);
\definecolor{fillColor}{RGB}{235,97,63}

\path[fill=fillColor] ( 70.67,129.47) rectangle ( 76.65,134.58);
\definecolor{fillColor}{RGB}{237,101,65}

\path[fill=fillColor] ( 76.65,129.47) rectangle ( 82.63,134.58);
\definecolor{fillColor}{RGB}{238,104,66}

\path[fill=fillColor] ( 82.63,129.47) rectangle ( 88.61,134.58);
\definecolor{fillColor}{RGB}{238,104,67}

\path[fill=fillColor] ( 88.61,129.47) rectangle ( 94.59,134.58);
\definecolor{fillColor}{RGB}{241,111,71}

\path[fill=fillColor] ( 94.59,129.47) rectangle (100.57,134.58);
\definecolor{fillColor}{RGB}{241,112,71}

\path[fill=fillColor] (100.57,129.47) rectangle (106.55,134.58);

\path[fill=fillColor] (106.55,129.47) rectangle (112.53,134.58);
\definecolor{fillColor}{RGB}{243,116,74}

\path[fill=fillColor] (112.53,129.47) rectangle (118.51,134.58);
\definecolor{fillColor}{RGB}{243,117,74}

\path[fill=fillColor] (118.51,129.47) rectangle (124.49,134.58);
\definecolor{fillColor}{RGB}{244,119,76}

\path[fill=fillColor] (124.49,129.47) rectangle (130.47,134.58);
\definecolor{fillColor}{RGB}{245,122,77}

\path[fill=fillColor] (130.47,129.47) rectangle (136.45,134.58);
\definecolor{fillColor}{RGB}{248,130,82}

\path[fill=fillColor] (136.45,129.47) rectangle (142.43,134.58);
\definecolor{fillColor}{RGB}{249,133,84}

\path[fill=fillColor] (142.43,129.47) rectangle (148.41,134.58);
\definecolor{fillColor}{RGB}{229,79,53}

\path[fill=fillColor] ( 46.75,134.58) rectangle ( 52.73,139.69);
\definecolor{fillColor}{RGB}{230,84,56}

\path[fill=fillColor] ( 52.73,134.58) rectangle ( 58.71,139.69);
\definecolor{fillColor}{RGB}{232,88,58}

\path[fill=fillColor] ( 58.71,134.58) rectangle ( 64.69,139.69);
\definecolor{fillColor}{RGB}{233,91,59}

\path[fill=fillColor] ( 64.69,134.58) rectangle ( 70.67,139.69);
\definecolor{fillColor}{RGB}{235,97,62}

\path[fill=fillColor] ( 70.67,134.58) rectangle ( 76.65,139.69);
\definecolor{fillColor}{RGB}{236,99,64}

\path[fill=fillColor] ( 76.65,134.58) rectangle ( 82.63,139.69);
\definecolor{fillColor}{RGB}{238,103,66}

\path[fill=fillColor] ( 82.63,134.58) rectangle ( 88.61,139.69);
\definecolor{fillColor}{RGB}{238,105,67}

\path[fill=fillColor] ( 88.61,134.58) rectangle ( 94.59,139.69);
\definecolor{fillColor}{RGB}{240,110,70}

\path[fill=fillColor] ( 94.59,134.58) rectangle (100.57,139.69);
\definecolor{fillColor}{RGB}{241,110,70}

\path[fill=fillColor] (100.57,134.58) rectangle (106.55,139.69);
\definecolor{fillColor}{RGB}{241,112,71}

\path[fill=fillColor] (106.55,134.58) rectangle (112.53,139.69);
\definecolor{fillColor}{RGB}{241,113,72}

\path[fill=fillColor] (112.53,134.58) rectangle (118.51,139.69);
\definecolor{fillColor}{RGB}{243,117,74}

\path[fill=fillColor] (118.51,134.58) rectangle (124.49,139.69);
\definecolor{fillColor}{RGB}{243,118,75}

\path[fill=fillColor] (124.49,134.58) rectangle (130.47,139.69);
\definecolor{fillColor}{RGB}{244,119,75}

\path[fill=fillColor] (130.47,134.58) rectangle (136.45,139.69);
\definecolor{fillColor}{RGB}{246,125,79}

\path[fill=fillColor] (136.45,134.58) rectangle (142.43,139.69);
\definecolor{fillColor}{RGB}{248,131,83}

\path[fill=fillColor] (142.43,134.58) rectangle (148.41,139.69);
\definecolor{fillColor}{RGB}{229,79,53}

\path[fill=fillColor] ( 46.75,139.69) rectangle ( 52.73,144.81);
\definecolor{fillColor}{RGB}{230,84,56}

\path[fill=fillColor] ( 52.73,139.69) rectangle ( 58.71,144.81);
\definecolor{fillColor}{RGB}{232,88,58}

\path[fill=fillColor] ( 58.71,139.69) rectangle ( 64.69,144.81);
\definecolor{fillColor}{RGB}{233,92,60}

\path[fill=fillColor] ( 64.69,139.69) rectangle ( 70.67,144.81);
\definecolor{fillColor}{RGB}{235,95,62}

\path[fill=fillColor] ( 70.67,139.69) rectangle ( 76.65,144.81);
\definecolor{fillColor}{RGB}{237,102,66}

\path[fill=fillColor] ( 76.65,139.69) rectangle ( 82.63,144.81);
\definecolor{fillColor}{RGB}{239,105,67}

\path[fill=fillColor] ( 82.63,139.69) rectangle ( 88.61,144.81);

\path[fill=fillColor] ( 88.61,139.69) rectangle ( 94.59,144.81);
\definecolor{fillColor}{RGB}{241,112,71}

\path[fill=fillColor] ( 94.59,139.69) rectangle (100.57,144.81);

\path[fill=fillColor] (100.57,139.69) rectangle (106.55,144.81);
\definecolor{fillColor}{RGB}{242,114,72}

\path[fill=fillColor] (106.55,139.69) rectangle (112.53,144.81);
\definecolor{fillColor}{RGB}{242,115,73}

\path[fill=fillColor] (112.53,139.69) rectangle (118.51,144.81);

\path[fill=fillColor] (118.51,139.69) rectangle (124.49,144.81);
\definecolor{fillColor}{RGB}{243,117,74}

\path[fill=fillColor] (124.49,139.69) rectangle (130.47,144.81);
\definecolor{fillColor}{RGB}{244,120,76}

\path[fill=fillColor] (130.47,139.69) rectangle (136.45,144.81);
\definecolor{fillColor}{RGB}{246,124,78}

\path[fill=fillColor] (136.45,139.69) rectangle (142.43,144.81);
\definecolor{fillColor}{RGB}{249,132,83}

\path[fill=fillColor] (142.43,139.69) rectangle (148.41,144.81);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (158.99,180.67);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 36.72, 36.98) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 36.72, 62.54) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 36.72, 88.10) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 36.72,113.66) {0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 36.72,139.22) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (158.99,180.67);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.92, 40.01) --
	( 41.67, 40.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.92, 65.57) --
	( 41.67, 65.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.92, 91.13) --
	( 41.67, 91.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.92,116.69) --
	( 41.67,116.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.92,142.25) --
	( 41.67,142.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (158.99,180.67);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.68, 29.34) --
	( 67.68, 32.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 97.58, 29.34) --
	( 97.58, 32.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.48, 29.34) --
	(127.48, 32.09);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (158.99,180.67);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 67.68, 21.08) {0.25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 97.58, 21.08) {0.50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (127.48, 21.08) {0.75};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (158.99,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 97.58,  8.00) {threshold $\theta$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (158.99,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08, 91.13) {contrast $\gamma$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (158.99,180.67);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 55.08,161.56) rectangle (140.08,175.17);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (158.99,180.67);
\node[inner sep=0pt,outer sep=0pt,anchor=south west,rotate=  0.00] at ( 67.81, 165.54) {
	\pgfimage[width= 72.27pt,height=  9.64pt,interpolate=true]{nmf_h_heat_ras1}};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (158.99,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 69.62,155.86) {0.00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 86.78,155.86) {0.25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (103.95,155.86) {0.50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (121.11,155.86) {0.75};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (138.28,155.86) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (158.99,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 45.41,161.73) {mean H};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (158.99,180.67);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 69.62,165.54) -- ( 69.62,167.47);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 86.78,165.54) -- ( 86.78,167.47);

\path[draw=drawColor,line width= 0.2pt,line join=round] (103.95,165.54) -- (103.95,167.47);

\path[draw=drawColor,line width= 0.2pt,line join=round] (121.11,165.54) -- (121.11,167.47);

\path[draw=drawColor,line width= 0.2pt,line join=round] (138.28,165.54) -- (138.28,167.47);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 69.62,173.25) -- ( 69.62,175.17);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 86.78,173.25) -- ( 86.78,175.17);

\path[draw=drawColor,line width= 0.2pt,line join=round] (103.95,173.25) -- (103.95,175.17);

\path[draw=drawColor,line width= 0.2pt,line join=round] (121.11,173.25) -- (121.11,175.17);

\path[draw=drawColor,line width= 0.2pt,line join=round] (138.28,173.25) -- (138.28,175.17);
\end{scope}
\end{tikzpicture}
}} &
\small\sffamily \resizebox{.1925\textwidth}{!}{\clipbox{8mm 2mm 3mm 2mm}{%
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (158.99,180.67);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (158.99,180.67);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( -0.00,  0.00) rectangle (158.99,180.67);
\end{scope}
\begin{scope}
\path[clip] ( 41.67, 32.09) rectangle (153.49,150.17);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 41.67, 32.09) rectangle (153.49,150.17);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 41.67, 52.79) --
	(153.49, 52.79);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 41.67, 78.35) --
	(153.49, 78.35);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 41.67,103.91) --
	(153.49,103.91);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 41.67,129.47) --
	(153.49,129.47);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 52.73, 32.09) --
	( 52.73,150.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 82.63, 32.09) --
	( 82.63,150.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] (112.53, 32.09) --
	(112.53,150.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] (142.43, 32.09) --
	(142.43,150.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.67, 40.01) --
	(153.49, 40.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.67, 65.57) --
	(153.49, 65.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.67, 91.13) --
	(153.49, 91.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.67,116.69) --
	(153.49,116.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.67,142.25) --
	(153.49,142.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.68, 32.09) --
	( 67.68,150.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 97.58, 32.09) --
	( 97.58,150.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.48, 32.09) --
	(127.48,150.17);
\definecolor{fillColor}{RGB}{146,191,220}

\path[fill=fillColor] ( 46.75, 37.45) rectangle ( 52.73, 42.57);
\definecolor{fillColor}{RGB}{165,203,226}

\path[fill=fillColor] ( 52.73, 37.45) rectangle ( 58.71, 42.57);
\definecolor{fillColor}{RGB}{182,212,231}

\path[fill=fillColor] ( 58.71, 37.45) rectangle ( 64.69, 42.57);
\definecolor{fillColor}{RGB}{201,224,237}

\path[fill=fillColor] ( 64.69, 37.45) rectangle ( 70.67, 42.57);
\definecolor{fillColor}{RGB}{210,229,239}

\path[fill=fillColor] ( 70.67, 37.45) rectangle ( 76.65, 42.57);
\definecolor{fillColor}{RGB}{223,226,229}

\path[fill=fillColor] ( 76.65, 37.45) rectangle ( 82.63, 42.57);
\definecolor{fillColor}{RGB}{233,224,219}

\path[fill=fillColor] ( 82.63, 37.45) rectangle ( 88.61, 42.57);
\definecolor{fillColor}{RGB}{240,222,212}

\path[fill=fillColor] ( 88.61, 37.45) rectangle ( 94.59, 42.57);
\definecolor{fillColor}{RGB}{247,221,205}

\path[fill=fillColor] ( 94.59, 37.45) rectangle (100.57, 42.57);
\definecolor{fillColor}{RGB}{253,211,189}

\path[fill=fillColor] (100.57, 37.45) rectangle (106.55, 42.57);
\definecolor{fillColor}{RGB}{249,183,152}

\path[fill=fillColor] (106.55, 37.45) rectangle (112.53, 42.57);
\definecolor{fillColor}{RGB}{244,156,119}

\path[fill=fillColor] (112.53, 37.45) rectangle (118.51, 42.57);
\definecolor{fillColor}{RGB}{242,147,109}

\path[fill=fillColor] (118.51, 37.45) rectangle (124.49, 42.57);
\definecolor{fillColor}{RGB}{241,144,105}

\path[fill=fillColor] (124.49, 37.45) rectangle (130.47, 42.57);
\definecolor{fillColor}{RGB}{231,124,90}

\path[fill=fillColor] (130.47, 37.45) rectangle (136.45, 42.57);
\definecolor{fillColor}{RGB}{224,112,83}

\path[fill=fillColor] (136.45, 37.45) rectangle (142.43, 42.57);
\definecolor{fillColor}{RGB}{220,106,79}

\path[fill=fillColor] (142.43, 37.45) rectangle (148.41, 42.57);
\definecolor{fillColor}{RGB}{136,186,216}

\path[fill=fillColor] ( 46.75, 42.57) rectangle ( 52.73, 47.68);
\definecolor{fillColor}{RGB}{147,192,220}

\path[fill=fillColor] ( 52.73, 42.57) rectangle ( 58.71, 47.68);
\definecolor{fillColor}{RGB}{160,200,224}

\path[fill=fillColor] ( 58.71, 42.57) rectangle ( 64.69, 47.68);
\definecolor{fillColor}{RGB}{184,213,232}

\path[fill=fillColor] ( 64.69, 42.57) rectangle ( 70.67, 47.68);
\definecolor{fillColor}{RGB}{209,229,240}

\path[fill=fillColor] ( 70.67, 42.57) rectangle ( 76.65, 47.68);
\definecolor{fillColor}{RGB}{217,227,233}

\path[fill=fillColor] ( 76.65, 42.57) rectangle ( 82.63, 47.68);
\definecolor{fillColor}{RGB}{232,224,220}

\path[fill=fillColor] ( 82.63, 42.57) rectangle ( 88.61, 47.68);
\definecolor{fillColor}{RGB}{240,222,213}

\path[fill=fillColor] ( 88.61, 42.57) rectangle ( 94.59, 47.68);
\definecolor{fillColor}{RGB}{247,221,205}

\path[fill=fillColor] ( 94.59, 42.57) rectangle (100.57, 47.68);
\definecolor{fillColor}{RGB}{252,219,200}

\path[fill=fillColor] (100.57, 42.57) rectangle (106.55, 47.68);
\definecolor{fillColor}{RGB}{251,192,164}

\path[fill=fillColor] (106.55, 42.57) rectangle (112.53, 47.68);
\definecolor{fillColor}{RGB}{247,167,134}

\path[fill=fillColor] (112.53, 42.57) rectangle (118.51, 47.68);
\definecolor{fillColor}{RGB}{243,152,115}

\path[fill=fillColor] (118.51, 42.57) rectangle (124.49, 47.68);
\definecolor{fillColor}{RGB}{241,144,105}

\path[fill=fillColor] (124.49, 42.57) rectangle (130.47, 47.68);
\definecolor{fillColor}{RGB}{230,122,88}

\path[fill=fillColor] (130.47, 42.57) rectangle (136.45, 47.68);
\definecolor{fillColor}{RGB}{218,103,78}

\path[fill=fillColor] (136.45, 42.57) rectangle (142.43, 47.68);
\definecolor{fillColor}{RGB}{223,111,82}

\path[fill=fillColor] (142.43, 42.57) rectangle (148.41, 47.68);
\definecolor{fillColor}{RGB}{127,181,214}

\path[fill=fillColor] ( 46.75, 47.68) rectangle ( 52.73, 52.79);
\definecolor{fillColor}{RGB}{131,183,215}

\path[fill=fillColor] ( 52.73, 47.68) rectangle ( 58.71, 52.79);
\definecolor{fillColor}{RGB}{147,192,220}

\path[fill=fillColor] ( 58.71, 47.68) rectangle ( 64.69, 52.79);
\definecolor{fillColor}{RGB}{164,202,225}

\path[fill=fillColor] ( 64.69, 47.68) rectangle ( 70.67, 52.79);
\definecolor{fillColor}{RGB}{193,219,235}

\path[fill=fillColor] ( 70.67, 47.68) rectangle ( 76.65, 52.79);
\definecolor{fillColor}{RGB}{212,228,238}

\path[fill=fillColor] ( 76.65, 47.68) rectangle ( 82.63, 52.79);
\definecolor{fillColor}{RGB}{220,227,231}

\path[fill=fillColor] ( 82.63, 47.68) rectangle ( 88.61, 52.79);
\definecolor{fillColor}{RGB}{234,224,219}

\path[fill=fillColor] ( 88.61, 47.68) rectangle ( 94.59, 52.79);
\definecolor{fillColor}{RGB}{243,222,210}

\path[fill=fillColor] ( 94.59, 47.68) rectangle (100.57, 52.79);
\definecolor{fillColor}{RGB}{247,220,205}

\path[fill=fillColor] (100.57, 47.68) rectangle (106.55, 52.79);
\definecolor{fillColor}{RGB}{253,217,197}

\path[fill=fillColor] (106.55, 47.68) rectangle (112.53, 52.79);
\definecolor{fillColor}{RGB}{249,179,148}

\path[fill=fillColor] (112.53, 47.68) rectangle (118.51, 52.79);
\definecolor{fillColor}{RGB}{245,159,124}

\path[fill=fillColor] (118.51, 47.68) rectangle (124.49, 52.79);
\definecolor{fillColor}{RGB}{243,151,114}

\path[fill=fillColor] (124.49, 47.68) rectangle (130.47, 52.79);
\definecolor{fillColor}{RGB}{235,131,94}

\path[fill=fillColor] (130.47, 47.68) rectangle (136.45, 52.79);
\definecolor{fillColor}{RGB}{227,118,86}

\path[fill=fillColor] (136.45, 47.68) rectangle (142.43, 52.79);
\definecolor{fillColor}{RGB}{223,112,83}

\path[fill=fillColor] (142.43, 47.68) rectangle (148.41, 52.79);
\definecolor{fillColor}{RGB}{135,186,216}

\path[fill=fillColor] ( 46.75, 52.79) rectangle ( 52.73, 57.90);
\definecolor{fillColor}{RGB}{144,190,219}

\path[fill=fillColor] ( 52.73, 52.79) rectangle ( 58.71, 57.90);
\definecolor{fillColor}{RGB}{161,200,224}

\path[fill=fillColor] ( 58.71, 52.79) rectangle ( 64.69, 57.90);
\definecolor{fillColor}{RGB}{179,211,230}

\path[fill=fillColor] ( 64.69, 52.79) rectangle ( 70.67, 57.90);
\definecolor{fillColor}{RGB}{213,228,237}

\path[fill=fillColor] ( 70.67, 52.79) rectangle ( 76.65, 57.90);
\definecolor{fillColor}{RGB}{223,226,228}

\path[fill=fillColor] ( 76.65, 52.79) rectangle ( 82.63, 57.90);
\definecolor{fillColor}{RGB}{227,225,225}

\path[fill=fillColor] ( 82.63, 52.79) rectangle ( 88.61, 57.90);
\definecolor{fillColor}{RGB}{238,223,214}

\path[fill=fillColor] ( 88.61, 52.79) rectangle ( 94.59, 57.90);
\definecolor{fillColor}{RGB}{247,221,206}

\path[fill=fillColor] ( 94.59, 52.79) rectangle (100.57, 57.90);
\definecolor{fillColor}{RGB}{253,212,189}

\path[fill=fillColor] (100.57, 52.79) rectangle (106.55, 57.90);
\definecolor{fillColor}{RGB}{252,198,172}

\path[fill=fillColor] (106.55, 52.79) rectangle (112.53, 57.90);
\definecolor{fillColor}{RGB}{246,164,130}

\path[fill=fillColor] (112.53, 52.79) rectangle (118.51, 57.90);
\definecolor{fillColor}{RGB}{239,139,99}

\path[fill=fillColor] (118.51, 52.79) rectangle (124.49, 57.90);
\definecolor{fillColor}{RGB}{236,133,95}

\path[fill=fillColor] (124.49, 52.79) rectangle (130.47, 57.90);
\definecolor{fillColor}{RGB}{223,112,82}

\path[fill=fillColor] (130.47, 52.79) rectangle (136.45, 57.90);
\definecolor{fillColor}{RGB}{210,89,70}

\path[fill=fillColor] (136.45, 52.79) rectangle (142.43, 57.90);
\definecolor{fillColor}{RGB}{216,99,75}

\path[fill=fillColor] (142.43, 52.79) rectangle (148.41, 57.90);
\definecolor{fillColor}{RGB}{140,188,218}

\path[fill=fillColor] ( 46.75, 57.90) rectangle ( 52.73, 63.01);
\definecolor{fillColor}{RGB}{147,192,220}

\path[fill=fillColor] ( 52.73, 57.90) rectangle ( 58.71, 63.01);
\definecolor{fillColor}{RGB}{158,198,223}

\path[fill=fillColor] ( 58.71, 57.90) rectangle ( 64.69, 63.01);
\definecolor{fillColor}{RGB}{172,207,228}

\path[fill=fillColor] ( 64.69, 57.90) rectangle ( 70.67, 63.01);
\definecolor{fillColor}{RGB}{192,219,234}

\path[fill=fillColor] ( 70.67, 57.90) rectangle ( 76.65, 63.01);
\definecolor{fillColor}{RGB}{215,228,235}

\path[fill=fillColor] ( 76.65, 57.90) rectangle ( 82.63, 63.01);
\definecolor{fillColor}{RGB}{219,227,232}

\path[fill=fillColor] ( 82.63, 57.90) rectangle ( 88.61, 63.01);
\definecolor{fillColor}{RGB}{234,224,218}

\path[fill=fillColor] ( 88.61, 57.90) rectangle ( 94.59, 63.01);
\definecolor{fillColor}{RGB}{248,220,205}

\path[fill=fillColor] ( 94.59, 57.90) rectangle (100.57, 63.01);
\definecolor{fillColor}{RGB}{253,214,193}

\path[fill=fillColor] (100.57, 57.90) rectangle (106.55, 63.01);
\definecolor{fillColor}{RGB}{252,207,183}

\path[fill=fillColor] (106.55, 57.90) rectangle (112.53, 63.01);
\definecolor{fillColor}{RGB}{247,171,138}

\path[fill=fillColor] (112.53, 57.90) rectangle (118.51, 63.01);
\definecolor{fillColor}{RGB}{239,139,100}

\path[fill=fillColor] (118.51, 57.90) rectangle (124.49, 63.01);
\definecolor{fillColor}{RGB}{229,121,88}

\path[fill=fillColor] (124.49, 57.90) rectangle (130.47, 63.01);
\definecolor{fillColor}{RGB}{224,113,83}

\path[fill=fillColor] (130.47, 57.90) rectangle (136.45, 63.01);
\definecolor{fillColor}{RGB}{218,102,77}

\path[fill=fillColor] (136.45, 57.90) rectangle (142.43, 63.01);
\definecolor{fillColor}{RGB}{213,94,73}

\path[fill=fillColor] (142.43, 57.90) rectangle (148.41, 63.01);
\definecolor{fillColor}{RGB}{125,180,213}

\path[fill=fillColor] ( 46.75, 63.01) rectangle ( 52.73, 68.13);
\definecolor{fillColor}{RGB}{136,186,217}

\path[fill=fillColor] ( 52.73, 63.01) rectangle ( 58.71, 68.13);
\definecolor{fillColor}{RGB}{154,196,222}

\path[fill=fillColor] ( 58.71, 63.01) rectangle ( 64.69, 68.13);
\definecolor{fillColor}{RGB}{161,200,224}

\path[fill=fillColor] ( 64.69, 63.01) rectangle ( 70.67, 68.13);
\definecolor{fillColor}{RGB}{189,217,233}

\path[fill=fillColor] ( 70.67, 63.01) rectangle ( 76.65, 68.13);
\definecolor{fillColor}{RGB}{214,228,236}

\path[fill=fillColor] ( 76.65, 63.01) rectangle ( 82.63, 68.13);
\definecolor{fillColor}{RGB}{219,227,232}

\path[fill=fillColor] ( 82.63, 63.01) rectangle ( 88.61, 68.13);
\definecolor{fillColor}{RGB}{230,225,222}

\path[fill=fillColor] ( 88.61, 63.01) rectangle ( 94.59, 68.13);
\definecolor{fillColor}{RGB}{242,222,211}

\path[fill=fillColor] ( 94.59, 63.01) rectangle (100.57, 68.13);
\definecolor{fillColor}{RGB}{250,220,202}

\path[fill=fillColor] (100.57, 63.01) rectangle (106.55, 68.13);
\definecolor{fillColor}{RGB}{253,211,189}

\path[fill=fillColor] (106.55, 63.01) rectangle (112.53, 68.13);
\definecolor{fillColor}{RGB}{251,191,163}

\path[fill=fillColor] (112.53, 63.01) rectangle (118.51, 68.13);
\definecolor{fillColor}{RGB}{242,148,109}

\path[fill=fillColor] (118.51, 63.01) rectangle (124.49, 68.13);
\definecolor{fillColor}{RGB}{231,124,90}

\path[fill=fillColor] (124.49, 63.01) rectangle (130.47, 68.13);
\definecolor{fillColor}{RGB}{223,112,83}

\path[fill=fillColor] (130.47, 63.01) rectangle (136.45, 68.13);
\definecolor{fillColor}{RGB}{214,96,74}

\path[fill=fillColor] (136.45, 63.01) rectangle (142.43, 68.13);
\definecolor{fillColor}{RGB}{215,98,75}

\path[fill=fillColor] (142.43, 63.01) rectangle (148.41, 68.13);
\definecolor{fillColor}{RGB}{122,178,212}

\path[fill=fillColor] ( 46.75, 68.13) rectangle ( 52.73, 73.24);
\definecolor{fillColor}{RGB}{131,183,215}

\path[fill=fillColor] ( 52.73, 68.13) rectangle ( 58.71, 73.24);
\definecolor{fillColor}{RGB}{144,190,219}

\path[fill=fillColor] ( 58.71, 68.13) rectangle ( 64.69, 73.24);
\definecolor{fillColor}{RGB}{155,197,223}

\path[fill=fillColor] ( 64.69, 68.13) rectangle ( 70.67, 73.24);
\definecolor{fillColor}{RGB}{180,211,230}

\path[fill=fillColor] ( 70.67, 68.13) rectangle ( 76.65, 73.24);
\definecolor{fillColor}{RGB}{199,223,237}

\path[fill=fillColor] ( 76.65, 68.13) rectangle ( 82.63, 73.24);
\definecolor{fillColor}{RGB}{216,228,234}

\path[fill=fillColor] ( 82.63, 68.13) rectangle ( 88.61, 73.24);
\definecolor{fillColor}{RGB}{222,226,229}

\path[fill=fillColor] ( 88.61, 68.13) rectangle ( 94.59, 73.24);
\definecolor{fillColor}{RGB}{238,223,215}

\path[fill=fillColor] ( 94.59, 68.13) rectangle (100.57, 73.24);
\definecolor{fillColor}{RGB}{246,221,206}

\path[fill=fillColor] (100.57, 68.13) rectangle (106.55, 73.24);
\definecolor{fillColor}{RGB}{253,216,196}

\path[fill=fillColor] (106.55, 68.13) rectangle (112.53, 73.24);
\definecolor{fillColor}{RGB}{251,195,168}

\path[fill=fillColor] (112.53, 68.13) rectangle (118.51, 73.24);
\definecolor{fillColor}{RGB}{246,165,130}

\path[fill=fillColor] (118.51, 68.13) rectangle (124.49, 73.24);
\definecolor{fillColor}{RGB}{233,128,92}

\path[fill=fillColor] (124.49, 68.13) rectangle (130.47, 73.24);
\definecolor{fillColor}{RGB}{224,112,83}

\path[fill=fillColor] (130.47, 68.13) rectangle (136.45, 73.24);
\definecolor{fillColor}{RGB}{215,98,75}

\path[fill=fillColor] (136.45, 68.13) rectangle (142.43, 73.24);

\path[fill=fillColor] (142.43, 68.13) rectangle (148.41, 73.24);
\definecolor{fillColor}{RGB}{123,179,213}

\path[fill=fillColor] ( 46.75, 73.24) rectangle ( 52.73, 78.35);
\definecolor{fillColor}{RGB}{130,183,215}

\path[fill=fillColor] ( 52.73, 73.24) rectangle ( 58.71, 78.35);
\definecolor{fillColor}{RGB}{135,186,216}

\path[fill=fillColor] ( 58.71, 73.24) rectangle ( 64.69, 78.35);
\definecolor{fillColor}{RGB}{154,196,222}

\path[fill=fillColor] ( 64.69, 73.24) rectangle ( 70.67, 78.35);
\definecolor{fillColor}{RGB}{176,209,229}

\path[fill=fillColor] ( 70.67, 73.24) rectangle ( 76.65, 78.35);
\definecolor{fillColor}{RGB}{193,219,235}

\path[fill=fillColor] ( 76.65, 73.24) rectangle ( 82.63, 78.35);
\definecolor{fillColor}{RGB}{212,228,237}

\path[fill=fillColor] ( 82.63, 73.24) rectangle ( 88.61, 78.35);
\definecolor{fillColor}{RGB}{222,226,229}

\path[fill=fillColor] ( 88.61, 73.24) rectangle ( 94.59, 78.35);
\definecolor{fillColor}{RGB}{232,224,220}

\path[fill=fillColor] ( 94.59, 73.24) rectangle (100.57, 78.35);
\definecolor{fillColor}{RGB}{243,222,209}

\path[fill=fillColor] (100.57, 73.24) rectangle (106.55, 78.35);
\definecolor{fillColor}{RGB}{250,220,202}

\path[fill=fillColor] (106.55, 73.24) rectangle (112.53, 78.35);
\definecolor{fillColor}{RGB}{253,210,187}

\path[fill=fillColor] (112.53, 73.24) rectangle (118.51, 78.35);
\definecolor{fillColor}{RGB}{249,179,148}

\path[fill=fillColor] (118.51, 73.24) rectangle (124.49, 78.35);
\definecolor{fillColor}{RGB}{235,132,94}

\path[fill=fillColor] (124.49, 73.24) rectangle (130.47, 78.35);
\definecolor{fillColor}{RGB}{222,110,81}

\path[fill=fillColor] (130.47, 73.24) rectangle (136.45, 78.35);
\definecolor{fillColor}{RGB}{216,100,76}

\path[fill=fillColor] (136.45, 73.24) rectangle (142.43, 78.35);
\definecolor{fillColor}{RGB}{217,102,77}

\path[fill=fillColor] (142.43, 73.24) rectangle (148.41, 78.35);
\definecolor{fillColor}{RGB}{130,183,215}

\path[fill=fillColor] ( 46.75, 78.35) rectangle ( 52.73, 83.46);
\definecolor{fillColor}{RGB}{142,189,218}

\path[fill=fillColor] ( 52.73, 78.35) rectangle ( 58.71, 83.46);
\definecolor{fillColor}{RGB}{137,186,217}

\path[fill=fillColor] ( 58.71, 78.35) rectangle ( 64.69, 83.46);
\definecolor{fillColor}{RGB}{154,196,222}

\path[fill=fillColor] ( 64.69, 78.35) rectangle ( 70.67, 83.46);
\definecolor{fillColor}{RGB}{166,203,226}

\path[fill=fillColor] ( 70.67, 78.35) rectangle ( 76.65, 83.46);
\definecolor{fillColor}{RGB}{190,217,234}

\path[fill=fillColor] ( 76.65, 78.35) rectangle ( 82.63, 83.46);
\definecolor{fillColor}{RGB}{208,228,240}

\path[fill=fillColor] ( 82.63, 78.35) rectangle ( 88.61, 83.46);
\definecolor{fillColor}{RGB}{223,226,229}

\path[fill=fillColor] ( 88.61, 78.35) rectangle ( 94.59, 83.46);
\definecolor{fillColor}{RGB}{229,225,223}

\path[fill=fillColor] ( 94.59, 78.35) rectangle (100.57, 83.46);
\definecolor{fillColor}{RGB}{242,222,211}

\path[fill=fillColor] (100.57, 78.35) rectangle (106.55, 83.46);
\definecolor{fillColor}{RGB}{249,220,204}

\path[fill=fillColor] (106.55, 78.35) rectangle (112.53, 83.46);
\definecolor{fillColor}{RGB}{253,210,187}

\path[fill=fillColor] (112.53, 78.35) rectangle (118.51, 83.46);
\definecolor{fillColor}{RGB}{249,183,152}

\path[fill=fillColor] (118.51, 78.35) rectangle (124.49, 83.46);
\definecolor{fillColor}{RGB}{236,133,95}

\path[fill=fillColor] (124.49, 78.35) rectangle (130.47, 83.46);
\definecolor{fillColor}{RGB}{218,102,77}

\path[fill=fillColor] (130.47, 78.35) rectangle (136.45, 83.46);
\definecolor{fillColor}{RGB}{212,93,72}

\path[fill=fillColor] (136.45, 78.35) rectangle (142.43, 83.46);
\definecolor{fillColor}{RGB}{222,109,81}

\path[fill=fillColor] (142.43, 78.35) rectangle (148.41, 83.46);
\definecolor{fillColor}{RGB}{136,186,217}

\path[fill=fillColor] ( 46.75, 83.46) rectangle ( 52.73, 88.57);
\definecolor{fillColor}{RGB}{141,188,218}

\path[fill=fillColor] ( 52.73, 83.46) rectangle ( 58.71, 88.57);
\definecolor{fillColor}{RGB}{144,190,219}

\path[fill=fillColor] ( 58.71, 83.46) rectangle ( 64.69, 88.57);
\definecolor{fillColor}{RGB}{161,200,224}

\path[fill=fillColor] ( 64.69, 83.46) rectangle ( 70.67, 88.57);
\definecolor{fillColor}{RGB}{175,208,229}

\path[fill=fillColor] ( 70.67, 83.46) rectangle ( 76.65, 88.57);
\definecolor{fillColor}{RGB}{192,218,234}

\path[fill=fillColor] ( 76.65, 83.46) rectangle ( 82.63, 88.57);
\definecolor{fillColor}{RGB}{202,225,238}

\path[fill=fillColor] ( 82.63, 83.46) rectangle ( 88.61, 88.57);
\definecolor{fillColor}{RGB}{218,227,232}

\path[fill=fillColor] ( 88.61, 83.46) rectangle ( 94.59, 88.57);
\definecolor{fillColor}{RGB}{225,226,227}

\path[fill=fillColor] ( 94.59, 83.46) rectangle (100.57, 88.57);
\definecolor{fillColor}{RGB}{241,222,212}

\path[fill=fillColor] (100.57, 83.46) rectangle (106.55, 88.57);
\definecolor{fillColor}{RGB}{250,220,203}

\path[fill=fillColor] (106.55, 83.46) rectangle (112.53, 88.57);
\definecolor{fillColor}{RGB}{252,208,185}

\path[fill=fillColor] (112.53, 83.46) rectangle (118.51, 88.57);
\definecolor{fillColor}{RGB}{250,187,157}

\path[fill=fillColor] (118.51, 83.46) rectangle (124.49, 88.57);
\definecolor{fillColor}{RGB}{241,144,105}

\path[fill=fillColor] (124.49, 83.46) rectangle (130.47, 88.57);
\definecolor{fillColor}{RGB}{222,110,81}

\path[fill=fillColor] (130.47, 83.46) rectangle (136.45, 88.57);
\definecolor{fillColor}{RGB}{213,94,73}

\path[fill=fillColor] (136.45, 83.46) rectangle (142.43, 88.57);
\definecolor{fillColor}{RGB}{214,96,73}

\path[fill=fillColor] (142.43, 83.46) rectangle (148.41, 88.57);
\definecolor{fillColor}{RGB}{135,185,216}

\path[fill=fillColor] ( 46.75, 88.57) rectangle ( 52.73, 93.69);
\definecolor{fillColor}{RGB}{131,183,215}

\path[fill=fillColor] ( 52.73, 88.57) rectangle ( 58.71, 93.69);
\definecolor{fillColor}{RGB}{140,188,218}

\path[fill=fillColor] ( 58.71, 88.57) rectangle ( 64.69, 93.69);
\definecolor{fillColor}{RGB}{149,193,220}

\path[fill=fillColor] ( 64.69, 88.57) rectangle ( 70.67, 93.69);
\definecolor{fillColor}{RGB}{167,203,226}

\path[fill=fillColor] ( 70.67, 88.57) rectangle ( 76.65, 93.69);
\definecolor{fillColor}{RGB}{179,211,230}

\path[fill=fillColor] ( 76.65, 88.57) rectangle ( 82.63, 93.69);
\definecolor{fillColor}{RGB}{199,223,237}

\path[fill=fillColor] ( 82.63, 88.57) rectangle ( 88.61, 93.69);
\definecolor{fillColor}{RGB}{213,228,237}

\path[fill=fillColor] ( 88.61, 88.57) rectangle ( 94.59, 93.69);
\definecolor{fillColor}{RGB}{221,227,230}

\path[fill=fillColor] ( 94.59, 88.57) rectangle (100.57, 93.69);
\definecolor{fillColor}{RGB}{236,223,217}

\path[fill=fillColor] (100.57, 88.57) rectangle (106.55, 93.69);
\definecolor{fillColor}{RGB}{246,221,206}

\path[fill=fillColor] (106.55, 88.57) rectangle (112.53, 93.69);
\definecolor{fillColor}{RGB}{252,219,200}

\path[fill=fillColor] (112.53, 88.57) rectangle (118.51, 93.69);
\definecolor{fillColor}{RGB}{250,188,160}

\path[fill=fillColor] (118.51, 88.57) rectangle (124.49, 93.69);
\definecolor{fillColor}{RGB}{247,169,136}

\path[fill=fillColor] (124.49, 88.57) rectangle (130.47, 93.69);
\definecolor{fillColor}{RGB}{226,116,85}

\path[fill=fillColor] (130.47, 88.57) rectangle (136.45, 93.69);
\definecolor{fillColor}{RGB}{225,114,84}

\path[fill=fillColor] (136.45, 88.57) rectangle (142.43, 93.69);
\definecolor{fillColor}{RGB}{214,96,74}

\path[fill=fillColor] (142.43, 88.57) rectangle (148.41, 93.69);
\definecolor{fillColor}{RGB}{150,194,221}

\path[fill=fillColor] ( 46.75, 93.69) rectangle ( 52.73, 98.80);
\definecolor{fillColor}{RGB}{140,188,218}

\path[fill=fillColor] ( 52.73, 93.69) rectangle ( 58.71, 98.80);
\definecolor{fillColor}{RGB}{151,194,221}

\path[fill=fillColor] ( 58.71, 93.69) rectangle ( 64.69, 98.80);
\definecolor{fillColor}{RGB}{157,198,223}

\path[fill=fillColor] ( 64.69, 93.69) rectangle ( 70.67, 98.80);
\definecolor{fillColor}{RGB}{177,209,229}

\path[fill=fillColor] ( 70.67, 93.69) rectangle ( 76.65, 98.80);
\definecolor{fillColor}{RGB}{184,214,232}

\path[fill=fillColor] ( 76.65, 93.69) rectangle ( 82.63, 98.80);
\definecolor{fillColor}{RGB}{206,227,239}

\path[fill=fillColor] ( 82.63, 93.69) rectangle ( 88.61, 98.80);
\definecolor{fillColor}{RGB}{220,227,231}

\path[fill=fillColor] ( 88.61, 93.69) rectangle ( 94.59, 98.80);
\definecolor{fillColor}{RGB}{226,226,226}

\path[fill=fillColor] ( 94.59, 93.69) rectangle (100.57, 98.80);
\definecolor{fillColor}{RGB}{239,222,213}

\path[fill=fillColor] (100.57, 93.69) rectangle (106.55, 98.80);
\definecolor{fillColor}{RGB}{250,220,202}

\path[fill=fillColor] (106.55, 93.69) rectangle (112.53, 98.80);
\definecolor{fillColor}{RGB}{252,205,181}

\path[fill=fillColor] (112.53, 93.69) rectangle (118.51, 98.80);
\definecolor{fillColor}{RGB}{251,196,169}

\path[fill=fillColor] (118.51, 93.69) rectangle (124.49, 98.80);
\definecolor{fillColor}{RGB}{246,165,131}

\path[fill=fillColor] (124.49, 93.69) rectangle (130.47, 98.80);
\definecolor{fillColor}{RGB}{224,113,83}

\path[fill=fillColor] (130.47, 93.69) rectangle (136.45, 98.80);
\definecolor{fillColor}{RGB}{217,102,77}

\path[fill=fillColor] (136.45, 93.69) rectangle (142.43, 98.80);
\definecolor{fillColor}{RGB}{205,81,66}

\path[fill=fillColor] (142.43, 93.69) rectangle (148.41, 98.80);
\definecolor{fillColor}{RGB}{148,193,220}

\path[fill=fillColor] ( 46.75, 98.80) rectangle ( 52.73,103.91);
\definecolor{fillColor}{RGB}{146,191,220}

\path[fill=fillColor] ( 52.73, 98.80) rectangle ( 58.71,103.91);
\definecolor{fillColor}{RGB}{153,196,222}

\path[fill=fillColor] ( 58.71, 98.80) rectangle ( 64.69,103.91);
\definecolor{fillColor}{RGB}{159,199,224}

\path[fill=fillColor] ( 64.69, 98.80) rectangle ( 70.67,103.91);
\definecolor{fillColor}{RGB}{173,207,228}

\path[fill=fillColor] ( 70.67, 98.80) rectangle ( 76.65,103.91);
\definecolor{fillColor}{RGB}{184,214,232}

\path[fill=fillColor] ( 76.65, 98.80) rectangle ( 82.63,103.91);
\definecolor{fillColor}{RGB}{204,226,238}

\path[fill=fillColor] ( 82.63, 98.80) rectangle ( 88.61,103.91);
\definecolor{fillColor}{RGB}{216,228,235}

\path[fill=fillColor] ( 88.61, 98.80) rectangle ( 94.59,103.91);
\definecolor{fillColor}{RGB}{223,226,228}

\path[fill=fillColor] ( 94.59, 98.80) rectangle (100.57,103.91);
\definecolor{fillColor}{RGB}{238,223,215}

\path[fill=fillColor] (100.57, 98.80) rectangle (106.55,103.91);
\definecolor{fillColor}{RGB}{249,220,203}

\path[fill=fillColor] (106.55, 98.80) rectangle (112.53,103.91);
\definecolor{fillColor}{RGB}{252,205,181}

\path[fill=fillColor] (112.53, 98.80) rectangle (118.51,103.91);
\definecolor{fillColor}{RGB}{251,194,167}

\path[fill=fillColor] (118.51, 98.80) rectangle (124.49,103.91);
\definecolor{fillColor}{RGB}{247,168,134}

\path[fill=fillColor] (124.49, 98.80) rectangle (130.47,103.91);
\definecolor{fillColor}{RGB}{232,126,91}

\path[fill=fillColor] (130.47, 98.80) rectangle (136.45,103.91);
\definecolor{fillColor}{RGB}{218,104,78}

\path[fill=fillColor] (136.45, 98.80) rectangle (142.43,103.91);
\definecolor{fillColor}{RGB}{205,80,65}

\path[fill=fillColor] (142.43, 98.80) rectangle (148.41,103.91);
\definecolor{fillColor}{RGB}{150,194,221}

\path[fill=fillColor] ( 46.75,103.91) rectangle ( 52.73,109.02);

\path[fill=fillColor] ( 52.73,103.91) rectangle ( 58.71,109.02);
\definecolor{fillColor}{RGB}{147,192,220}

\path[fill=fillColor] ( 58.71,103.91) rectangle ( 64.69,109.02);
\definecolor{fillColor}{RGB}{157,198,223}

\path[fill=fillColor] ( 64.69,103.91) rectangle ( 70.67,109.02);
\definecolor{fillColor}{RGB}{161,200,224}

\path[fill=fillColor] ( 70.67,103.91) rectangle ( 76.65,109.02);
\definecolor{fillColor}{RGB}{184,213,232}

\path[fill=fillColor] ( 76.65,103.91) rectangle ( 82.63,109.02);
\definecolor{fillColor}{RGB}{195,221,236}

\path[fill=fillColor] ( 82.63,103.91) rectangle ( 88.61,109.02);
\definecolor{fillColor}{RGB}{216,228,234}

\path[fill=fillColor] ( 88.61,103.91) rectangle ( 94.59,109.02);
\definecolor{fillColor}{RGB}{224,226,227}

\path[fill=fillColor] ( 94.59,103.91) rectangle (100.57,109.02);
\definecolor{fillColor}{RGB}{231,224,221}

\path[fill=fillColor] (100.57,103.91) rectangle (106.55,109.02);
\definecolor{fillColor}{RGB}{250,220,202}

\path[fill=fillColor] (106.55,103.91) rectangle (112.53,109.02);
\definecolor{fillColor}{RGB}{252,208,185}

\path[fill=fillColor] (112.53,103.91) rectangle (118.51,109.02);
\definecolor{fillColor}{RGB}{251,194,167}

\path[fill=fillColor] (118.51,103.91) rectangle (124.49,109.02);
\definecolor{fillColor}{RGB}{246,166,131}

\path[fill=fillColor] (124.49,103.91) rectangle (130.47,109.02);
\definecolor{fillColor}{RGB}{241,143,104}

\path[fill=fillColor] (130.47,103.91) rectangle (136.45,109.02);
\definecolor{fillColor}{RGB}{217,100,76}

\path[fill=fillColor] (136.45,103.91) rectangle (142.43,109.02);
\definecolor{fillColor}{RGB}{210,89,70}

\path[fill=fillColor] (142.43,103.91) rectangle (148.41,109.02);
\definecolor{fillColor}{RGB}{156,197,223}

\path[fill=fillColor] ( 46.75,109.02) rectangle ( 52.73,114.13);
\definecolor{fillColor}{RGB}{153,196,222}

\path[fill=fillColor] ( 52.73,109.02) rectangle ( 58.71,114.13);
\definecolor{fillColor}{RGB}{149,193,220}

\path[fill=fillColor] ( 58.71,109.02) rectangle ( 64.69,114.13);
\definecolor{fillColor}{RGB}{164,202,225}

\path[fill=fillColor] ( 64.69,109.02) rectangle ( 70.67,114.13);
\definecolor{fillColor}{RGB}{166,203,226}

\path[fill=fillColor] ( 70.67,109.02) rectangle ( 76.65,114.13);
\definecolor{fillColor}{RGB}{184,214,232}

\path[fill=fillColor] ( 76.65,109.02) rectangle ( 82.63,114.13);
\definecolor{fillColor}{RGB}{195,220,235}

\path[fill=fillColor] ( 82.63,109.02) rectangle ( 88.61,114.13);
\definecolor{fillColor}{RGB}{215,228,235}

\path[fill=fillColor] ( 88.61,109.02) rectangle ( 94.59,114.13);
\definecolor{fillColor}{RGB}{224,226,228}

\path[fill=fillColor] ( 94.59,109.02) rectangle (100.57,114.13);
\definecolor{fillColor}{RGB}{234,224,218}

\path[fill=fillColor] (100.57,109.02) rectangle (106.55,114.13);
\definecolor{fillColor}{RGB}{247,221,205}

\path[fill=fillColor] (106.55,109.02) rectangle (112.53,114.13);
\definecolor{fillColor}{RGB}{252,206,182}

\path[fill=fillColor] (112.53,109.02) rectangle (118.51,114.13);
\definecolor{fillColor}{RGB}{251,193,166}

\path[fill=fillColor] (118.51,109.02) rectangle (124.49,114.13);
\definecolor{fillColor}{RGB}{246,165,131}

\path[fill=fillColor] (124.49,109.02) rectangle (130.47,114.13);
\definecolor{fillColor}{RGB}{239,137,98}

\path[fill=fillColor] (130.47,109.02) rectangle (136.45,114.13);
\definecolor{fillColor}{RGB}{209,88,69}

\path[fill=fillColor] (136.45,109.02) rectangle (142.43,114.13);
\definecolor{fillColor}{RGB}{202,75,63}

\path[fill=fillColor] (142.43,109.02) rectangle (148.41,114.13);
\definecolor{fillColor}{RGB}{155,197,222}

\path[fill=fillColor] ( 46.75,114.13) rectangle ( 52.73,119.25);
\definecolor{fillColor}{RGB}{151,194,221}

\path[fill=fillColor] ( 52.73,114.13) rectangle ( 58.71,119.25);
\definecolor{fillColor}{RGB}{140,188,218}

\path[fill=fillColor] ( 58.71,114.13) rectangle ( 64.69,119.25);
\definecolor{fillColor}{RGB}{158,198,223}

\path[fill=fillColor] ( 64.69,114.13) rectangle ( 70.67,119.25);
\definecolor{fillColor}{RGB}{161,200,224}

\path[fill=fillColor] ( 70.67,114.13) rectangle ( 76.65,119.25);
\definecolor{fillColor}{RGB}{176,209,229}

\path[fill=fillColor] ( 76.65,114.13) rectangle ( 82.63,119.25);
\definecolor{fillColor}{RGB}{191,218,234}

\path[fill=fillColor] ( 82.63,114.13) rectangle ( 88.61,119.25);
\definecolor{fillColor}{RGB}{212,228,237}

\path[fill=fillColor] ( 88.61,114.13) rectangle ( 94.59,119.25);
\definecolor{fillColor}{RGB}{218,227,233}

\path[fill=fillColor] ( 94.59,114.13) rectangle (100.57,119.25);
\definecolor{fillColor}{RGB}{230,225,222}

\path[fill=fillColor] (100.57,114.13) rectangle (106.55,119.25);
\definecolor{fillColor}{RGB}{245,221,208}

\path[fill=fillColor] (106.55,114.13) rectangle (112.53,119.25);
\definecolor{fillColor}{RGB}{253,216,194}

\path[fill=fillColor] (112.53,114.13) rectangle (118.51,119.25);
\definecolor{fillColor}{RGB}{252,205,181}

\path[fill=fillColor] (118.51,114.13) rectangle (124.49,119.25);
\definecolor{fillColor}{RGB}{248,177,145}

\path[fill=fillColor] (124.49,114.13) rectangle (130.47,119.25);
\definecolor{fillColor}{RGB}{242,147,109}

\path[fill=fillColor] (130.47,114.13) rectangle (136.45,119.25);
\definecolor{fillColor}{RGB}{219,104,78}

\path[fill=fillColor] (136.45,114.13) rectangle (142.43,119.25);
\definecolor{fillColor}{RGB}{202,75,63}

\path[fill=fillColor] (142.43,114.13) rectangle (148.41,119.25);
\definecolor{fillColor}{RGB}{155,196,222}

\path[fill=fillColor] ( 46.75,119.25) rectangle ( 52.73,124.36);
\definecolor{fillColor}{RGB}{151,194,221}

\path[fill=fillColor] ( 52.73,119.25) rectangle ( 58.71,124.36);
\definecolor{fillColor}{RGB}{143,190,219}

\path[fill=fillColor] ( 58.71,119.25) rectangle ( 64.69,124.36);
\definecolor{fillColor}{RGB}{154,196,222}

\path[fill=fillColor] ( 64.69,119.25) rectangle ( 70.67,124.36);
\definecolor{fillColor}{RGB}{166,203,226}

\path[fill=fillColor] ( 70.67,119.25) rectangle ( 76.65,124.36);
\definecolor{fillColor}{RGB}{174,208,228}

\path[fill=fillColor] ( 76.65,119.25) rectangle ( 82.63,124.36);
\definecolor{fillColor}{RGB}{189,216,233}

\path[fill=fillColor] ( 82.63,119.25) rectangle ( 88.61,124.36);
\definecolor{fillColor}{RGB}{208,228,240}

\path[fill=fillColor] ( 88.61,119.25) rectangle ( 94.59,124.36);
\definecolor{fillColor}{RGB}{216,228,234}

\path[fill=fillColor] ( 94.59,119.25) rectangle (100.57,124.36);
\definecolor{fillColor}{RGB}{228,225,223}

\path[fill=fillColor] (100.57,119.25) rectangle (106.55,124.36);
\definecolor{fillColor}{RGB}{244,221,208}

\path[fill=fillColor] (106.55,119.25) rectangle (112.53,124.36);
\definecolor{fillColor}{RGB}{253,217,197}

\path[fill=fillColor] (112.53,119.25) rectangle (118.51,124.36);
\definecolor{fillColor}{RGB}{252,204,180}

\path[fill=fillColor] (118.51,119.25) rectangle (124.49,124.36);
\definecolor{fillColor}{RGB}{250,186,157}

\path[fill=fillColor] (124.49,119.25) rectangle (130.47,124.36);
\definecolor{fillColor}{RGB}{242,150,112}

\path[fill=fillColor] (130.47,119.25) rectangle (136.45,124.36);
\definecolor{fillColor}{RGB}{228,120,87}

\path[fill=fillColor] (136.45,119.25) rectangle (142.43,124.36);
\definecolor{fillColor}{RGB}{215,98,75}

\path[fill=fillColor] (142.43,119.25) rectangle (148.41,124.36);
\definecolor{fillColor}{RGB}{157,198,223}

\path[fill=fillColor] ( 46.75,124.36) rectangle ( 52.73,129.47);
\definecolor{fillColor}{RGB}{151,194,221}

\path[fill=fillColor] ( 52.73,124.36) rectangle ( 58.71,129.47);
\definecolor{fillColor}{RGB}{146,191,219}

\path[fill=fillColor] ( 58.71,124.36) rectangle ( 64.69,129.47);
\definecolor{fillColor}{RGB}{152,195,221}

\path[fill=fillColor] ( 64.69,124.36) rectangle ( 70.67,129.47);
\definecolor{fillColor}{RGB}{165,202,226}

\path[fill=fillColor] ( 70.67,124.36) rectangle ( 76.65,129.47);
\definecolor{fillColor}{RGB}{172,207,228}

\path[fill=fillColor] ( 76.65,124.36) rectangle ( 82.63,129.47);
\definecolor{fillColor}{RGB}{186,215,232}

\path[fill=fillColor] ( 82.63,124.36) rectangle ( 88.61,129.47);
\definecolor{fillColor}{RGB}{203,225,238}

\path[fill=fillColor] ( 88.61,124.36) rectangle ( 94.59,129.47);
\definecolor{fillColor}{RGB}{211,229,238}

\path[fill=fillColor] ( 94.59,124.36) rectangle (100.57,129.47);
\definecolor{fillColor}{RGB}{225,226,226}

\path[fill=fillColor] (100.57,124.36) rectangle (106.55,129.47);
\definecolor{fillColor}{RGB}{243,222,210}

\path[fill=fillColor] (106.55,124.36) rectangle (112.53,129.47);
\definecolor{fillColor}{RGB}{249,220,204}

\path[fill=fillColor] (112.53,124.36) rectangle (118.51,129.47);
\definecolor{fillColor}{RGB}{252,203,178}

\path[fill=fillColor] (118.51,124.36) rectangle (124.49,129.47);
\definecolor{fillColor}{RGB}{251,192,164}

\path[fill=fillColor] (124.49,124.36) rectangle (130.47,129.47);
\definecolor{fillColor}{RGB}{245,161,125}

\path[fill=fillColor] (130.47,124.36) rectangle (136.45,129.47);
\definecolor{fillColor}{RGB}{231,124,90}

\path[fill=fillColor] (136.45,124.36) rectangle (142.43,129.47);
\definecolor{fillColor}{RGB}{211,91,71}

\path[fill=fillColor] (142.43,124.36) rectangle (148.41,129.47);
\definecolor{fillColor}{RGB}{161,200,224}

\path[fill=fillColor] ( 46.75,129.47) rectangle ( 52.73,134.58);
\definecolor{fillColor}{RGB}{155,196,222}

\path[fill=fillColor] ( 52.73,129.47) rectangle ( 58.71,134.58);
\definecolor{fillColor}{RGB}{150,194,221}

\path[fill=fillColor] ( 58.71,129.47) rectangle ( 64.69,134.58);
\definecolor{fillColor}{RGB}{155,196,222}

\path[fill=fillColor] ( 64.69,129.47) rectangle ( 70.67,134.58);
\definecolor{fillColor}{RGB}{163,201,225}

\path[fill=fillColor] ( 70.67,129.47) rectangle ( 76.65,134.58);
\definecolor{fillColor}{RGB}{167,203,226}

\path[fill=fillColor] ( 76.65,129.47) rectangle ( 82.63,134.58);
\definecolor{fillColor}{RGB}{178,210,230}

\path[fill=fillColor] ( 82.63,129.47) rectangle ( 88.61,134.58);
\definecolor{fillColor}{RGB}{198,222,236}

\path[fill=fillColor] ( 88.61,129.47) rectangle ( 94.59,134.58);
\definecolor{fillColor}{RGB}{205,226,239}

\path[fill=fillColor] ( 94.59,129.47) rectangle (100.57,134.58);
\definecolor{fillColor}{RGB}{221,227,230}

\path[fill=fillColor] (100.57,129.47) rectangle (106.55,134.58);
\definecolor{fillColor}{RGB}{237,223,216}

\path[fill=fillColor] (106.55,129.47) rectangle (112.53,134.58);
\definecolor{fillColor}{RGB}{246,221,207}

\path[fill=fillColor] (112.53,129.47) rectangle (118.51,134.58);
\definecolor{fillColor}{RGB}{252,208,185}

\path[fill=fillColor] (118.51,129.47) rectangle (124.49,134.58);
\definecolor{fillColor}{RGB}{251,192,164}

\path[fill=fillColor] (124.49,129.47) rectangle (130.47,134.58);
\definecolor{fillColor}{RGB}{246,163,128}

\path[fill=fillColor] (130.47,129.47) rectangle (136.45,134.58);
\definecolor{fillColor}{RGB}{237,134,96}

\path[fill=fillColor] (136.45,129.47) rectangle (142.43,134.58);
\definecolor{fillColor}{RGB}{209,87,69}

\path[fill=fillColor] (142.43,129.47) rectangle (148.41,134.58);
\definecolor{fillColor}{RGB}{164,202,225}

\path[fill=fillColor] ( 46.75,134.58) rectangle ( 52.73,139.69);
\definecolor{fillColor}{RGB}{159,199,224}

\path[fill=fillColor] ( 52.73,134.58) rectangle ( 58.71,139.69);
\definecolor{fillColor}{RGB}{156,197,223}

\path[fill=fillColor] ( 58.71,134.58) rectangle ( 64.69,139.69);
\definecolor{fillColor}{RGB}{157,198,223}

\path[fill=fillColor] ( 64.69,134.58) rectangle ( 70.67,139.69);
\definecolor{fillColor}{RGB}{162,201,225}

\path[fill=fillColor] ( 70.67,134.58) rectangle ( 76.65,139.69);
\definecolor{fillColor}{RGB}{166,203,226}

\path[fill=fillColor] ( 76.65,134.58) rectangle ( 82.63,139.69);
\definecolor{fillColor}{RGB}{171,206,228}

\path[fill=fillColor] ( 82.63,134.58) rectangle ( 88.61,139.69);
\definecolor{fillColor}{RGB}{189,217,233}

\path[fill=fillColor] ( 88.61,134.58) rectangle ( 94.59,139.69);
\definecolor{fillColor}{RGB}{200,224,237}

\path[fill=fillColor] ( 94.59,134.58) rectangle (100.57,139.69);
\definecolor{fillColor}{RGB}{215,228,235}

\path[fill=fillColor] (100.57,134.58) rectangle (106.55,139.69);
\definecolor{fillColor}{RGB}{232,224,220}

\path[fill=fillColor] (106.55,134.58) rectangle (112.53,139.69);
\definecolor{fillColor}{RGB}{244,221,209}

\path[fill=fillColor] (112.53,134.58) rectangle (118.51,139.69);
\definecolor{fillColor}{RGB}{253,213,191}

\path[fill=fillColor] (118.51,134.58) rectangle (124.49,139.69);
\definecolor{fillColor}{RGB}{251,195,168}

\path[fill=fillColor] (124.49,134.58) rectangle (130.47,139.69);
\definecolor{fillColor}{RGB}{246,164,130}

\path[fill=fillColor] (130.47,134.58) rectangle (136.45,139.69);
\definecolor{fillColor}{RGB}{236,133,95}

\path[fill=fillColor] (136.45,134.58) rectangle (142.43,139.69);
\definecolor{fillColor}{RGB}{211,90,71}

\path[fill=fillColor] (142.43,134.58) rectangle (148.41,139.69);
\definecolor{fillColor}{RGB}{164,202,225}

\path[fill=fillColor] ( 46.75,139.69) rectangle ( 52.73,144.81);
\definecolor{fillColor}{RGB}{159,199,224}

\path[fill=fillColor] ( 52.73,139.69) rectangle ( 58.71,144.81);
\definecolor{fillColor}{RGB}{155,197,222}

\path[fill=fillColor] ( 58.71,139.69) rectangle ( 64.69,144.81);
\definecolor{fillColor}{RGB}{153,196,222}

\path[fill=fillColor] ( 64.69,139.69) rectangle ( 70.67,144.81);
\definecolor{fillColor}{RGB}{161,200,224}

\path[fill=fillColor] ( 70.67,139.69) rectangle ( 76.65,144.81);
\definecolor{fillColor}{RGB}{159,199,224}

\path[fill=fillColor] ( 76.65,139.69) rectangle ( 82.63,144.81);
\definecolor{fillColor}{RGB}{165,202,226}

\path[fill=fillColor] ( 82.63,139.69) rectangle ( 88.61,144.81);
\definecolor{fillColor}{RGB}{190,217,234}

\path[fill=fillColor] ( 88.61,139.69) rectangle ( 94.59,144.81);
\definecolor{fillColor}{RGB}{191,218,234}

\path[fill=fillColor] ( 94.59,139.69) rectangle (100.57,144.81);
\definecolor{fillColor}{RGB}{212,228,238}

\path[fill=fillColor] (100.57,139.69) rectangle (106.55,144.81);
\definecolor{fillColor}{RGB}{231,225,221}

\path[fill=fillColor] (106.55,139.69) rectangle (112.53,144.81);
\definecolor{fillColor}{RGB}{241,222,212}

\path[fill=fillColor] (112.53,139.69) rectangle (118.51,144.81);
\definecolor{fillColor}{RGB}{253,216,195}

\path[fill=fillColor] (118.51,139.69) rectangle (124.49,144.81);
\definecolor{fillColor}{RGB}{251,197,170}

\path[fill=fillColor] (124.49,139.69) rectangle (130.47,144.81);
\definecolor{fillColor}{RGB}{247,168,134}

\path[fill=fillColor] (130.47,139.69) rectangle (136.45,144.81);
\definecolor{fillColor}{RGB}{238,136,97}

\path[fill=fillColor] (136.45,139.69) rectangle (142.43,144.81);
\definecolor{fillColor}{RGB}{215,98,75}

\path[fill=fillColor] (142.43,139.69) rectangle (148.41,144.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.59, 93.69) rectangle ( 94.59, 93.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.59, 88.57) rectangle (100.57, 93.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (158.99,180.67);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 36.72, 36.98) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 36.72, 62.54) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 36.72, 88.10) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 36.72,113.66) {0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 36.72,139.22) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (158.99,180.67);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.92, 40.01) --
	( 41.67, 40.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.92, 65.57) --
	( 41.67, 65.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.92, 91.13) --
	( 41.67, 91.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.92,116.69) --
	( 41.67,116.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.92,142.25) --
	( 41.67,142.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (158.99,180.67);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.68, 29.34) --
	( 67.68, 32.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 97.58, 29.34) --
	( 97.58, 32.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.48, 29.34) --
	(127.48, 32.09);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (158.99,180.67);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 67.68, 21.08) {0.25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 97.58, 21.08) {0.50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (127.48, 21.08) {0.75};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (158.99,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 97.58,  8.00) {threshold $\theta$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (158.99,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08, 91.13) {contrast $\gamma$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (158.99,180.67);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 51.09,161.56) rectangle (144.07,175.17);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (158.99,180.67);
\node[inner sep=0pt,outer sep=0pt,anchor=south west,rotate=  0.00] at ( 71.80, 165.54) {
	\pgfimage[width= 72.27pt,height=  9.64pt,interpolate=true]{nmf_diff_h_heat_ras1}};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (158.99,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 88.86,155.86) {-0.25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (107.93,155.86) {0.00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (127.01,155.86) {0.25};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (158.99,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 45.41,161.73) {difference};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (158.99,180.67);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 88.86,165.54) -- ( 88.86,167.47);

\path[draw=drawColor,line width= 0.2pt,line join=round] (107.93,165.54) -- (107.93,167.47);

\path[draw=drawColor,line width= 0.2pt,line join=round] (127.01,165.54) -- (127.01,167.47);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 88.86,173.25) -- ( 88.86,175.17);

\path[draw=drawColor,line width= 0.2pt,line join=round] (107.93,173.25) -- (107.93,175.17);

\path[draw=drawColor,line width= 0.2pt,line join=round] (127.01,173.25) -- (127.01,175.17);
\end{scope}
\end{tikzpicture}
}} &
\raisebox{12mm}{\rotatebox[origin=r]{270}{Homogeneity}} \\
&
(k) PCA - none &
(l) PCA &
(m) none &
(n) NMF &
(o) NMF - none \\[-1ex]
\end{tabular}
\begin{filecontents*}{best_against_baseline.csv}
Dim. Red.,HAC,T,VDA v. baseline,p
NMF,Complete,6390965,0.5687,< 0.00001
NMF,Average,6917540,0.5448,< 0.00001
NMF,Weighted,7786880,0.5289,< 0.00001
PCA,Weighted,8714866,0.5263,< 0.00001
PCA,Average,8264239,0.5164,< 0.00001
PCA,Complete,8350632,0.5029,< 0.00001
\end{filecontents*}
